Finding a Positive Index Nash Equilibrium is PPADS-Complete

Every nondegenerate bimatrix game has a Nash equilibrium of Shapley index +1, since all equilibria are isolated, have index +1 or -1, and their indices sum to +1. We prove that the following promise search problem is PPADS-complete: given a rational bimatrix game promised to be nondegenerate, find an exact Nash equilibrium of index +1. The nondegeneracy promise can be removed if nonregular equilibria are also accepted: finding either a regular Nash equilibrium of index +1 or a nonregular Nash equilibrium in an arbitrary rational bimatrix game is also PPADS-complete. To our knowledge, this is the first PPADS-complete equilibrium search problem whose instances are explicit rational normal form payoff matrices, rather than succinct circuits or Turing machines, and thereby addresses an open question posed by Daskalakis [2019].

==> figures/section4_endpoints.tex <==
% Exact staircase construction for 0->3, 3->1, 4->2, 2->5.
% Self-contained TikZ/PGF source: no figure PDF, raster asset, or shell escape.
% Field arrows and continuous direction shading are evaluated from the same
% affine field on the upper-left to lower-right grid triangulation.
% Load TikZ, graphicx, xcolor, T1 font encoding, and arrows.meta/calc.
% The paper loads these packages. Define SectionFourStandalone for natural size.
\begingroup
\renewcommand{\rmdefault}{lmr}%
\renewcommand{\sfdefault}{lmss}%
\renewcommand{\ttdefault}{lmtt}%
\fontencoding{T1}\fontfamily{lmss}\selectfont
\definecolor{lpink}{RGB}{35,53,67}%
\definecolor{lpzero}{RGB}{25,40,51}%
\definecolor{lpfieldE}{rgb}{0.883000000,0.811630000,0.740260000}%
\definecolor{lpfieldNE}{rgb}{0.883000000,0.740260000,0.847315000}%
\definecolor{lpfieldN}{rgb}{0.740260000,0.740260000,0.883000000}%
\definecolor{lpfieldNW}{rgb}{0.740260000,0.823525000,0.883000000}%
\definecolor{lpfieldW}{rgb}{0.740260000,0.883000000,0.859210000}%
\definecolor{lpfieldSW}{rgb}{0.740260000,0.883000000,0.775945000}%
\definecolor{lpfieldS}{rgb}{0.787840000,0.883000000,0.740260000}%
\definecolor{lpfieldSE}{rgb}{0.871105000,0.883000000,0.740260000}%
\definecolor{lpvectorE}{rgb}{0.610000000,0.372100000,0.134200000}%
\definecolor{lpvectorNE}{rgb}{0.610000000,0.134200000,0.491050000}%
\definecolor{lpvectorN}{rgb}{0.134200000,0.134200000,0.610000000}%
\definecolor{lpvectorNW}{rgb}{0.134200000,0.411750000,0.610000000}%
\definecolor{lpvectorW}{rgb}{0.134200000,0.610000000,0.530700000}%
\definecolor{lpvectorSW}{rgb}{0.134200000,0.610000000,0.253150000}%
\definecolor{lpvectorS}{rgb}{0.292800000,0.610000000,0.134200000}%
\definecolor{lpvectorSE}{rgb}{0.570350000,0.610000000,0.134200000}%
\pgfdeclarefunctionalshading{lpfield0002}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 3 1 roll -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0010}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0020}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0022}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch -1.000000000 mul add 0.000000000 add 3 1 roll -2.000000000 mul exch -2.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0101}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0110}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll 1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0121}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0122}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch -2.000000000 mul add 1.000000000 add 3 1 roll -1.000000000 mul exch -1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0202}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0210}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 2.000000000 mul add -1.000000000 add 3 1 roll 2.000000000 mul exch 1.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0212}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0221}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 2.000000000 mul exch 0.000000000 mul add -1.000000000 add 3 1 roll 1.000000000 mul exch 0.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1001}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll 1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1010}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1020}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1022}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 1.000000000 mul add -2.000000000 add 3 1 roll 2.000000000 mul exch 2.000000000 mul add -3.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1101}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1112}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 2.000000000 mul exch 0.000000000 mul add -1.000000000 add 3 1 roll 1.000000000 mul exch 0.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1121}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1122}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 2.000000000 mul exch 2.000000000 mul add -3.000000000 add 3 1 roll 1.000000000 mul exch 1.000000000 mul add -2.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1201}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch -1.000000000 mul add 2.000000000 add 3 1 roll -1.000000000 mul exch -2.000000000 mul add 2.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1202}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1210}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch -2.000000000 mul add 2.000000000 add 3 1 roll -2.000000000 mul exch -1.000000000 mul add 2.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1212}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1220}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 3 1 roll -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1221}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpanglelegend}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{pop 25.0 sub 7.2 mul dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\long\def\SectionFourPicture{%
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\sffamily\fontsize{10}{12}\selectfont,text=lpink,
 lpnode0/.style={circle,draw=blue!75!black,fill=blue!12,text=black,minimum size=3.0mm,inner sep=0pt,font=\sffamily\fontsize{9}{10}\selectfont,line width=.55pt},
 lpnode1/.style={circle,draw=orange!80!black,fill=orange!14,text=black,minimum size=3.0mm,inner sep=0pt,font=\sffamily\fontsize{9}{10}\selectfont,line width=.55pt},
 lpnode2/.style={circle,draw=black!50,fill=black!7,text=black,minimum size=3.0mm,inner sep=0pt,font=\sffamily\fontsize{9}{10}\selectfont,line width=.5pt},
 lpfield/.style={line width=.8pt,-{Stealth[length=1.6mm,width=1.10mm]}},
 lptick/.style={font=\sffamily\fontsize{9}{11}\selectfont,inner sep=1pt}]

\path[use as bounding box] (-.10,-2.92) rectangle (17.450000,6.400000);
\begin{scope}[shift={(1.000000,0.000000)}]
\fill[lpfieldSW] (0,0) rectangle (4.200000,5.040000);
\shade[shading=lpfield0221] (0.000000,0.840000)--(0.840000,0.840000)--(0.000000,1.680000)--cycle;
\shade[shading=lpfield1112] (0.840000,1.680000)--(0.000000,1.680000)--(0.840000,0.840000)--cycle;
\shade[shading=lpfield0110] (0.000000,1.680000)--(0.840000,1.680000)--(0.000000,2.520000)--cycle;
\shade[shading=lpfield1001] (0.840000,2.520000)--(0.000000,2.520000)--(0.840000,1.680000)--cycle;
\shade[shading=lpfield0002] (0.000000,2.520000)--(0.840000,2.520000)--(0.000000,3.360000)--cycle;
\shade[shading=lpfield1220] (0.840000,3.360000)--(0.000000,3.360000)--(0.840000,2.520000)--cycle;
\shade[shading=lpfield0221] (0.840000,0.840000)--(1.680000,0.840000)--(0.840000,1.680000)--cycle;
\shade[shading=lpfield1112] (1.680000,1.680000)--(0.840000,1.680000)--(1.680000,0.840000)--cycle;
\shade[shading=lpfield0110] (0.840000,1.680000)--(1.680000,1.680000)--(0.840000,2.520000)--cycle;
\shade[shading=lpfield1001] (1.680000,2.520000)--(0.840000,2.520000)--(1.680000,1.680000)--cycle;
\shade[shading=lpfield0002] (0.840000,2.520000)--(1.680000,2.520000)--(0.840000,3.360000)--cycle;
\shade[shading=lpfield1220] (1.680000,3.360000)--(0.840000,3.360000)--(1.680000,2.520000)--cycle;
\shade[shading=lpfield0221] (1.680000,0.840000)--(2.520000,0.840000)--(1.680000,1.680000)--cycle;
\shade[shading=lpfield1112] (2.520000,1.680000)--(1.680000,1.680000)--(2.520000,0.840000)--cycle;
\shade[shading=lpfield0110] (1.680000,1.680000)--(2.520000,1.680000)--(1.680000,2.520000)--cycle;
\shade[shading=lpfield1001] (2.520000,2.520000)--(1.680000,2.520000)--(2.520000,1.680000)--cycle;
\shade[shading=lpfield0002] (1.680000,2.520000)--(2.520000,2.520000)--(1.680000,3.360000)--cycle;
\shade[shading=lpfield1220] (2.520000,3.360000)--(1.680000,3.360000)--(2.520000,2.520000)--cycle;
\shade[shading=lpfield0221] (2.520000,0.840000)--(3.360000,0.840000)--(2.520000,1.680000)--cycle;
\shade[shading=lpfield1112] (3.360000,1.680000)--(2.520000,1.680000)--(3.360000,0.840000)--cycle;
\shade[shading=lpfield0110] (2.520000,1.680000)--(3.360000,1.680000)--(2.520000,2.520000)--cycle;
\shade[shading=lpfield1201] (3.360000,2.520000)--(2.520000,2.520000)--(3.360000,1.680000)--cycle;
\shade[shading=lpfield0022] (2.520000,2.520000)--(3.360000,2.520000)--(2.520000,3.360000)--cycle;
\shade[shading=lpfield0221] (3.360000,0.840000)--(4.200000,0.840000)--(3.360000,1.680000)--cycle;
\shade[shading=lpfield1212] (4.200000,1.680000)--(3.360000,1.680000)--(4.200000,0.840000)--cycle;
\shade[shading=lpfield0122] (3.360000,1.680000)--(4.200000,1.680000)--(3.360000,2.520000)--cycle;
\draw[gray!38,line width=.22pt] (0.000000,0.000000)--(0.840000,0.000000)--(0.840000,0.840000)--(0.000000,0.840000)--(0.000000,0.000000) (0.000000,0.840000)--(0.840000,0.000000);
\draw[gray!38,line width=.22pt] (0.000000,0.840000)--(0.840000,0.840000)--(0.840000,1.680000)--(0.000000,1.680000)--(0.000000,0.840000) (0.000000,1.680000)--(0.840000,0.840000);
\draw[gray!38,line width=.22pt] (0.000000,1.680000)--(0.840000,1.680000)--(0.840000,2.520000)--(0.000000,2.520000)--(0.000000,1.680000) (0.000000,2.520000)--(0.840000,1.680000);
\draw[gray!38,line width=.22pt] (0.000000,2.520000)--(0.840000,2.520000)--(0.840000,3.360000)--(0.000000,3.360000)--(0.000000,2.520000) (0.000000,3.360000)--(0.840000,2.520000);
\draw[gray!38,line width=.22pt] (0.000000,3.360000)--(0.840000,3.360000)--(0.840000,4.200000)--(0.000000,4.200000)--(0.000000,3.360000) (0.000000,4.200000)--(0.840000,3.360000);
\draw[gray!38,line width=.22pt] (0.000000,4.200000)--(0.840000,4.200000)--(0.840000,5.040000)--(0.000000,5.040000)--(0.000000,4.200000) (0.000000,5.040000)--(0.840000,4.200000);
\draw[gray!38,line width=.22pt] (0.840000,0.000000)--(1.680000,0.000000)--(1.680000,0.840000)--(0.840000,0.840000)--(0.840000,0.000000) (0.840000,0.840000)--(1.680000,0.000000);
\draw[gray!38,line width=.22pt] (0.840000,0.840000)--(1.680000,0.840000)--(1.680000,1.680000)--(0.840000,1.680000)--(0.840000,0.840000) (0.840000,1.680000)--(1.680000,0.840000);
\draw[gray!38,line width=.22pt] (0.840000,1.680000)--(1.680000,1.680000)--(1.680000,2.520000)--(0.840000,2.520000)--(0.840000,1.680000) (0.840000,2.520000)--(1.680000,1.680000);
\draw[gray!38,line width=.22pt] (0.840000,2.520000)--(1.680000,2.520000)--(1.680000,3.360000)--(0.840000,3.360000)--(0.840000,2.520000) (0.840000,3.360000)--(1.680000,2.520000);
\draw[gray!38,line width=.22pt] (0.840000,3.360000)--(1.680000,3.360000)--(1.680000,4.200000)--(0.840000,4.200000)--(0.840000,3.360000) (0.840000,4.200000)--(1.680000,3.360000);
\draw[gray!38,line width=.22pt] (0.840000,4.200000)--(1.680000,4.200000)--(1.680000,5.040000)--(0.840000,5.040000)--(0.840000,4.200000) (0.840000,5.040000)--(1.680000,4.200000);
\draw[gray!38,line width=.22pt] (1.680000,0.000000)--(2.520000,0.000000)--(2.520000,0.840000)--(1.680000,0.840000)--(1.680000,0.000000) (1.680000,0.840000)--(2.520000,0.000000);
\draw[gray!38,line width=.22pt] (1.680000,0.840000)--(2.520000,0.840000)--(2.520000,1.680000)--(1.680000,1.680000)--(1.680000,0.840000) (1.680000,1.680000)--(2.520000,0.840000);
\draw[gray!38,line width=.22pt] (1.680000,1.680000)--(2.520000,1.680000)--(2.520000,2.520000)--(1.680000,2.520000)--(1.680000,1.680000) (1.680000,2.520000)--(2.520000,1.680000);
\draw[gray!38,line width=.22pt] (1.680000,2.520000)--(2.520000,2.520000)--(2.520000,3.360000)--(1.680000,3.360000)--(1.680000,2.520000) (1.680000,3.360000)--(2.520000,2.520000);
\draw[gray!38,line width=.22pt] (1.680000,3.360000)--(2.520000,3.360000)--(2.520000,4.200000)--(1.680000,4.200000)--(1.680000,3.360000) (1.680000,4.200000)--(2.520000,3.360000);
\draw[gray!38,line width=.22pt] (1.680000,4.200000)--(2.520000,4.200000)--(2.520000,5.040000)--(1.680000,5.040000)--(1.680000,4.200000) (1.680000,5.040000)--(2.520000,4.200000);
\draw[gray!38,line width=.22pt] (2.520000,0.000000)--(3.360000,0.000000)--(3.360000,0.840000)--(2.520000,0.840000)--(2.520000,0.000000) (2.520000,0.840000)--(3.360000,0.000000);
\draw[gray!38,line width=.22pt] (2.520000,0.840000)--(3.360000,0.840000)--(3.360000,1.680000)--(2.520000,1.680000)--(2.520000,0.840000) (2.520000,1.680000)--(3.360000,0.840000);
\draw[gray!38,line width=.22pt] (2.520000,1.680000)--(3.360000,1.680000)--(3.360000,2.520000)--(2.520000,2.520000)--(2.520000,1.680000) (2.520000,2.520000)--(3.360000,1.680000);
\draw[gray!38,line width=.22pt] (2.520000,2.520000)--(3.360000,2.520000)--(3.360000,3.360000)--(2.520000,3.360000)--(2.520000,2.520000) (2.520000,3.360000)--(3.360000,2.520000);
\draw[gray!38,line width=.22pt] (2.520000,3.360000)--(3.360000,3.360000)--(3.360000,4.200000)--(2.520000,4.200000)--(2.520000,3.360000) (2.520000,4.200000)--(3.360000,3.360000);
\draw[gray!38,line width=.22pt] (2.520000,4.200000)--(3.360000,4.200000)--(3.360000,5.040000)--(2.520000,5.040000)--(2.520000,4.200000) (2.520000,5.040000)--(3.360000,4.200000);
\draw[gray!38,line width=.22pt] (3.360000,0.000000)--(4.200000,0.000000)--(4.200000,0.840000)--(3.360000,0.840000)--(3.360000,0.000000) (3.360000,0.840000)--(4.200000,0.000000);
\draw[gray!38,line width=.22pt] (3.360000,0.840000)--(4.200000,0.840000)--(4.200000,1.680000)--(3.360000,1.680000)--(3.360000,0.840000) (3.360000,1.680000)--(4.200000,0.840000);
\draw[gray!38,line width=.22pt] (3.360000,1.680000)--(4.200000,1.680000)--(4.200000,2.520000)--(3.360000,2.520000)--(3.360000,1.680000) (3.360000,2.520000)--(4.200000,1.680000);
\draw[gray!38,line width=.22pt] (3.360000,2.520000)--(4.200000,2.520000)--(4.200000,3.360000)--(3.360000,3.360000)--(3.360000,2.520000) (3.360000,3.360000)--(4.200000,2.520000);
\draw[gray!38,line width=.22pt] (3.360000,3.360000)--(4.200000,3.360000)--(4.200000,4.200000)--(3.360000,4.200000)--(3.360000,3.360000) (3.360000,4.200000)--(4.200000,3.360000);
\draw[gray!38,line width=.22pt] (3.360000,4.200000)--(4.200000,4.200000)--(4.200000,5.040000)--(3.360000,5.040000)--(3.360000,4.200000) (3.360000,5.040000)--(4.200000,4.200000);
\draw[black!64,line width=.65pt] (0.840000,2.520000)--(0.000000,2.520000);
\draw[black!64,line width=.65pt] (1.680000,2.520000)--(0.840000,2.520000);
\draw[black!64,line width=.65pt] (2.520000,2.520000)--(1.680000,2.520000);
\draw[green!45!black,line width=1.1pt] (2.520000,2.520000)--(3.360000,1.680000)--(3.360000,2.520000)--cycle;
\draw[green!35!black,densely dotted,line width=.35pt] (2.520000,2.520000)--(3.360000,2.100000);
\draw[green!35!black,densely dotted,line width=.35pt] (3.360000,1.680000)--(2.940000,2.520000);
\draw[green!35!black,densely dotted,line width=.35pt] (3.360000,2.520000)--(2.940000,2.100000);
% Exact grid field sample at (36.0,36.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,0.000000)--(-0.367696,-0.367696);
% Exact grid field sample at (36.0,37.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,0.840000)--(-0.367696,0.472304);
% Exact grid field sample at (36.0,38.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.000000,1.680000)--(0.520000,1.680000);
% Exact grid field sample at (36.0,39.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.000000,2.520000)--(0.000000,3.040000);
% Exact grid field sample at (36.0,40.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,3.360000)--(-0.367696,2.992304);
% Exact grid field sample at (36.0,41.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,4.200000)--(-0.367696,3.832304);
% Exact grid field sample at (36.0,42.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,5.040000)--(-0.367696,4.672304);
% Exact grid field sample at (37.0,36.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,0.000000)--(0.472304,-0.367696);
% Exact grid field sample at (37.0,37.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,0.840000)--(0.472304,0.472304);
% Exact grid field sample at (37.0,38.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.840000,1.680000)--(1.360000,1.680000);
% Exact grid field sample at (37.0,39.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.840000,2.520000)--(0.840000,3.040000);
% Exact grid field sample at (37.0,40.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,3.360000)--(0.472304,2.992304);
% Exact grid field sample at (37.0,41.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,4.200000)--(0.472304,3.832304);
% Exact grid field sample at (37.0,42.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,5.040000)--(0.472304,4.672304);
% Exact grid field sample at (38.0,36.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,0.000000)--(1.312304,-0.367696);
% Exact grid field sample at (38.0,37.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,0.840000)--(1.312304,0.472304);
% Exact grid field sample at (38.0,38.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.680000,1.680000)--(2.200000,1.680000);
% Exact grid field sample at (38.0,39.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (1.680000,2.520000)--(1.680000,3.040000);
% Exact grid field sample at (38.0,40.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,3.360000)--(1.312304,2.992304);
% Exact grid field sample at (38.0,41.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,4.200000)--(1.312304,3.832304);
% Exact grid field sample at (38.0,42.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,5.040000)--(1.312304,4.672304);
% Exact grid field sample at (39.0,36.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,0.000000)--(2.152304,-0.367696);
% Exact grid field sample at (39.0,37.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,0.840000)--(2.152304,0.472304);
% Exact grid field sample at (39.0,38.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (2.520000,1.680000)--(3.040000,1.680000);
% Exact grid field sample at (39.0,39.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,2.520000)--(2.520000,3.040000);
% Exact grid field sample at (39.0,40.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,3.360000)--(2.152304,2.992304);
% Exact grid field sample at (39.0,41.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,4.200000)--(2.152304,3.832304);
% Exact grid field sample at (39.0,42.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,5.040000)--(2.152304,4.672304);
% Exact grid field sample at (40.0,36.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,0.000000)--(2.992304,-0.367696);
% Exact grid field sample at (40.0,37.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,0.840000)--(2.992304,0.472304);
% Exact grid field sample at (40.0,38.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (3.360000,1.680000)--(3.880000,1.680000);
% Exact grid field sample at (40.0,39.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,2.520000)--(2.992304,2.152304);
% Exact grid field sample at (40.0,40.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,3.360000)--(2.992304,2.992304);
% Exact grid field sample at (40.0,41.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,4.200000)--(2.992304,3.832304);
% Exact grid field sample at (40.0,42.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,5.040000)--(2.992304,4.672304);
% Exact grid field sample at (41.0,36.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,0.000000)--(3.832304,-0.367696);
% Exact grid field sample at (41.0,37.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,0.840000)--(3.832304,0.472304);
% Exact grid field sample at (41.0,38.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,1.680000)--(3.832304,1.312304);
% Exact grid field sample at (41.0,39.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,2.520000)--(3.832304,2.152304);
% Exact grid field sample at (41.0,40.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,3.360000)--(3.832304,2.992304);
% Exact grid field sample at (41.0,41.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,4.200000)--(3.832304,3.832304);
% Exact grid field sample at (41.0,42.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,5.040000)--(3.832304,4.672304);
\node[lpnode2] at (0.000000,0.000000) {2};
\node[lpnode2] at (0.000000,0.840000) {2};
\node[lpnode1] at (0.000000,1.680000) {1};
\node[lpnode0] at (0.000000,2.520000) {0};
\node[lpnode2] at (0.000000,3.360000) {2};
\node[lpnode2] at (0.000000,4.200000) {2};
\node[lpnode2] at (0.000000,5.040000) {2};
\node[lpnode2] at (0.840000,0.000000) {2};
\node[lpnode2] at (0.840000,0.840000) {2};
\node[lpnode1] at (0.840000,1.680000) {1};
\node[lpnode0] at (0.840000,2.520000) {0};
\node[lpnode2] at (0.840000,3.360000) {2};
\node[lpnode2] at (0.840000,4.200000) {2};
\node[lpnode2] at (0.840000,5.040000) {2};
\node[lpnode2] at (1.680000,0.000000) {2};
\node[lpnode2] at (1.680000,0.840000) {2};
\node[lpnode1] at (1.680000,1.680000) {1};
\node[lpnode0] at (1.680000,2.520000) {0};
\node[lpnode2] at (1.680000,3.360000) {2};
\node[lpnode2] at (1.680000,4.200000) {2};
\node[lpnode2] at (1.680000,5.040000) {2};
\node[lpnode2] at (2.520000,0.000000) {2};
\node[lpnode2] at (2.520000,0.840000) {2};
\node[lpnode1] at (2.520000,1.680000) {1};
\node[lpnode0] at (2.520000,2.520000) {0};
\node[lpnode2] at (2.520000,3.360000) {2};
\node[lpnode2] at (2.520000,4.200000) {2};
\node[lpnode2] at (2.520000,5.040000) {2};
\node[lpnode2] at (3.360000,0.000000) {2};
\node[lpnode2] at (3.360000,0.840000) {2};
\node[lpnode1] at (3.360000,1.680000) {1};
\node[lpnode2] at (3.360000,2.520000) {2};
\node[lpnode2] at (3.360000,3.360000) {2};
\node[lpnode2] at (3.360000,4.200000) {2};
\node[lpnode2] at (3.360000,5.040000) {2};
\node[lpnode2] at (4.200000,0.000000) {2};
\node[lpnode2] at (4.200000,0.840000) {2};
\node[lpnode2] at (4.200000,1.680000) {2};
\node[lpnode2] at (4.200000,2.520000) {2};
\node[lpnode2] at (4.200000,3.360000) {2};
\node[lpnode2] at (4.200000,4.200000) {2};
\node[lpnode2] at (4.200000,5.040000) {2};
\filldraw[fill=lpzero,draw=white,line width=.6pt] (3.080000,2.240000) circle (.060cm);
\draw[lpink!65,line width=.4pt] (0,-.61)--(4.200000,-0.610000);
\draw[lpink!65,line width=.4pt] (-.62,0)--(-0.620000,5.040000);
\draw[lpink!65,line width=.4pt] (0.000000,-0.610000)--(0.000000,-0.690000);
\node[lptick,anchor=north] at (0.000000,-0.740000) {36};
\draw[lpink!65,line width=.4pt] (2.520000,-0.610000)--(2.520000,-0.690000);
\node[lptick,anchor=north] at (2.520000,-0.740000) {39};
\draw[lpink!65,line width=.4pt] (4.200000,-0.610000)--(4.200000,-0.690000);
\node[lptick,anchor=north] at (4.200000,-0.740000) {41};
\draw[lpink!65,line width=.4pt] (-0.620000,0.000000)--(-0.700000,0.000000);
\node[lptick,anchor=east] at (-0.730000,0.000000) {36};
\draw[lpink!65,line width=.4pt] (-0.620000,2.520000)--(-0.700000,2.520000);
\node[lptick,anchor=east] at (-0.730000,2.520000) {39};
\draw[lpink!65,line width=.4pt] (-0.620000,5.040000)--(-0.700000,5.040000);
\node[lptick,anchor=east] at (-0.730000,5.040000) {42};
\node[lptick,anchor=west] at (4.340000,-0.610000) {x};
\node[lptick,anchor=south] at (-0.620000,5.200000) {y};
\node[anchor=west,align=left,font=\sffamily\fontsize{11}{13}\selectfont\bfseries,inner sep=0pt] at (0.150000,6.090000) {(a) Source 4\\[-1pt]{\fontsize{10}{12}\selectfont\mdseries Negative index}};
\end{scope}
\begin{scope}[shift={(6.800000,0.000000)}]
\fill[lpfieldSW] (0,0) rectangle (4.200000,5.040000);
\shade[shading=lpfield1022] (1.680000,2.520000)--(0.840000,2.520000)--(1.680000,1.680000)--cycle;
\shade[shading=lpfield0202] (0.840000,2.520000)--(1.680000,2.520000)--(0.840000,3.360000)--cycle;
\shade[shading=lpfield1020] (1.680000,3.360000)--(0.840000,3.360000)--(1.680000,2.520000)--cycle;
\shade[shading=lpfield0202] (0.840000,3.360000)--(1.680000,3.360000)--(0.840000,4.200000)--cycle;
\shade[shading=lpfield1020] (1.680000,4.200000)--(0.840000,4.200000)--(1.680000,3.360000)--cycle;
\shade[shading=lpfield0202] (0.840000,4.200000)--(1.680000,4.200000)--(0.840000,5.040000)--cycle;
\shade[shading=lpfield1020] (1.680000,5.040000)--(0.840000,5.040000)--(1.680000,4.200000)--cycle;
\shade[shading=lpfield1122] (2.520000,1.680000)--(1.680000,1.680000)--(2.520000,0.840000)--cycle;
\shade[shading=lpfield0210] (1.680000,1.680000)--(2.520000,1.680000)--(1.680000,2.520000)--cycle;
\shade[shading=lpfield1101] (2.520000,2.520000)--(1.680000,2.520000)--(2.520000,1.680000)--cycle;
\shade[shading=lpfield0010] (1.680000,2.520000)--(2.520000,2.520000)--(1.680000,3.360000)--cycle;
\shade[shading=lpfield1101] (2.520000,3.360000)--(1.680000,3.360000)--(2.520000,2.520000)--cycle;
\shade[shading=lpfield0010] (1.680000,3.360000)--(2.520000,3.360000)--(1.680000,4.200000)--cycle;
\shade[shading=lpfield1101] (2.520000,4.200000)--(1.680000,4.200000)--(2.520000,3.360000)--cycle;
\shade[shading=lpfield0010] (1.680000,4.200000)--(2.520000,4.200000)--(1.680000,5.040000)--cycle;
\shade[shading=lpfield1101] (2.520000,5.040000)--(1.680000,5.040000)--(2.520000,4.200000)--cycle;
\shade[shading=lpfield0221] (2.520000,0.840000)--(3.360000,0.840000)--(2.520000,1.680000)--cycle;
\shade[shading=lpfield1212] (3.360000,1.680000)--(2.520000,1.680000)--(3.360000,0.840000)--cycle;
\shade[shading=lpfield0121] (2.520000,1.680000)--(3.360000,1.680000)--(2.520000,2.520000)--cycle;
\shade[shading=lpfield1212] (3.360000,2.520000)--(2.520000,2.520000)--(3.360000,1.680000)--cycle;
\shade[shading=lpfield0121] (2.520000,2.520000)--(3.360000,2.520000)--(2.520000,3.360000)--cycle;
\shade[shading=lpfield1212] (3.360000,3.360000)--(2.520000,3.360000)--(3.360000,2.520000)--cycle;
\shade[shading=lpfield0121] (2.520000,3.360000)--(3.360000,3.360000)--(2.520000,4.200000)--cycle;
\shade[shading=lpfield1212] (3.360000,4.200000)--(2.520000,4.200000)--(3.360000,3.360000)--cycle;
\shade[shading=lpfield0121] (2.520000,4.200000)--(3.360000,4.200000)--(2.520000,5.040000)--cycle;
\shade[shading=lpfield1212] (3.360000,5.040000)--(2.520000,5.040000)--(3.360000,4.200000)--cycle;
\draw[gray!38,line width=.22pt] (0.000000,0.000000)--(0.840000,0.000000)--(0.840000,0.840000)--(0.000000,0.840000)--(0.000000,0.000000) (0.000000,0.840000)--(0.840000,0.000000);
\draw[gray!38,line width=.22pt] (0.000000,0.840000)--(0.840000,0.840000)--(0.840000,1.680000)--(0.000000,1.680000)--(0.000000,0.840000) (0.000000,1.680000)--(0.840000,0.840000);
\draw[gray!38,line width=.22pt] (0.000000,1.680000)--(0.840000,1.680000)--(0.840000,2.520000)--(0.000000,2.520000)--(0.000000,1.680000) (0.000000,2.520000)--(0.840000,1.680000);
\draw[gray!38,line width=.22pt] (0.000000,2.520000)--(0.840000,2.520000)--(0.840000,3.360000)--(0.000000,3.360000)--(0.000000,2.520000) (0.000000,3.360000)--(0.840000,2.520000);
\draw[gray!38,line width=.22pt] (0.000000,3.360000)--(0.840000,3.360000)--(0.840000,4.200000)--(0.000000,4.200000)--(0.000000,3.360000) (0.000000,4.200000)--(0.840000,3.360000);
\draw[gray!38,line width=.22pt] (0.000000,4.200000)--(0.840000,4.200000)--(0.840000,5.040000)--(0.000000,5.040000)--(0.000000,4.200000) (0.000000,5.040000)--(0.840000,4.200000);
\draw[gray!38,line width=.22pt] (0.840000,0.000000)--(1.680000,0.000000)--(1.680000,0.840000)--(0.840000,0.840000)--(0.840000,0.000000) (0.840000,0.840000)--(1.680000,0.000000);
\draw[gray!38,line width=.22pt] (0.840000,0.840000)--(1.680000,0.840000)--(1.680000,1.680000)--(0.840000,1.680000)--(0.840000,0.840000) (0.840000,1.680000)--(1.680000,0.840000);
\draw[gray!38,line width=.22pt] (0.840000,1.680000)--(1.680000,1.680000)--(1.680000,2.520000)--(0.840000,2.520000)--(0.840000,1.680000) (0.840000,2.520000)--(1.680000,1.680000);
\draw[gray!38,line width=.22pt] (0.840000,2.520000)--(1.680000,2.520000)--(1.680000,3.360000)--(0.840000,3.360000)--(0.840000,2.520000) (0.840000,3.360000)--(1.680000,2.520000);
\draw[gray!38,line width=.22pt] (0.840000,3.360000)--(1.680000,3.360000)--(1.680000,4.200000)--(0.840000,4.200000)--(0.840000,3.360000) (0.840000,4.200000)--(1.680000,3.360000);
\draw[gray!38,line width=.22pt] (0.840000,4.200000)--(1.680000,4.200000)--(1.680000,5.040000)--(0.840000,5.040000)--(0.840000,4.200000) (0.840000,5.040000)--(1.680000,4.200000);
\draw[gray!38,line width=.22pt] (1.680000,0.000000)--(2.520000,0.000000)--(2.520000,0.840000)--(1.680000,0.840000)--(1.680000,0.000000) (1.680000,0.840000)--(2.520000,0.000000);
\draw[gray!38,line width=.22pt] (1.680000,0.840000)--(2.520000,0.840000)--(2.520000,1.680000)--(1.680000,1.680000)--(1.680000,0.840000) (1.680000,1.680000)--(2.520000,0.840000);
\draw[gray!38,line width=.22pt] (1.680000,1.680000)--(2.520000,1.680000)--(2.520000,2.520000)--(1.680000,2.520000)--(1.680000,1.680000) (1.680000,2.520000)--(2.520000,1.680000);
\draw[gray!38,line width=.22pt] (1.680000,2.520000)--(2.520000,2.520000)--(2.520000,3.360000)--(1.680000,3.360000)--(1.680000,2.520000) (1.680000,3.360000)--(2.520000,2.520000);
\draw[gray!38,line width=.22pt] (1.680000,3.360000)--(2.520000,3.360000)--(2.520000,4.200000)--(1.680000,4.200000)--(1.680000,3.360000) (1.680000,4.200000)--(2.520000,3.360000);
\draw[gray!38,line width=.22pt] (1.680000,4.200000)--(2.520000,4.200000)--(2.520000,5.040000)--(1.680000,5.040000)--(1.680000,4.200000) (1.680000,5.040000)--(2.520000,4.200000);
\draw[gray!38,line width=.22pt] (2.520000,0.000000)--(3.360000,0.000000)--(3.360000,0.840000)--(2.520000,0.840000)--(2.520000,0.000000) (2.520000,0.840000)--(3.360000,0.000000);
\draw[gray!38,line width=.22pt] (2.520000,0.840000)--(3.360000,0.840000)--(3.360000,1.680000)--(2.520000,1.680000)--(2.520000,0.840000) (2.520000,1.680000)--(3.360000,0.840000);
\draw[gray!38,line width=.22pt] (2.520000,1.680000)--(3.360000,1.680000)--(3.360000,2.520000)--(2.520000,2.520000)--(2.520000,1.680000) (2.520000,2.520000)--(3.360000,1.680000);
\draw[gray!38,line width=.22pt] (2.520000,2.520000)--(3.360000,2.520000)--(3.360000,3.360000)--(2.520000,3.360000)--(2.520000,2.520000) (2.520000,3.360000)--(3.360000,2.520000);
\draw[gray!38,line width=.22pt] (2.520000,3.360000)--(3.360000,3.360000)--(3.360000,4.200000)--(2.520000,4.200000)--(2.520000,3.360000) (2.520000,4.200000)--(3.360000,3.360000);
\draw[gray!38,line width=.22pt] (2.520000,4.200000)--(3.360000,4.200000)--(3.360000,5.040000)--(2.520000,5.040000)--(2.520000,4.200000) (2.520000,5.040000)--(3.360000,4.200000);
\draw[gray!38,line width=.22pt] (3.360000,0.000000)--(4.200000,0.000000)--(4.200000,0.840000)--(3.360000,0.840000)--(3.360000,0.000000) (3.360000,0.840000)--(4.200000,0.000000);
\draw[gray!38,line width=.22pt] (3.360000,0.840000)--(4.200000,0.840000)--(4.200000,1.680000)--(3.360000,1.680000)--(3.360000,0.840000) (3.360000,1.680000)--(4.200000,0.840000);
\draw[gray!38,line width=.22pt] (3.360000,1.680000)--(4.200000,1.680000)--(4.200000,2.520000)--(3.360000,2.520000)--(3.360000,1.680000) (3.360000,2.520000)--(4.200000,1.680000);
\draw[gray!38,line width=.22pt] (3.360000,2.520000)--(4.200000,2.520000)--(4.200000,3.360000)--(3.360000,3.360000)--(3.360000,2.520000) (3.360000,3.360000)--(4.200000,2.520000);
\draw[gray!38,line width=.22pt] (3.360000,3.360000)--(4.200000,3.360000)--(4.200000,4.200000)--(3.360000,4.200000)--(3.360000,3.360000) (3.360000,4.200000)--(4.200000,3.360000);
\draw[gray!38,line width=.22pt] (3.360000,4.200000)--(4.200000,4.200000)--(4.200000,5.040000)--(3.360000,5.040000)--(3.360000,4.200000) (3.360000,5.040000)--(4.200000,4.200000);
\draw[black!64,line width=.65pt] (1.680000,3.360000)--(1.680000,2.520000);
\draw[black!64,line width=.65pt] (1.680000,4.200000)--(1.680000,3.360000);
\draw[black!64,line width=.65pt] (1.680000,5.040000)--(1.680000,4.200000);
\draw[green!45!black,line width=1.1pt] (1.680000,2.520000)--(2.520000,1.680000)--(1.680000,1.680000)--cycle;
\draw[green!35!black,densely dotted,line width=.35pt] (1.680000,2.520000)--(2.100000,1.680000);
\draw[green!35!black,densely dotted,line width=.35pt] (2.520000,1.680000)--(1.680000,2.100000);
\draw[green!35!black,densely dotted,line width=.35pt] (1.680000,1.680000)--(2.100000,2.100000);
% Exact grid field sample at (10.0,9.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,0.000000)--(-0.367696,-0.367696);
% Exact grid field sample at (10.0,10.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,0.840000)--(-0.367696,0.472304);
% Exact grid field sample at (10.0,11.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,1.680000)--(-0.367696,1.312304);
% Exact grid field sample at (10.0,12.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,2.520000)--(-0.367696,2.152304);
% Exact grid field sample at (10.0,13.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,3.360000)--(-0.367696,2.992304);
% Exact grid field sample at (10.0,14.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,4.200000)--(-0.367696,3.832304);
% Exact grid field sample at (10.0,15.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,5.040000)--(-0.367696,4.672304);
% Exact grid field sample at (11.0,9.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,0.000000)--(0.472304,-0.367696);
% Exact grid field sample at (11.0,10.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,0.840000)--(0.472304,0.472304);
% Exact grid field sample at (11.0,11.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,1.680000)--(0.472304,1.312304);
% Exact grid field sample at (11.0,12.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,2.520000)--(0.472304,2.152304);
% Exact grid field sample at (11.0,13.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,3.360000)--(0.472304,2.992304);
% Exact grid field sample at (11.0,14.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,4.200000)--(0.472304,3.832304);
% Exact grid field sample at (11.0,15.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,5.040000)--(0.472304,4.672304);
% Exact grid field sample at (12.0,9.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,0.000000)--(1.312304,-0.367696);
% Exact grid field sample at (12.0,10.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,0.840000)--(1.312304,0.472304);
% Exact grid field sample at (12.0,11.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,1.680000)--(1.312304,1.312304);
% Exact grid field sample at (12.0,12.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (1.680000,2.520000)--(1.680000,3.040000);
% Exact grid field sample at (12.0,13.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (1.680000,3.360000)--(1.680000,3.880000);
% Exact grid field sample at (12.0,14.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (1.680000,4.200000)--(1.680000,4.720000);
% Exact grid field sample at (12.0,15.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (1.680000,5.040000)--(1.680000,5.560000);
% Exact grid field sample at (13.0,9.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,0.000000)--(2.152304,-0.367696);
% Exact grid field sample at (13.0,10.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,0.840000)--(2.152304,0.472304);
% Exact grid field sample at (13.0,11.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (2.520000,1.680000)--(3.040000,1.680000);
% Exact grid field sample at (13.0,12.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (2.520000,2.520000)--(3.040000,2.520000);
% Exact grid field sample at (13.0,13.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (2.520000,3.360000)--(3.040000,3.360000);
% Exact grid field sample at (13.0,14.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (2.520000,4.200000)--(3.040000,4.200000);
% Exact grid field sample at (13.0,15.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (2.520000,5.040000)--(3.040000,5.040000);
% Exact grid field sample at (14.0,9.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,0.000000)--(2.992304,-0.367696);
% Exact grid field sample at (14.0,10.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,0.840000)--(2.992304,0.472304);
% Exact grid field sample at (14.0,11.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,1.680000)--(2.992304,1.312304);
% Exact grid field sample at (14.0,12.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,2.520000)--(2.992304,2.152304);
% Exact grid field sample at (14.0,13.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,3.360000)--(2.992304,2.992304);
% Exact grid field sample at (14.0,14.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,4.200000)--(2.992304,3.832304);
% Exact grid field sample at (14.0,15.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,5.040000)--(2.992304,4.672304);
% Exact grid field sample at (15.0,9.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,0.000000)--(3.832304,-0.367696);
% Exact grid field sample at (15.0,10.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,0.840000)--(3.832304,0.472304);
% Exact grid field sample at (15.0,11.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,1.680000)--(3.832304,1.312304);
% Exact grid field sample at (15.0,12.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,2.520000)--(3.832304,2.152304);
% Exact grid field sample at (15.0,13.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,3.360000)--(3.832304,2.992304);
% Exact grid field sample at (15.0,14.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,4.200000)--(3.832304,3.832304);
% Exact grid field sample at (15.0,15.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,5.040000)--(3.832304,4.672304);
% Exact interior field sample at (12.333333333333334,13.333333333333332): G=(0.333333333,0.666666667).
\draw[lpfield,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971}] (1.960000,3.640000)--(2.192551,4.105102);
\filldraw[fill=white,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971},line width=.65pt] (1.960000,3.640000) circle (.040cm);
% Exact interior field sample at (11.666666666666666,12.666666666666668): G=(-0.333333333,0.333333333).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.41175000;blue,0.61000000}] (1.400000,3.080000)--(1.032304,3.447696);
\filldraw[fill=white,draw={rgb,1:red,0.13420000;green,0.41175000;blue,0.61000000},line width=.65pt] (1.400000,3.080000) circle (.040cm);
% Exact interior field sample at (12.666666666666666,10.666666666666668): G=(-0.333333333,-0.666666667).
\draw[lpfield,draw={rgb,1:red,0.19917295;green,0.61000000;blue,0.20442029}] (2.240000,1.400000)--(2.007449,0.934898);
\filldraw[fill=white,draw={rgb,1:red,0.19917295;green,0.61000000;blue,0.20442029},line width=.65pt] (2.240000,1.400000) circle (.040cm);
% Exact interior field sample at (11.666666666666666,11.666666666666668): G=(-0.666666667,-0.333333333).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.36685267}] (1.400000,2.240000)--(0.934898,2.007449);
\filldraw[fill=white,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.36685267},line width=.65pt] (1.400000,2.240000) circle (.040cm);
% Exact interior field sample at (12.333333333333334,14.333333333333332): G=(0.333333333,0.666666667).
\draw[lpfield,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971}] (1.960000,4.480000)--(2.192551,4.945102);
\filldraw[fill=white,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971},line width=.65pt] (1.960000,4.480000) circle (.040cm);
% Exact interior field sample at (12.333333333333334,12.333333333333332): G=(0.333333333,0.666666667).
\draw[lpfield,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971}] (1.960000,2.800000)--(2.192551,3.265102);
\filldraw[fill=white,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971},line width=.65pt] (1.960000,2.800000) circle (.040cm);
% Exact interior field sample at (11.666666666666666,13.666666666666668): G=(-0.333333333,0.333333333).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.41175000;blue,0.61000000}] (1.400000,3.920000)--(1.032304,4.287696);
\filldraw[fill=white,draw={rgb,1:red,0.13420000;green,0.41175000;blue,0.61000000},line width=.65pt] (1.400000,3.920000) circle (.040cm);
\node[lpnode2] at (0.000000,0.000000) {2};
\node[lpnode2] at (0.000000,0.840000) {2};
\node[lpnode2] at (0.000000,1.680000) {2};
\node[lpnode2] at (0.000000,2.520000) {2};
\node[lpnode2] at (0.000000,3.360000) {2};
\node[lpnode2] at (0.000000,4.200000) {2};
\node[lpnode2] at (0.000000,5.040000) {2};
\node[lpnode2] at (0.840000,0.000000) {2};
\node[lpnode2] at (0.840000,0.840000) {2};
\node[lpnode2] at (0.840000,1.680000) {2};
\node[lpnode2] at (0.840000,2.520000) {2};
\node[lpnode2] at (0.840000,3.360000) {2};
\node[lpnode2] at (0.840000,4.200000) {2};
\node[lpnode2] at (0.840000,5.040000) {2};
\node[lpnode2] at (1.680000,0.000000) {2};
\node[lpnode2] at (1.680000,0.840000) {2};
\node[lpnode2] at (1.680000,1.680000) {2};
\node[lpnode0] at (1.680000,2.520000) {0};
\node[lpnode0] at (1.680000,3.360000) {0};
\node[lpnode0] at (1.680000,4.200000) {0};
\node[lpnode0] at (1.680000,5.040000) {0};
\node[lpnode2] at (2.520000,0.000000) {2};
\node[lpnode2] at (2.520000,0.840000) {2};
\node[lpnode1] at (2.520000,1.680000) {1};
\node[lpnode1] at (2.520000,2.520000) {1};
\node[lpnode1] at (2.520000,3.360000) {1};
\node[lpnode1] at (2.520000,4.200000) {1};
\node[lpnode1] at (2.520000,5.040000) {1};
\node[lpnode2] at (3.360000,0.000000) {2};
\node[lpnode2] at (3.360000,0.840000) {2};
\node[lpnode2] at (3.360000,1.680000) {2};
\node[lpnode2] at (3.360000,2.520000) {2};
\node[lpnode2] at (3.360000,3.360000) {2};
\node[lpnode2] at (3.360000,4.200000) {2};
\node[lpnode2] at (3.360000,5.040000) {2};
\node[lpnode2] at (4.200000,0.000000) {2};
\node[lpnode2] at (4.200000,0.840000) {2};
\node[lpnode2] at (4.200000,1.680000) {2};
\node[lpnode2] at (4.200000,2.520000) {2};
\node[lpnode2] at (4.200000,3.360000) {2};
\node[lpnode2] at (4.200000,4.200000) {2};
\node[lpnode2] at (4.200000,5.040000) {2};
\filldraw[fill=lpzero,draw=white,line width=.6pt] (1.960000,1.960000) circle (.060cm);
\draw[lpink!65,line width=.4pt] (0,-.61)--(4.200000,-0.610000);
\draw[lpink!65,line width=.4pt] (-.62,0)--(-0.620000,5.040000);
\draw[lpink!65,line width=.4pt] (0.000000,-0.610000)--(0.000000,-0.690000);
\node[lptick,anchor=north] at (0.000000,-0.740000) {10};
\draw[lpink!65,line width=.4pt] (1.680000,-0.610000)--(1.680000,-0.690000);
\node[lptick,anchor=north] at (1.680000,-0.740000) {12};
\draw[lpink!65,line width=.4pt] (4.200000,-0.610000)--(4.200000,-0.690000);
\node[lptick,anchor=north] at (4.200000,-0.740000) {15};
\draw[lpink!65,line width=.4pt] (-0.620000,0.000000)--(-0.700000,0.000000);
\node[lptick,anchor=east] at (-0.730000,0.000000) {9};
\draw[lpink!65,line width=.4pt] (-0.620000,2.520000)--(-0.700000,2.520000);
\node[lptick,anchor=east] at (-0.730000,2.520000) {12};
\draw[lpink!65,line width=.4pt] (-0.620000,5.040000)--(-0.700000,5.040000);
\node[lptick,anchor=east] at (-0.730000,5.040000) {15};
\node[lptick,anchor=west] at (4.340000,-0.610000) {x};
\node[lptick,anchor=south] at (-0.620000,5.200000) {y};
\node[anchor=west,align=left,font=\sffamily\fontsize{11}{13}\selectfont\bfseries,inner sep=0pt] at (0.150000,6.090000) {(b) Sink 1\\[-1pt]{\fontsize{10}{12}\selectfont\mdseries Positive index}};
\end{scope}
\begin{scope}[shift={(12.600000,0.000000)}]
\fill[lpfieldSW] (0,0) rectangle (4.200000,5.040000);
\shade[shading=lpfield0212] (0.840000,0.000000)--(1.680000,0.000000)--(0.840000,0.840000)--cycle;
\shade[shading=lpfield1121] (1.680000,0.840000)--(0.840000,0.840000)--(1.680000,0.000000)--cycle;
\shade[shading=lpfield0212] (0.840000,0.840000)--(1.680000,0.840000)--(0.840000,1.680000)--cycle;
\shade[shading=lpfield1121] (1.680000,1.680000)--(0.840000,1.680000)--(1.680000,0.840000)--cycle;
\shade[shading=lpfield0212] (0.840000,1.680000)--(1.680000,1.680000)--(0.840000,2.520000)--cycle;
\shade[shading=lpfield1121] (1.680000,2.520000)--(0.840000,2.520000)--(1.680000,1.680000)--cycle;
\shade[shading=lpfield0212] (0.840000,2.520000)--(1.680000,2.520000)--(0.840000,3.360000)--cycle;
\shade[shading=lpfield1121] (1.680000,3.360000)--(0.840000,3.360000)--(1.680000,2.520000)--cycle;
\shade[shading=lpfield0212] (0.840000,3.360000)--(1.680000,3.360000)--(0.840000,4.200000)--cycle;
\shade[shading=lpfield1221] (1.680000,4.200000)--(0.840000,4.200000)--(1.680000,3.360000)--cycle;
\shade[shading=lpfield0101] (1.680000,0.000000)--(2.520000,0.000000)--(1.680000,0.840000)--cycle;
\shade[shading=lpfield1010] (2.520000,0.840000)--(1.680000,0.840000)--(2.520000,0.000000)--cycle;
\shade[shading=lpfield0101] (1.680000,0.840000)--(2.520000,0.840000)--(1.680000,1.680000)--cycle;
\shade[shading=lpfield1010] (2.520000,1.680000)--(1.680000,1.680000)--(2.520000,0.840000)--cycle;
\shade[shading=lpfield0101] (1.680000,1.680000)--(2.520000,1.680000)--(1.680000,2.520000)--cycle;
\shade[shading=lpfield1010] (2.520000,2.520000)--(1.680000,2.520000)--(2.520000,1.680000)--cycle;
\shade[shading=lpfield0101] (1.680000,2.520000)--(2.520000,2.520000)--(1.680000,3.360000)--cycle;
\shade[shading=lpfield1210] (2.520000,3.360000)--(1.680000,3.360000)--(2.520000,2.520000)--cycle;
\shade[shading=lpfield0122] (1.680000,3.360000)--(2.520000,3.360000)--(1.680000,4.200000)--cycle;
\shade[shading=lpfield0020] (2.520000,0.000000)--(3.360000,0.000000)--(2.520000,0.840000)--cycle;
\shade[shading=lpfield1202] (3.360000,0.840000)--(2.520000,0.840000)--(3.360000,0.000000)--cycle;
\shade[shading=lpfield0020] (2.520000,0.840000)--(3.360000,0.840000)--(2.520000,1.680000)--cycle;
\shade[shading=lpfield1202] (3.360000,1.680000)--(2.520000,1.680000)--(3.360000,0.840000)--cycle;
\shade[shading=lpfield0020] (2.520000,1.680000)--(3.360000,1.680000)--(2.520000,2.520000)--cycle;
\shade[shading=lpfield1202] (3.360000,2.520000)--(2.520000,2.520000)--(3.360000,1.680000)--cycle;
\shade[shading=lpfield0022] (2.520000,2.520000)--(3.360000,2.520000)--(2.520000,3.360000)--cycle;
\draw[gray!38,line width=.22pt] (0.000000,0.000000)--(0.840000,0.000000)--(0.840000,0.840000)--(0.000000,0.840000)--(0.000000,0.000000) (0.000000,0.840000)--(0.840000,0.000000);
\draw[gray!38,line width=.22pt] (0.000000,0.840000)--(0.840000,0.840000)--(0.840000,1.680000)--(0.000000,1.680000)--(0.000000,0.840000) (0.000000,1.680000)--(0.840000,0.840000);
\draw[gray!38,line width=.22pt] (0.000000,1.680000)--(0.840000,1.680000)--(0.840000,2.520000)--(0.000000,2.520000)--(0.000000,1.680000) (0.000000,2.520000)--(0.840000,1.680000);
\draw[gray!38,line width=.22pt] (0.000000,2.520000)--(0.840000,2.520000)--(0.840000,3.360000)--(0.000000,3.360000)--(0.000000,2.520000) (0.000000,3.360000)--(0.840000,2.520000);
\draw[gray!38,line width=.22pt] (0.000000,3.360000)--(0.840000,3.360000)--(0.840000,4.200000)--(0.000000,4.200000)--(0.000000,3.360000) (0.000000,4.200000)--(0.840000,3.360000);
\draw[gray!38,line width=.22pt] (0.000000,4.200000)--(0.840000,4.200000)--(0.840000,5.040000)--(0.000000,5.040000)--(0.000000,4.200000) (0.000000,5.040000)--(0.840000,4.200000);
\draw[gray!38,line width=.22pt] (0.840000,0.000000)--(1.680000,0.000000)--(1.680000,0.840000)--(0.840000,0.840000)--(0.840000,0.000000) (0.840000,0.840000)--(1.680000,0.000000);
\draw[gray!38,line width=.22pt] (0.840000,0.840000)--(1.680000,0.840000)--(1.680000,1.680000)--(0.840000,1.680000)--(0.840000,0.840000) (0.840000,1.680000)--(1.680000,0.840000);
\draw[gray!38,line width=.22pt] (0.840000,1.680000)--(1.680000,1.680000)--(1.680000,2.520000)--(0.840000,2.520000)--(0.840000,1.680000) (0.840000,2.520000)--(1.680000,1.680000);
\draw[gray!38,line width=.22pt] (0.840000,2.520000)--(1.680000,2.520000)--(1.680000,3.360000)--(0.840000,3.360000)--(0.840000,2.520000) (0.840000,3.360000)--(1.680000,2.520000);
\draw[gray!38,line width=.22pt] (0.840000,3.360000)--(1.680000,3.360000)--(1.680000,4.200000)--(0.840000,4.200000)--(0.840000,3.360000) (0.840000,4.200000)--(1.680000,3.360000);
\draw[gray!38,line width=.22pt] (0.840000,4.200000)--(1.680000,4.200000)--(1.680000,5.040000)--(0.840000,5.040000)--(0.840000,4.200000) (0.840000,5.040000)--(1.680000,4.200000);
\draw[gray!38,line width=.22pt] (1.680000,0.000000)--(2.520000,0.000000)--(2.520000,0.840000)--(1.680000,0.840000)--(1.680000,0.000000) (1.680000,0.840000)--(2.520000,0.000000);
\draw[gray!38,line width=.22pt] (1.680000,0.840000)--(2.520000,0.840000)--(2.520000,1.680000)--(1.680000,1.680000)--(1.680000,0.840000) (1.680000,1.680000)--(2.520000,0.840000);
\draw[gray!38,line width=.22pt] (1.680000,1.680000)--(2.520000,1.680000)--(2.520000,2.520000)--(1.680000,2.520000)--(1.680000,1.680000) (1.680000,2.520000)--(2.520000,1.680000);
\draw[gray!38,line width=.22pt] (1.680000,2.520000)--(2.520000,2.520000)--(2.520000,3.360000)--(1.680000,3.360000)--(1.680000,2.520000) (1.680000,3.360000)--(2.520000,2.520000);
\draw[gray!38,line width=.22pt] (1.680000,3.360000)--(2.520000,3.360000)--(2.520000,4.200000)--(1.680000,4.200000)--(1.680000,3.360000) (1.680000,4.200000)--(2.520000,3.360000);
\draw[gray!38,line width=.22pt] (1.680000,4.200000)--(2.520000,4.200000)--(2.520000,5.040000)--(1.680000,5.040000)--(1.680000,4.200000) (1.680000,5.040000)--(2.520000,4.200000);
\draw[gray!38,line width=.22pt] (2.520000,0.000000)--(3.360000,0.000000)--(3.360000,0.840000)--(2.520000,0.840000)--(2.520000,0.000000) (2.520000,0.840000)--(3.360000,0.000000);
\draw[gray!38,line width=.22pt] (2.520000,0.840000)--(3.360000,0.840000)--(3.360000,1.680000)--(2.520000,1.680000)--(2.520000,0.840000) (2.520000,1.680000)--(3.360000,0.840000);
\draw[gray!38,line width=.22pt] (2.520000,1.680000)--(3.360000,1.680000)--(3.360000,2.520000)--(2.520000,2.520000)--(2.520000,1.680000) (2.520000,2.520000)--(3.360000,1.680000);
\draw[gray!38,line width=.22pt] (2.520000,2.520000)--(3.360000,2.520000)--(3.360000,3.360000)--(2.520000,3.360000)--(2.520000,2.520000) (2.520000,3.360000)--(3.360000,2.520000);
\draw[gray!38,line width=.22pt] (2.520000,3.360000)--(3.360000,3.360000)--(3.360000,4.200000)--(2.520000,4.200000)--(2.520000,3.360000) (2.520000,4.200000)--(3.360000,3.360000);
\draw[gray!38,line width=.22pt] (2.520000,4.200000)--(3.360000,4.200000)--(3.360000,5.040000)--(2.520000,5.040000)--(2.520000,4.200000) (2.520000,5.040000)--(3.360000,4.200000);
\draw[gray!38,line width=.22pt] (3.360000,0.000000)--(4.200000,0.000000)--(4.200000,0.840000)--(3.360000,0.840000)--(3.360000,0.000000) (3.360000,0.840000)--(4.200000,0.000000);
\draw[gray!38,line width=.22pt] (3.360000,0.840000)--(4.200000,0.840000)--(4.200000,1.680000)--(3.360000,1.680000)--(3.360000,0.840000) (3.360000,1.680000)--(4.200000,0.840000);
\draw[gray!38,line width=.22pt] (3.360000,1.680000)--(4.200000,1.680000)--(4.200000,2.520000)--(3.360000,2.520000)--(3.360000,1.680000) (3.360000,2.520000)--(4.200000,1.680000);
\draw[gray!38,line width=.22pt] (3.360000,2.520000)--(4.200000,2.520000)--(4.200000,3.360000)--(3.360000,3.360000)--(3.360000,2.520000) (3.360000,3.360000)--(4.200000,2.520000);
\draw[gray!38,line width=.22pt] (3.360000,3.360000)--(4.200000,3.360000)--(4.200000,4.200000)--(3.360000,4.200000)--(3.360000,3.360000) (3.360000,4.200000)--(4.200000,3.360000);
\draw[gray!38,line width=.22pt] (3.360000,4.200000)--(4.200000,4.200000)--(4.200000,5.040000)--(3.360000,5.040000)--(3.360000,4.200000) (3.360000,5.040000)--(4.200000,4.200000);
\draw[black!64,line width=.65pt] (2.520000,0.000000)--(2.520000,0.840000);
\draw[black!64,line width=.65pt] (2.520000,0.840000)--(2.520000,1.680000);
\draw[black!64,line width=.65pt] (2.520000,1.680000)--(2.520000,2.520000);
\draw[green!45!black,line width=1.1pt] (2.520000,2.520000)--(1.680000,3.360000)--(2.520000,3.360000)--cycle;
\draw[green!35!black,densely dotted,line width=.35pt] (2.520000,2.520000)--(2.100000,3.360000);
\draw[green!35!black,densely dotted,line width=.35pt] (1.680000,3.360000)--(2.520000,2.940000);
\draw[green!35!black,densely dotted,line width=.35pt] (2.520000,3.360000)--(2.100000,2.940000);
% Exact grid field sample at (45.0,45.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,0.000000)--(-0.367696,-0.367696);
% Exact grid field sample at (45.0,46.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,0.840000)--(-0.367696,0.472304);
% Exact grid field sample at (45.0,47.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,1.680000)--(-0.367696,1.312304);
% Exact grid field sample at (45.0,48.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,2.520000)--(-0.367696,2.152304);
% Exact grid field sample at (45.0,49.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,3.360000)--(-0.367696,2.992304);
% Exact grid field sample at (45.0,50.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,4.200000)--(-0.367696,3.832304);
% Exact grid field sample at (45.0,51.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,5.040000)--(-0.367696,4.672304);
% Exact grid field sample at (46.0,45.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,0.000000)--(0.472304,-0.367696);
% Exact grid field sample at (46.0,46.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,0.840000)--(0.472304,0.472304);
% Exact grid field sample at (46.0,47.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,1.680000)--(0.472304,1.312304);
% Exact grid field sample at (46.0,48.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,2.520000)--(0.472304,2.152304);
% Exact grid field sample at (46.0,49.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,3.360000)--(0.472304,2.992304);
% Exact grid field sample at (46.0,50.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,4.200000)--(0.472304,3.832304);
% Exact grid field sample at (46.0,51.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,5.040000)--(0.472304,4.672304);
% Exact grid field sample at (47.0,45.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.680000,0.000000)--(2.200000,0.000000);
% Exact grid field sample at (47.0,46.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.680000,0.840000)--(2.200000,0.840000);
% Exact grid field sample at (47.0,47.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.680000,1.680000)--(2.200000,1.680000);
% Exact grid field sample at (47.0,48.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.680000,2.520000)--(2.200000,2.520000);
% Exact grid field sample at (47.0,49.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.680000,3.360000)--(2.200000,3.360000);
% Exact grid field sample at (47.0,50.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,4.200000)--(1.312304,3.832304);
% Exact grid field sample at (47.0,51.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,5.040000)--(1.312304,4.672304);
% Exact grid field sample at (48.0,45.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,0.000000)--(2.520000,0.520000);
% Exact grid field sample at (48.0,46.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,0.840000)--(2.520000,1.360000);
% Exact grid field sample at (48.0,47.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,1.680000)--(2.520000,2.200000);
% Exact grid field sample at (48.0,48.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,2.520000)--(2.520000,3.040000);
% Exact grid field sample at (48.0,49.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,3.360000)--(2.152304,2.992304);
% Exact grid field sample at (48.0,50.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,4.200000)--(2.152304,3.832304);
% Exact grid field sample at (48.0,51.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,5.040000)--(2.152304,4.672304);
% Exact grid field sample at (49.0,45.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,0.000000)--(2.992304,-0.367696);
% Exact grid field sample at (49.0,46.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,0.840000)--(2.992304,0.472304);
% Exact grid field sample at (49.0,47.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,1.680000)--(2.992304,1.312304);
% Exact grid field sample at (49.0,48.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,2.520000)--(2.992304,2.152304);
% Exact grid field sample at (49.0,49.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,3.360000)--(2.992304,2.992304);
% Exact grid field sample at (49.0,50.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,4.200000)--(2.992304,3.832304);
% Exact grid field sample at (49.0,51.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,5.040000)--(2.992304,4.672304);
% Exact grid field sample at (50.0,45.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,0.000000)--(3.832304,-0.367696);
% Exact grid field sample at (50.0,46.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,0.840000)--(3.832304,0.472304);
% Exact grid field sample at (50.0,47.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,1.680000)--(3.832304,1.312304);
% Exact grid field sample at (50.0,48.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,2.520000)--(3.832304,2.152304);
% Exact grid field sample at (50.0,49.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,3.360000)--(3.832304,2.992304);
% Exact grid field sample at (50.0,50.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,4.200000)--(3.832304,3.832304);
% Exact grid field sample at (50.0,51.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,5.040000)--(3.832304,4.672304);
\node[lpnode2] at (0.000000,0.000000) {2};
\node[lpnode2] at (0.000000,0.840000) {2};
\node[lpnode2] at (0.000000,1.680000) {2};
\node[lpnode2] at (0.000000,2.520000) {2};
\node[lpnode2] at (0.000000,3.360000) {2};
\node[lpnode2] at (0.000000,4.200000) {2};
\node[lpnode2] at (0.000000,5.040000) {2};
\node[lpnode2] at (0.840000,0.000000) {2};
\node[lpnode2] at (0.840000,0.840000) {2};
\node[lpnode2] at (0.840000,1.680000) {2};
\node[lpnode2] at (0.840000,2.520000) {2};
\node[lpnode2] at (0.840000,3.360000) {2};
\node[lpnode2] at (0.840000,4.200000) {2};
\node[lpnode2] at (0.840000,5.040000) {2};
\node[lpnode1] at (1.680000,0.000000) {1};
\node[lpnode1] at (1.680000,0.840000) {1};
\node[lpnode1] at (1.680000,1.680000) {1};
\node[lpnode1] at (1.680000,2.520000) {1};
\node[lpnode1] at (1.680000,3.360000) {1};
\node[lpnode2] at (1.680000,4.200000) {2};
\node[lpnode2] at (1.680000,5.040000) {2};
\node[lpnode0] at (2.520000,0.000000) {0};
\node[lpnode0] at (2.520000,0.840000) {0};
\node[lpnode0] at (2.520000,1.680000) {0};
\node[lpnode0] at (2.520000,2.520000) {0};
\node[lpnode2] at (2.520000,3.360000) {2};
\node[lpnode2] at (2.520000,4.200000) {2};
\node[lpnode2] at (2.520000,5.040000) {2};
\node[lpnode2] at (3.360000,0.000000) {2};
\node[lpnode2] at (3.360000,0.840000) {2};
\node[lpnode2] at (3.360000,1.680000) {2};
\node[lpnode2] at (3.360000,2.520000) {2};
\node[lpnode2] at (3.360000,3.360000) {2};
\node[lpnode2] at (3.360000,4.200000) {2};
\node[lpnode2] at (3.360000,5.040000) {2};
\node[lpnode2] at (4.200000,0.000000) {2};
\node[lpnode2] at (4.200000,0.840000) {2};
\node[lpnode2] at (4.200000,1.680000) {2};
\node[lpnode2] at (4.200000,2.520000) {2};
\node[lpnode2] at (4.200000,3.360000) {2};
\node[lpnode2] at (4.200000,4.200000) {2};
\node[lpnode2] at (4.200000,5.040000) {2};
\filldraw[fill=lpzero,draw=white,line width=.6pt] (2.240000,3.080000) circle (.060cm);
\draw[lpink!65,line width=.4pt] (0,-.61)--(4.200000,-0.610000);
\draw[lpink!65,line width=.4pt] (-.62,0)--(-0.620000,5.040000);
\draw[lpink!65,line width=.4pt] (0.000000,-0.610000)--(0.000000,-0.690000);
\node[lptick,anchor=north] at (0.000000,-0.740000) {45};
\draw[lpink!65,line width=.4pt] (2.520000,-0.610000)--(2.520000,-0.690000);
\node[lptick,anchor=north] at (2.520000,-0.740000) {48};
\draw[lpink!65,line width=.4pt] (4.200000,-0.610000)--(4.200000,-0.690000);
\node[lptick,anchor=north] at (4.200000,-0.740000) {50};
\draw[lpink!65,line width=.4pt] (-0.620000,0.000000)--(-0.700000,0.000000);
\node[lptick,anchor=east] at (-0.730000,0.000000) {45};
\draw[lpink!65,line width=.4pt] (-0.620000,2.520000)--(-0.700000,2.520000);
\node[lptick,anchor=east] at (-0.730000,2.520000) {48};
\draw[lpink!65,line width=.4pt] (-0.620000,5.040000)--(-0.700000,5.040000);
\node[lptick,anchor=east] at (-0.730000,5.040000) {51};
\node[lptick,anchor=west] at (4.340000,-0.610000) {x};
\node[lptick,anchor=south] at (-0.620000,5.200000) {y};
\node[anchor=west,align=left,font=\sffamily\fontsize{11}{13}\selectfont\bfseries,inner sep=0pt] at (0.150000,6.090000) {(c) Sink 5\\[-1pt]{\fontsize{10}{12}\selectfont\mdseries Positive index}};
\end{scope}
\node[anchor=west,font=\sffamily\fontsize{10}{12}\selectfont\bfseries] at (.10,-1.59) {Field direction};
\shade[shading=lpanglelegend] (3.400000,-1.540000) rectangle (17.070000,-1.330000);
\draw[lpfield,draw=lpvectorE] (3.190000,-1.970000)--(3.610000,-1.970000);
\draw[lpfield,draw=lpvectorNE] (4.960258,-2.118492)--(5.257242,-1.821508);
\draw[lpfield,draw=lpvectorN] (6.817500,-2.180000)--(6.817500,-1.760000);
\draw[lpfield,draw=lpvectorNW] (8.674742,-2.118492)--(8.377758,-1.821508);
\draw[lpfield,draw=lpvectorW] (10.445000,-1.970000)--(10.025000,-1.970000);
\draw[lpfield,draw=lpvectorSW] (12.092242,-1.821508)--(11.795258,-2.118492);
\draw[lpfield,draw=lpvectorS] (13.652500,-1.760000)--(13.652500,-2.180000);
\draw[lpfield,draw=lpvectorSE] (15.212758,-1.821508)--(15.509742,-2.118492);
\draw[lpfield,draw=lpvectorE] (16.860000,-1.970000)--(17.280000,-1.970000);
\node[anchor=west] (lpGridVerticesLegend) at (.10,-2.58) {Grid vertices};
\node[lpnode0] at ([xshift=5mm]lpGridVerticesLegend.east) {0};
\node[lpnode1] at ([xshift=10mm]lpGridVerticesLegend.east) {1};
\node[lpnode2] at ([xshift=15mm]lpGridVerticesLegend.east) {2};
\filldraw[draw=lpvectorNE,fill=white,line width=.65pt] (5.50,-2.58) circle (.040cm);
\node[anchor=west] at (5.77,-2.58) {Interpolated};
\filldraw[fill=lpzero,draw=white,line width=.6pt] (10.38,-2.58) circle (.060cm);
\node[anchor=west] at (10.65,-2.58) {Zero barycenter};
\end{tikzpicture}%
}%
\ifdefined\SectionFourStandalone
 \SectionFourPicture%
\else
 \setlength{\fboxrule}{0pt}%
 \setlength{\fboxsep}{4pt}%
 \resizebox{\linewidth}{!}{\raisebox{\depth}{\fbox{\SectionFourPicture}}}%
\fi
\endgroup%


==> figures/section4_overview.tex <==
% Figure 3: dense quiver overview of the exact staircase construction.
% Grid directions: color 0 up, color 1 right, color 2 southwest.
% Background uses a pale tint of the same continuous direction palette.
% Exact staircase construction for 0->3, 3->1, 4->2, 2->5.
% Self-contained TikZ/PGF source: no figure PDF, raster asset, or shell escape.
% Field arrows and continuous direction shading are evaluated from the same
% affine field on the upper-left to lower-right grid triangulation.
% Load TikZ, graphicx, xcolor, T1 font encoding, and arrows.meta/calc.
% The paper loads these packages. Define SectionFourStandalone for natural size.
\begingroup
\renewcommand{\rmdefault}{lmr}%
\renewcommand{\sfdefault}{lmss}%
\renewcommand{\ttdefault}{lmtt}%
\fontencoding{T1}\fontfamily{lmss}\selectfont
\definecolor{fieldE}{rgb}{0.953200000,0.924652000,0.896104000}%
\definecolor{vectorE}{rgb}{0.610000000,0.372100000,0.134200000}%
\definecolor{fieldNE}{rgb}{0.953200000,0.896104000,0.938926000}%
\definecolor{vectorNE}{rgb}{0.610000000,0.134200000,0.491050000}%
\definecolor{fieldN}{rgb}{0.896104000,0.896104000,0.953200000}%
\definecolor{vectorN}{rgb}{0.134200000,0.134200000,0.610000000}%
\definecolor{fieldNW}{rgb}{0.896104000,0.929410000,0.953200000}%
\definecolor{vectorNW}{rgb}{0.134200000,0.411750000,0.610000000}%
\definecolor{fieldW}{rgb}{0.896104000,0.953200000,0.943684000}%
\definecolor{vectorW}{rgb}{0.134200000,0.610000000,0.530700000}%
\definecolor{fieldSW}{rgb}{0.896104000,0.953200000,0.910378000}%
\definecolor{vectorSW}{rgb}{0.134200000,0.610000000,0.253150000}%
\definecolor{fieldS}{rgb}{0.915136000,0.953200000,0.896104000}%
\definecolor{vectorS}{rgb}{0.292800000,0.610000000,0.134200000}%
\definecolor{fieldSE}{rgb}{0.948442000,0.953200000,0.896104000}%
\definecolor{vectorSE}{rgb}{0.570350000,0.610000000,0.134200000}%
\definecolor{ink}{HTML}{213449}%
\definecolor{muted}{HTML}{607987}%
\pgfdeclarelayer{annotations}%
\pgfsetlayers{main,annotations}%
\pgfdeclarefunctionalshading{field0001}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 0.000000000 mul add 0.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0002}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 3 1 roll -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0010}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0020}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0022}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch -1.000000000 mul add 0.000000000 add 3 1 roll -2.000000000 mul exch -2.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0100}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch -1.000000000 mul add 1.000000000 add 3 1 roll 1.000000000 mul exch 1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0101}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0110}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll 1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0112}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0121}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0122}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch -2.000000000 mul add 1.000000000 add 3 1 roll -1.000000000 mul exch -1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0202}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0210}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 2.000000000 mul add -1.000000000 add 3 1 roll 2.000000000 mul exch 1.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0211}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 2.000000000 mul exch 2.000000000 mul add -1.000000000 add 3 1 roll 1.000000000 mul exch 1.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0212}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0220}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 0.000000000 mul add -1.000000000 add 3 1 roll 2.000000000 mul exch 0.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field0221}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 2.000000000 mul exch 0.000000000 mul add -1.000000000 add 3 1 roll 1.000000000 mul exch 0.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1001}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll 1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1002}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 0.000000000 mul add -1.000000000 add 3 1 roll 2.000000000 mul exch 0.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1010}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1020}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1022}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 1.000000000 mul add -2.000000000 add 3 1 roll 2.000000000 mul exch 2.000000000 mul add -3.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1100}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 1.000000000 mul add -1.000000000 add 3 1 roll -1.000000000 mul exch -1.000000000 mul add 2.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1101}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1110}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 0.000000000 mul add 0.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1112}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 2.000000000 mul exch 0.000000000 mul add -1.000000000 add 3 1 roll 1.000000000 mul exch 0.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1121}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1122}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 2.000000000 mul exch 2.000000000 mul add -3.000000000 add 3 1 roll 1.000000000 mul exch 1.000000000 mul add -2.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1201}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch -1.000000000 mul add 2.000000000 add 3 1 roll -1.000000000 mul exch -2.000000000 mul add 2.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1202}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1210}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch -2.000000000 mul add 2.000000000 add 3 1 roll -2.000000000 mul exch -1.000000000 mul add 2.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1211}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch -2.000000000 mul add 3.000000000 add 3 1 roll -1.000000000 mul exch -1.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1212}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1220}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 3 1 roll -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{field1221}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.953200000 add exch dup -0.028548000 mul 0.924652000 add exch 0.042822000 mul 0.896104000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.057096000 mul 0.953200000 add exch dup 0.000000000 mul 0.896104000 add exch 0.014274000 mul 0.938926000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.033306000 mul 0.896104000 add exch 0.000000000 mul 0.953200000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.023790000 mul 0.929410000 add exch -0.009516000 mul 0.953200000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.033306000 mul 0.943684000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.019032000 mul 0.896104000 add exch dup 0.000000000 mul 0.953200000 add exch -0.014274000 mul 0.910378000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.033306000 mul 0.915136000 add exch dup 0.000000000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } { 315.0 sub 45.0 div dup 0.004758000 mul 0.948442000 add exch dup -0.028548000 mul 0.953200000 add exch 0.000000000 mul 0.896104000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{anglelegend}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{pop 25.0 sub 7.2 mul dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\long\def\SectionFourPicture{%
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\sffamily\fontsize{16}{19}\selectfont,
 route/.style={draw=ink!35,line width=.35pt,line cap=round,line join=round},
 densefield/.style={line width=.65pt,-{Stealth[length=1.10mm,width=.80mm]},line cap=round},
 field/.style={line width=1.2pt,-{Stealth[length=1.9mm,width=1.35mm]}},
 lab/.style={text=ink,inner sep=2pt,align=left,font=\sffamily\fontsize{18}{21}\selectfont},
 smalllab/.style={lab,font=\sffamily\fontsize{16}{19}\selectfont},
 leader/.style={draw=muted,line width=.7pt}]
\fill[fieldSW] (0,0) rectangle (22.5,22.5);
\shade[shading=field0020] (0.000000,0.800000)--(0.400000,0.800000)--(0.000000,1.200000)--cycle;
\shade[shading=field1002] (0.400000,1.200000)--(0.000000,1.200000)--(0.400000,0.800000)--cycle;
\fill[fieldE] (0.000000,1.600000)--(0.400000,1.600000)--(0.000000,2.000000)--cycle;
\shade[shading=field1211] (0.400000,2.000000)--(0.000000,2.000000)--(0.400000,1.600000)--cycle;
\shade[shading=field1022] (4.800000,4.800000)--(4.400000,4.800000)--(4.800000,4.400000)--cycle;
\shade[shading=field0202] (4.400000,12.000000)--(4.800000,12.000000)--(4.400000,12.400000)--cycle;
\shade[shading=field1220] (4.800000,12.400000)--(4.400000,12.400000)--(4.800000,12.000000)--cycle;
\shade[shading=field1122] (5.200000,4.400000)--(4.800000,4.400000)--(5.200000,4.000000)--cycle;
\shade[shading=field0210] (4.800000,4.400000)--(5.200000,4.400000)--(4.800000,4.800000)--cycle;
\shade[shading=field1101] (5.200000,4.800000)--(4.800000,4.800000)--(5.200000,4.400000)--cycle;
\shade[shading=field0010] (4.800000,11.600000)--(5.200000,11.600000)--(4.800000,12.000000)--cycle;
\shade[shading=field1001] (5.200000,12.000000)--(4.800000,12.000000)--(5.200000,11.600000)--cycle;
\shade[shading=field0221] (5.200000,4.000000)--(5.600000,4.000000)--(5.200000,4.400000)--cycle;
\shade[shading=field1212] (5.600000,4.400000)--(5.200000,4.400000)--(5.600000,4.000000)--cycle;
\shade[shading=field0121] (5.200000,11.200000)--(5.600000,11.200000)--(5.200000,11.600000)--cycle;
\shade[shading=field1112] (5.600000,11.600000)--(5.200000,11.600000)--(5.600000,11.200000)--cycle;
\shade[shading=field0002] (6.800000,12.000000)--(7.200000,12.000000)--(6.800000,12.400000)--cycle;
\shade[shading=field1020] (7.200000,12.400000)--(6.800000,12.400000)--(7.200000,12.000000)--cycle;
\shade[shading=field0202] (6.800000,13.200000)--(7.200000,13.200000)--(6.800000,13.600000)--cycle;
\shade[shading=field1220] (7.200000,13.600000)--(6.800000,13.600000)--(7.200000,13.200000)--cycle;
\shade[shading=field0110] (7.200000,11.600000)--(7.600000,11.600000)--(7.200000,12.000000)--cycle;
\shade[shading=field1101] (7.600000,12.000000)--(7.200000,12.000000)--(7.600000,11.600000)--cycle;
\shade[shading=field0010] (7.200000,12.800000)--(7.600000,12.800000)--(7.200000,13.200000)--cycle;
\shade[shading=field1001] (7.600000,13.200000)--(7.200000,13.200000)--(7.600000,12.800000)--cycle;
\shade[shading=field0221] (7.600000,11.200000)--(8.000000,11.200000)--(7.600000,11.600000)--cycle;
\shade[shading=field1212] (8.000000,11.600000)--(7.600000,11.600000)--(8.000000,11.200000)--cycle;
\shade[shading=field0121] (7.600000,12.400000)--(8.000000,12.400000)--(7.600000,12.800000)--cycle;
\shade[shading=field1112] (8.000000,12.800000)--(7.600000,12.800000)--(8.000000,12.400000)--cycle;
\shade[shading=field1022] (8.400000,8.400000)--(8.000000,8.400000)--(8.400000,8.000000)--cycle;
\shade[shading=field0202] (8.000000,10.800000)--(8.400000,10.800000)--(8.000000,11.200000)--cycle;
\shade[shading=field1220] (8.400000,11.200000)--(8.000000,11.200000)--(8.400000,10.800000)--cycle;
\shade[shading=field0002] (8.000000,13.200000)--(8.400000,13.200000)--(8.000000,13.600000)--cycle;
\shade[shading=field1020] (8.400000,13.600000)--(8.000000,13.600000)--(8.400000,13.200000)--cycle;
\shade[shading=field0202] (8.000000,15.600000)--(8.400000,15.600000)--(8.000000,16.000000)--cycle;
\shade[shading=field1220] (8.400000,16.000000)--(8.000000,16.000000)--(8.400000,15.600000)--cycle;
\fill[fieldN] (8.400000,8.400000)--(8.800000,8.400000)--(8.400000,8.800000)--cycle;
\shade[shading=field1100] (8.800000,8.800000)--(8.400000,8.800000)--(8.800000,8.400000)--cycle;
\shade[shading=field0010] (8.400000,10.400000)--(8.800000,10.400000)--(8.400000,10.800000)--cycle;
\shade[shading=field1001] (8.800000,10.800000)--(8.400000,10.800000)--(8.800000,10.400000)--cycle;
\shade[shading=field0110] (8.400000,12.800000)--(8.800000,12.800000)--(8.400000,13.200000)--cycle;
\shade[shading=field1101] (8.800000,13.200000)--(8.400000,13.200000)--(8.800000,12.800000)--cycle;
\shade[shading=field0010] (8.400000,15.200000)--(8.800000,15.200000)--(8.400000,15.600000)--cycle;
\shade[shading=field1001] (8.800000,15.600000)--(8.400000,15.600000)--(8.800000,15.200000)--cycle;
\fill[fieldE] (8.800000,8.800000)--(9.200000,8.800000)--(8.800000,9.200000)--cycle;
\shade[shading=field1211] (9.200000,9.200000)--(8.800000,9.200000)--(9.200000,8.800000)--cycle;
\shade[shading=field0121] (8.800000,10.000000)--(9.200000,10.000000)--(8.800000,10.400000)--cycle;
\shade[shading=field1112] (9.200000,10.400000)--(8.800000,10.400000)--(9.200000,10.000000)--cycle;
\shade[shading=field0221] (8.800000,12.400000)--(9.200000,12.400000)--(8.800000,12.800000)--cycle;
\shade[shading=field1212] (9.200000,12.800000)--(8.800000,12.800000)--(9.200000,12.400000)--cycle;
\shade[shading=field0121] (8.800000,14.800000)--(9.200000,14.800000)--(8.800000,15.200000)--cycle;
\shade[shading=field1112] (9.200000,15.200000)--(8.800000,15.200000)--(9.200000,14.800000)--cycle;
\shade[shading=field0002] (9.200000,10.800000)--(9.600000,10.800000)--(9.200000,11.200000)--cycle;
\shade[shading=field1020] (9.600000,11.200000)--(9.200000,11.200000)--(9.600000,10.800000)--cycle;
\shade[shading=field0202] (9.200000,12.000000)--(9.600000,12.000000)--(9.200000,12.400000)--cycle;
\shade[shading=field1220] (9.600000,12.400000)--(9.200000,12.400000)--(9.600000,12.000000)--cycle;
\shade[shading=field0110] (9.600000,10.400000)--(10.000000,10.400000)--(9.600000,10.800000)--cycle;
\shade[shading=field1101] (10.000000,10.800000)--(9.600000,10.800000)--(10.000000,10.400000)--cycle;
\shade[shading=field0010] (9.600000,11.600000)--(10.000000,11.600000)--(9.600000,12.000000)--cycle;
\shade[shading=field1001] (10.000000,12.000000)--(9.600000,12.000000)--(10.000000,11.600000)--cycle;
\shade[shading=field0112] (10.000000,8.800000)--(10.400000,8.800000)--(10.000000,9.200000)--cycle;
\shade[shading=field1121] (10.400000,9.200000)--(10.000000,9.200000)--(10.400000,8.800000)--cycle;
\shade[shading=field0211] (10.000000,10.000000)--(10.400000,10.000000)--(10.000000,10.400000)--cycle;
\shade[shading=field1211] (10.400000,10.400000)--(10.000000,10.400000)--(10.400000,10.000000)--cycle;
\shade[shading=field0121] (10.000000,11.200000)--(10.400000,11.200000)--(10.000000,11.600000)--cycle;
\shade[shading=field1112] (10.400000,11.600000)--(10.000000,11.600000)--(10.400000,11.200000)--cycle;
\shade[shading=field0001] (10.400000,8.400000)--(10.800000,8.400000)--(10.400000,8.800000)--cycle;
\shade[shading=field1010] (10.800000,8.800000)--(10.400000,8.800000)--(10.800000,8.400000)--cycle;
\shade[shading=field0101] (10.400000,9.600000)--(10.800000,9.600000)--(10.400000,10.000000)--cycle;
\shade[shading=field1110] (10.800000,10.000000)--(10.400000,10.000000)--(10.800000,9.600000)--cycle;
\shade[shading=field0220] (10.800000,8.000000)--(11.200000,8.000000)--(10.800000,8.400000)--cycle;
\shade[shading=field1202] (11.200000,8.400000)--(10.800000,8.400000)--(11.200000,8.000000)--cycle;
\shade[shading=field0020] (10.800000,9.200000)--(11.200000,9.200000)--(10.800000,9.600000)--cycle;
\shade[shading=field1002] (11.200000,9.600000)--(10.800000,9.600000)--(11.200000,9.200000)--cycle;
\shade[shading=field0112] (11.200000,1.600000)--(11.600000,1.600000)--(11.200000,2.000000)--cycle;
\shade[shading=field1121] (11.600000,2.000000)--(11.200000,2.000000)--(11.600000,1.600000)--cycle;
\shade[shading=field0212] (11.200000,7.600000)--(11.600000,7.600000)--(11.200000,8.000000)--cycle;
\shade[shading=field1221] (11.600000,8.000000)--(11.200000,8.000000)--(11.600000,7.600000)--cycle;
\shade[shading=field0112] (11.200000,10.000000)--(11.600000,10.000000)--(11.200000,10.400000)--cycle;
\shade[shading=field1121] (11.600000,10.400000)--(11.200000,10.400000)--(11.600000,10.000000)--cycle;
\shade[shading=field0211] (11.200000,11.200000)--(11.600000,11.200000)--(11.200000,11.600000)--cycle;
\fill[fieldE] (11.600000,11.600000)--(11.200000,11.600000)--(11.600000,11.200000)--cycle;
\shade[shading=field0001] (11.600000,1.200000)--(12.000000,1.200000)--(11.600000,1.600000)--cycle;
\shade[shading=field1010] (12.000000,1.600000)--(11.600000,1.600000)--(12.000000,1.200000)--cycle;
\shade[shading=field0101] (11.600000,7.200000)--(12.000000,7.200000)--(11.600000,7.600000)--cycle;
\shade[shading=field1110] (12.000000,7.600000)--(11.600000,7.600000)--(12.000000,7.200000)--cycle;
\shade[shading=field0001] (11.600000,9.600000)--(12.000000,9.600000)--(11.600000,10.000000)--cycle;
\shade[shading=field1010] (12.000000,10.000000)--(11.600000,10.000000)--(12.000000,9.600000)--cycle;
\shade[shading=field0100] (11.600000,11.600000)--(12.000000,11.600000)--(11.600000,12.000000)--cycle;
\fill[fieldN] (12.000000,12.000000)--(11.600000,12.000000)--(12.000000,11.600000)--cycle;
\shade[shading=field0220] (12.000000,0.800000)--(12.400000,0.800000)--(12.000000,1.200000)--cycle;
\shade[shading=field1202] (12.400000,1.200000)--(12.000000,1.200000)--(12.400000,0.800000)--cycle;
\shade[shading=field0020] (12.000000,6.800000)--(12.400000,6.800000)--(12.000000,7.200000)--cycle;
\shade[shading=field1002] (12.400000,7.200000)--(12.000000,7.200000)--(12.400000,6.800000)--cycle;
\shade[shading=field0220] (12.000000,9.200000)--(12.400000,9.200000)--(12.000000,9.600000)--cycle;
\shade[shading=field1202] (12.400000,9.600000)--(12.000000,9.600000)--(12.400000,9.200000)--cycle;
\shade[shading=field0022] (12.000000,12.000000)--(12.400000,12.000000)--(12.000000,12.400000)--cycle;
\shade[shading=field0112] (12.400000,7.600000)--(12.800000,7.600000)--(12.400000,8.000000)--cycle;
\shade[shading=field1121] (12.800000,8.000000)--(12.400000,8.000000)--(12.800000,7.600000)--cycle;
\shade[shading=field0212] (12.400000,8.800000)--(12.800000,8.800000)--(12.400000,9.200000)--cycle;
\shade[shading=field1221] (12.800000,9.200000)--(12.400000,9.200000)--(12.800000,8.800000)--cycle;
\shade[shading=field0001] (12.800000,7.200000)--(13.200000,7.200000)--(12.800000,7.600000)--cycle;
\shade[shading=field1010] (13.200000,7.600000)--(12.800000,7.600000)--(13.200000,7.200000)--cycle;
\shade[shading=field0101] (12.800000,8.400000)--(13.200000,8.400000)--(12.800000,8.800000)--cycle;
\shade[shading=field1110] (13.200000,8.800000)--(12.800000,8.800000)--(13.200000,8.400000)--cycle;
\shade[shading=field0220] (13.200000,6.800000)--(13.600000,6.800000)--(13.200000,7.200000)--cycle;
\shade[shading=field1202] (13.600000,7.200000)--(13.200000,7.200000)--(13.600000,6.800000)--cycle;
\shade[shading=field0020] (13.200000,8.000000)--(13.600000,8.000000)--(13.200000,8.400000)--cycle;
\shade[shading=field1002] (13.600000,8.400000)--(13.200000,8.400000)--(13.600000,8.000000)--cycle;
\shade[shading=field0110] (15.600000,15.200000)--(16.000000,15.200000)--(15.600000,15.600000)--cycle;
\shade[shading=field1201] (16.000000,15.600000)--(15.600000,15.600000)--(16.000000,15.200000)--cycle;
\shade[shading=field0022] (15.600000,15.600000)--(16.000000,15.600000)--(15.600000,16.000000)--cycle;
\shade[shading=field0221] (16.000000,14.800000)--(16.400000,14.800000)--(16.000000,15.200000)--cycle;
\shade[shading=field1212] (16.400000,15.200000)--(16.000000,15.200000)--(16.400000,14.800000)--cycle;
\shade[shading=field0122] (16.000000,15.200000)--(16.400000,15.200000)--(16.000000,15.600000)--cycle;
\shade[shading=field0112] (18.400000,8.800000)--(18.800000,8.800000)--(18.400000,9.200000)--cycle;
\shade[shading=field1121] (18.800000,9.200000)--(18.400000,9.200000)--(18.800000,8.800000)--cycle;
\shade[shading=field0212] (18.400000,19.600000)--(18.800000,19.600000)--(18.400000,20.000000)--cycle;
\shade[shading=field1221] (18.800000,20.000000)--(18.400000,20.000000)--(18.800000,19.600000)--cycle;
\shade[shading=field0001] (18.800000,8.400000)--(19.200000,8.400000)--(18.800000,8.800000)--cycle;
\shade[shading=field1010] (19.200000,8.800000)--(18.800000,8.800000)--(19.200000,8.400000)--cycle;
\shade[shading=field0101] (18.800000,19.200000)--(19.200000,19.200000)--(18.800000,19.600000)--cycle;
\shade[shading=field1210] (19.200000,19.600000)--(18.800000,19.600000)--(19.200000,19.200000)--cycle;
\shade[shading=field0122] (18.800000,19.600000)--(19.200000,19.600000)--(18.800000,20.000000)--cycle;
\shade[shading=field0220] (19.200000,8.000000)--(19.600000,8.000000)--(19.200000,8.400000)--cycle;
\shade[shading=field1202] (19.600000,8.400000)--(19.200000,8.400000)--(19.600000,8.000000)--cycle;
\shade[shading=field0022] (19.200000,19.200000)--(19.600000,19.200000)--(19.200000,19.600000)--cycle;
\shade[shading=field0220] (0.400000,0.800000) rectangle (12.000000,1.200000);
\shade[shading=field0001] (0.000000,1.200000) rectangle (11.600000,1.600000);
\shade[shading=field0112] (0.400000,1.600000) rectangle (11.200000,2.000000);
\shade[shading=field0220] (12.400000,6.800000) rectangle (13.200000,7.200000);
\shade[shading=field0001] (12.000000,7.200000) rectangle (12.800000,7.600000);
\shade[shading=field0112] (11.600000,7.600000) rectangle (12.400000,8.000000);
\shade[shading=field0220] (8.400000,8.000000) rectangle (10.800000,8.400000);
\shade[shading=field0220] (13.600000,8.000000) rectangle (19.200000,8.400000);
\shade[shading=field0001] (8.800000,8.400000) rectangle (10.400000,8.800000);
\shade[shading=field0001] (13.200000,8.400000) rectangle (18.800000,8.800000);
\shade[shading=field0112] (9.200000,8.800000) rectangle (10.000000,9.200000);
\shade[shading=field0112] (12.800000,8.800000) rectangle (18.400000,9.200000);
\shade[shading=field0220] (11.200000,9.200000) rectangle (12.000000,9.600000);
\shade[shading=field0001] (10.800000,9.600000) rectangle (11.600000,10.000000);
\shade[shading=field0112] (10.400000,10.000000) rectangle (11.200000,10.400000);
\shade[shading=field0221] (9.200000,10.000000) rectangle (10.000000,10.400000);
\shade[shading=field0110] (8.800000,10.400000) rectangle (9.600000,10.800000);
\shade[shading=field0002] (8.400000,10.800000) rectangle (9.200000,11.200000);
\shade[shading=field0221] (5.600000,11.200000) rectangle (7.600000,11.600000);
\shade[shading=field0221] (10.400000,11.200000) rectangle (11.200000,11.600000);
\shade[shading=field0110] (5.200000,11.600000) rectangle (7.200000,12.000000);
\shade[shading=field0110] (10.000000,11.600000) rectangle (11.600000,12.000000);
\shade[shading=field0002] (4.800000,12.000000) rectangle (6.800000,12.400000);
\shade[shading=field0002] (9.600000,12.000000) rectangle (12.000000,12.400000);
\shade[shading=field0221] (8.000000,12.400000) rectangle (8.800000,12.800000);
\shade[shading=field0110] (7.600000,12.800000) rectangle (8.400000,13.200000);
\shade[shading=field0002] (7.200000,13.200000) rectangle (8.000000,13.600000);
\shade[shading=field0221] (9.200000,14.800000) rectangle (16.000000,15.200000);
\shade[shading=field0110] (8.800000,15.200000) rectangle (15.600000,15.600000);
\shade[shading=field0002] (8.400000,15.600000) rectangle (15.600000,16.000000);
\shade[shading=field0020] (0.000000,0.000000) rectangle (0.400000,0.800000);
\shade[shading=field0121] (0.000000,2.000000) rectangle (0.400000,22.500000);
\shade[shading=field0202] (4.400000,4.800000) rectangle (4.800000,12.000000);
\shade[shading=field0010] (4.800000,4.800000) rectangle (5.200000,11.600000);
\shade[shading=field0121] (5.200000,4.400000) rectangle (5.600000,11.200000);
\shade[shading=field0202] (6.800000,12.400000) rectangle (7.200000,13.200000);
\shade[shading=field0010] (7.200000,12.000000) rectangle (7.600000,12.800000);
\shade[shading=field0121] (7.600000,11.600000) rectangle (8.000000,12.400000);
\shade[shading=field0202] (8.000000,8.400000) rectangle (8.400000,10.800000);
\shade[shading=field0202] (8.000000,13.600000) rectangle (8.400000,15.600000);
\shade[shading=field0010] (8.400000,8.800000) rectangle (8.800000,10.400000);
\shade[shading=field0010] (8.400000,13.200000) rectangle (8.800000,15.200000);
\shade[shading=field0121] (8.800000,9.200000) rectangle (9.200000,10.000000);
\shade[shading=field0121] (8.800000,12.800000) rectangle (9.200000,14.800000);
\shade[shading=field0202] (9.200000,11.200000) rectangle (9.600000,12.000000);
\shade[shading=field0010] (9.600000,10.800000) rectangle (10.000000,11.600000);
\shade[shading=field0121] (10.000000,10.400000) rectangle (10.400000,11.200000);
\shade[shading=field0212] (10.000000,9.200000) rectangle (10.400000,10.000000);
\shade[shading=field0101] (10.400000,8.800000) rectangle (10.800000,9.600000);
\shade[shading=field0020] (10.800000,8.400000) rectangle (11.200000,9.200000);
\shade[shading=field0212] (11.200000,2.000000) rectangle (11.600000,7.600000);
\shade[shading=field0212] (11.200000,10.400000) rectangle (11.600000,11.200000);
\shade[shading=field0101] (11.600000,1.600000) rectangle (12.000000,7.200000);
\shade[shading=field0101] (11.600000,10.000000) rectangle (12.000000,11.600000);
\shade[shading=field0020] (12.000000,1.200000) rectangle (12.400000,6.800000);
\shade[shading=field0020] (12.000000,9.600000) rectangle (12.400000,12.000000);
\shade[shading=field0212] (12.400000,8.000000) rectangle (12.800000,8.800000);
\shade[shading=field0101] (12.800000,7.600000) rectangle (13.200000,8.400000);
\shade[shading=field0020] (13.200000,7.200000) rectangle (13.600000,8.000000);
\shade[shading=field0212] (18.400000,9.200000) rectangle (18.800000,19.600000);
\shade[shading=field0101] (18.800000,8.800000) rectangle (19.200000,19.200000);
\shade[shading=field0020] (19.200000,8.400000) rectangle (19.600000,19.200000);
\draw[ink!23,line width=.18pt] (0.000000,0.000000)--(0.400000,0.000000)--(0.400000,0.400000)--(0.000000,0.400000)--(0.000000,0.000000) (0.000000,0.400000)--(0.400000,0.000000);
\draw[ink!23,line width=.18pt] (0.000000,0.400000)--(0.400000,0.400000)--(0.400000,0.800000)--(0.000000,0.800000)--(0.000000,0.400000) (0.000000,0.800000)--(0.400000,0.400000);
\draw[ink!23,line width=.18pt] (0.000000,0.800000)--(0.400000,0.800000)--(0.400000,1.200000)--(0.000000,1.200000)--(0.000000,0.800000) (0.000000,1.200000)--(0.400000,0.800000);
\draw[ink!23,line width=.18pt] (0.000000,1.200000)--(0.400000,1.200000)--(0.400000,1.600000)--(0.000000,1.600000)--(0.000000,1.200000) (0.000000,1.600000)--(0.400000,1.200000);
\draw[ink!23,line width=.18pt] (0.000000,1.600000)--(0.400000,1.600000)--(0.400000,2.000000)--(0.000000,2.000000)--(0.000000,1.600000) (0.000000,2.000000)--(0.400000,1.600000);
\draw[ink!23,line width=.18pt] (0.000000,2.000000)--(0.400000,2.000000)--(0.400000,2.400000)--(0.000000,2.400000)--(0.000000,2.000000) (0.000000,2.400000)--(0.400000,2.000000);
\draw[ink!23,line width=.18pt] (0.400000,0.000000)--(0.800000,0.000000)--(0.800000,0.400000)--(0.400000,0.400000)--(0.400000,0.000000) (0.400000,0.400000)--(0.800000,0.000000);
\draw[ink!23,line width=.18pt] (0.400000,0.400000)--(0.800000,0.400000)--(0.800000,0.800000)--(0.400000,0.800000)--(0.400000,0.400000) (0.400000,0.800000)--(0.800000,0.400000);
\draw[ink!23,line width=.18pt] (0.400000,0.800000)--(0.800000,0.800000)--(0.800000,1.200000)--(0.400000,1.200000)--(0.400000,0.800000) (0.400000,1.200000)--(0.800000,0.800000);
\draw[ink!23,line width=.18pt] (0.400000,1.200000)--(0.800000,1.200000)--(0.800000,1.600000)--(0.400000,1.600000)--(0.400000,1.200000) (0.400000,1.600000)--(0.800000,1.200000);
\draw[ink!23,line width=.18pt] (0.400000,1.600000)--(0.800000,1.600000)--(0.800000,2.000000)--(0.400000,2.000000)--(0.400000,1.600000) (0.400000,2.000000)--(0.800000,1.600000);
\draw[ink!23,line width=.18pt] (0.400000,2.000000)--(0.800000,2.000000)--(0.800000,2.400000)--(0.400000,2.400000)--(0.400000,2.000000) (0.400000,2.400000)--(0.800000,2.000000);
\draw[ink!23,line width=.18pt] (0.800000,0.000000)--(1.200000,0.000000)--(1.200000,0.400000)--(0.800000,0.400000)--(0.800000,0.000000) (0.800000,0.400000)--(1.200000,0.000000);
\draw[ink!23,line width=.18pt] (0.800000,0.400000)--(1.200000,0.400000)--(1.200000,0.800000)--(0.800000,0.800000)--(0.800000,0.400000) (0.800000,0.800000)--(1.200000,0.400000);
\draw[ink!23,line width=.18pt] (0.800000,0.800000)--(1.200000,0.800000)--(1.200000,1.200000)--(0.800000,1.200000)--(0.800000,0.800000) (0.800000,1.200000)--(1.200000,0.800000);
\draw[ink!23,line width=.18pt] (0.800000,1.200000)--(1.200000,1.200000)--(1.200000,1.600000)--(0.800000,1.600000)--(0.800000,1.200000) (0.800000,1.600000)--(1.200000,1.200000);
\draw[ink!23,line width=.18pt] (0.800000,1.600000)--(1.200000,1.600000)--(1.200000,2.000000)--(0.800000,2.000000)--(0.800000,1.600000) (0.800000,2.000000)--(1.200000,1.600000);
\draw[ink!23,line width=.18pt] (0.800000,2.000000)--(1.200000,2.000000)--(1.200000,2.400000)--(0.800000,2.400000)--(0.800000,2.000000) (0.800000,2.400000)--(1.200000,2.000000);
\draw[ink!23,line width=.18pt] (1.200000,0.000000)--(1.600000,0.000000)--(1.600000,0.400000)--(1.200000,0.400000)--(1.200000,0.000000) (1.200000,0.400000)--(1.600000,0.000000);
\draw[ink!23,line width=.18pt] (1.200000,0.400000)--(1.600000,0.400000)--(1.600000,0.800000)--(1.200000,0.800000)--(1.200000,0.400000) (1.200000,0.800000)--(1.600000,0.400000);
\draw[ink!23,line width=.18pt] (1.200000,0.800000)--(1.600000,0.800000)--(1.600000,1.200000)--(1.200000,1.200000)--(1.200000,0.800000) (1.200000,1.200000)--(1.600000,0.800000);
\draw[ink!23,line width=.18pt] (1.200000,1.200000)--(1.600000,1.200000)--(1.600000,1.600000)--(1.200000,1.600000)--(1.200000,1.200000) (1.200000,1.600000)--(1.600000,1.200000);
\draw[ink!23,line width=.18pt] (1.200000,1.600000)--(1.600000,1.600000)--(1.600000,2.000000)--(1.200000,2.000000)--(1.200000,1.600000) (1.200000,2.000000)--(1.600000,1.600000);
\draw[ink!23,line width=.18pt] (1.200000,2.000000)--(1.600000,2.000000)--(1.600000,2.400000)--(1.200000,2.400000)--(1.200000,2.000000) (1.200000,2.400000)--(1.600000,2.000000);
\draw[ink!23,line width=.18pt] (1.600000,0.000000)--(2.000000,0.000000)--(2.000000,0.400000)--(1.600000,0.400000)--(1.600000,0.000000) (1.600000,0.400000)--(2.000000,0.000000);
\draw[ink!23,line width=.18pt] (1.600000,0.400000)--(2.000000,0.400000)--(2.000000,0.800000)--(1.600000,0.800000)--(1.600000,0.400000) (1.600000,0.800000)--(2.000000,0.400000);
\draw[ink!23,line width=.18pt] (1.600000,0.800000)--(2.000000,0.800000)--(2.000000,1.200000)--(1.600000,1.200000)--(1.600000,0.800000) (1.600000,1.200000)--(2.000000,0.800000);
\draw[ink!23,line width=.18pt] (1.600000,1.200000)--(2.000000,1.200000)--(2.000000,1.600000)--(1.600000,1.600000)--(1.600000,1.200000) (1.600000,1.600000)--(2.000000,1.200000);
\draw[ink!23,line width=.18pt] (1.600000,1.600000)--(2.000000,1.600000)--(2.000000,2.000000)--(1.600000,2.000000)--(1.600000,1.600000) (1.600000,2.000000)--(2.000000,1.600000);
\draw[ink!23,line width=.18pt] (1.600000,2.000000)--(2.000000,2.000000)--(2.000000,2.400000)--(1.600000,2.400000)--(1.600000,2.000000) (1.600000,2.400000)--(2.000000,2.000000);
\draw[ink!23,line width=.18pt] (2.000000,0.000000)--(2.400000,0.000000)--(2.400000,0.400000)--(2.000000,0.400000)--(2.000000,0.000000) (2.000000,0.400000)--(2.400000,0.000000);
\draw[ink!23,line width=.18pt] (2.000000,0.400000)--(2.400000,0.400000)--(2.400000,0.800000)--(2.000000,0.800000)--(2.000000,0.400000) (2.000000,0.800000)--(2.400000,0.400000);
\draw[ink!23,line width=.18pt] (2.000000,0.800000)--(2.400000,0.800000)--(2.400000,1.200000)--(2.000000,1.200000)--(2.000000,0.800000) (2.000000,1.200000)--(2.400000,0.800000);
\draw[ink!23,line width=.18pt] (2.000000,1.200000)--(2.400000,1.200000)--(2.400000,1.600000)--(2.000000,1.600000)--(2.000000,1.200000) (2.000000,1.600000)--(2.400000,1.200000);
\draw[ink!23,line width=.18pt] (2.000000,1.600000)--(2.400000,1.600000)--(2.400000,2.000000)--(2.000000,2.000000)--(2.000000,1.600000) (2.000000,2.000000)--(2.400000,1.600000);
\draw[ink!23,line width=.18pt] (2.000000,2.000000)--(2.400000,2.000000)--(2.400000,2.400000)--(2.000000,2.400000)--(2.000000,2.000000) (2.000000,2.400000)--(2.400000,2.000000);
\draw[ink!23,line width=.18pt] (3.600000,3.600000)--(4.000000,3.600000)--(4.000000,4.000000)--(3.600000,4.000000)--(3.600000,3.600000) (3.600000,4.000000)--(4.000000,3.600000);
\draw[ink!23,line width=.18pt] (3.600000,4.000000)--(4.000000,4.000000)--(4.000000,4.400000)--(3.600000,4.400000)--(3.600000,4.000000) (3.600000,4.400000)--(4.000000,4.000000);
\draw[ink!23,line width=.18pt] (3.600000,4.400000)--(4.000000,4.400000)--(4.000000,4.800000)--(3.600000,4.800000)--(3.600000,4.400000) (3.600000,4.800000)--(4.000000,4.400000);
\draw[ink!23,line width=.18pt] (3.600000,4.800000)--(4.000000,4.800000)--(4.000000,5.200000)--(3.600000,5.200000)--(3.600000,4.800000) (3.600000,5.200000)--(4.000000,4.800000);
\draw[ink!23,line width=.18pt] (3.600000,5.200000)--(4.000000,5.200000)--(4.000000,5.600000)--(3.600000,5.600000)--(3.600000,5.200000) (3.600000,5.600000)--(4.000000,5.200000);
\draw[ink!23,line width=.18pt] (3.600000,5.600000)--(4.000000,5.600000)--(4.000000,6.000000)--(3.600000,6.000000)--(3.600000,5.600000) (3.600000,6.000000)--(4.000000,5.600000);
\draw[ink!23,line width=.18pt] (3.600000,10.800000)--(4.000000,10.800000)--(4.000000,11.200000)--(3.600000,11.200000)--(3.600000,10.800000) (3.600000,11.200000)--(4.000000,10.800000);
\draw[ink!23,line width=.18pt] (3.600000,11.200000)--(4.000000,11.200000)--(4.000000,11.600000)--(3.600000,11.600000)--(3.600000,11.200000) (3.600000,11.600000)--(4.000000,11.200000);
\draw[ink!23,line width=.18pt] (3.600000,11.600000)--(4.000000,11.600000)--(4.000000,12.000000)--(3.600000,12.000000)--(3.600000,11.600000) (3.600000,12.000000)--(4.000000,11.600000);
\draw[ink!23,line width=.18pt] (3.600000,12.000000)--(4.000000,12.000000)--(4.000000,12.400000)--(3.600000,12.400000)--(3.600000,12.000000) (3.600000,12.400000)--(4.000000,12.000000);
\draw[ink!23,line width=.18pt] (3.600000,12.400000)--(4.000000,12.400000)--(4.000000,12.800000)--(3.600000,12.800000)--(3.600000,12.400000) (3.600000,12.800000)--(4.000000,12.400000);
\draw[ink!23,line width=.18pt] (3.600000,12.800000)--(4.000000,12.800000)--(4.000000,13.200000)--(3.600000,13.200000)--(3.600000,12.800000) (3.600000,13.200000)--(4.000000,12.800000);
\draw[ink!23,line width=.18pt] (4.000000,3.600000)--(4.400000,3.600000)--(4.400000,4.000000)--(4.000000,4.000000)--(4.000000,3.600000) (4.000000,4.000000)--(4.400000,3.600000);
\draw[ink!23,line width=.18pt] (4.000000,4.000000)--(4.400000,4.000000)--(4.400000,4.400000)--(4.000000,4.400000)--(4.000000,4.000000) (4.000000,4.400000)--(4.400000,4.000000);
\draw[ink!23,line width=.18pt] (4.000000,4.400000)--(4.400000,4.400000)--(4.400000,4.800000)--(4.000000,4.800000)--(4.000000,4.400000) (4.000000,4.800000)--(4.400000,4.400000);
\draw[ink!23,line width=.18pt] (4.000000,4.800000)--(4.400000,4.800000)--(4.400000,5.200000)--(4.000000,5.200000)--(4.000000,4.800000) (4.000000,5.200000)--(4.400000,4.800000);
\draw[ink!23,line width=.18pt] (4.000000,5.200000)--(4.400000,5.200000)--(4.400000,5.600000)--(4.000000,5.600000)--(4.000000,5.200000) (4.000000,5.600000)--(4.400000,5.200000);
\draw[ink!23,line width=.18pt] (4.000000,5.600000)--(4.400000,5.600000)--(4.400000,6.000000)--(4.000000,6.000000)--(4.000000,5.600000) (4.000000,6.000000)--(4.400000,5.600000);
\draw[ink!23,line width=.18pt] (4.000000,10.800000)--(4.400000,10.800000)--(4.400000,11.200000)--(4.000000,11.200000)--(4.000000,10.800000) (4.000000,11.200000)--(4.400000,10.800000);
\draw[ink!23,line width=.18pt] (4.000000,11.200000)--(4.400000,11.200000)--(4.400000,11.600000)--(4.000000,11.600000)--(4.000000,11.200000) (4.000000,11.600000)--(4.400000,11.200000);
\draw[ink!23,line width=.18pt] (4.000000,11.600000)--(4.400000,11.600000)--(4.400000,12.000000)--(4.000000,12.000000)--(4.000000,11.600000) (4.000000,12.000000)--(4.400000,11.600000);
\draw[ink!23,line width=.18pt] (4.000000,12.000000)--(4.400000,12.000000)--(4.400000,12.400000)--(4.000000,12.400000)--(4.000000,12.000000) (4.000000,12.400000)--(4.400000,12.000000);
\draw[ink!23,line width=.18pt] (4.000000,12.400000)--(4.400000,12.400000)--(4.400000,12.800000)--(4.000000,12.800000)--(4.000000,12.400000) (4.000000,12.800000)--(4.400000,12.400000);
\draw[ink!23,line width=.18pt] (4.000000,12.800000)--(4.400000,12.800000)--(4.400000,13.200000)--(4.000000,13.200000)--(4.000000,12.800000) (4.000000,13.200000)--(4.400000,12.800000);
\draw[ink!23,line width=.18pt] (4.400000,3.600000)--(4.800000,3.600000)--(4.800000,4.000000)--(4.400000,4.000000)--(4.400000,3.600000) (4.400000,4.000000)--(4.800000,3.600000);
\draw[ink!23,line width=.18pt] (4.400000,4.000000)--(4.800000,4.000000)--(4.800000,4.400000)--(4.400000,4.400000)--(4.400000,4.000000) (4.400000,4.400000)--(4.800000,4.000000);
\draw[ink!23,line width=.18pt] (4.400000,4.400000)--(4.800000,4.400000)--(4.800000,4.800000)--(4.400000,4.800000)--(4.400000,4.400000) (4.400000,4.800000)--(4.800000,4.400000);
\draw[ink!23,line width=.18pt] (4.400000,4.800000)--(4.800000,4.800000)--(4.800000,5.200000)--(4.400000,5.200000)--(4.400000,4.800000) (4.400000,5.200000)--(4.800000,4.800000);
\draw[ink!23,line width=.18pt] (4.400000,5.200000)--(4.800000,5.200000)--(4.800000,5.600000)--(4.400000,5.600000)--(4.400000,5.200000) (4.400000,5.600000)--(4.800000,5.200000);
\draw[ink!23,line width=.18pt] (4.400000,5.600000)--(4.800000,5.600000)--(4.800000,6.000000)--(4.400000,6.000000)--(4.400000,5.600000) (4.400000,6.000000)--(4.800000,5.600000);
\draw[ink!23,line width=.18pt] (4.400000,10.800000)--(4.800000,10.800000)--(4.800000,11.200000)--(4.400000,11.200000)--(4.400000,10.800000) (4.400000,11.200000)--(4.800000,10.800000);
\draw[ink!23,line width=.18pt] (4.400000,11.200000)--(4.800000,11.200000)--(4.800000,11.600000)--(4.400000,11.600000)--(4.400000,11.200000) (4.400000,11.600000)--(4.800000,11.200000);
\draw[ink!23,line width=.18pt] (4.400000,11.600000)--(4.800000,11.600000)--(4.800000,12.000000)--(4.400000,12.000000)--(4.400000,11.600000) (4.400000,12.000000)--(4.800000,11.600000);
\draw[ink!23,line width=.18pt] (4.400000,12.000000)--(4.800000,12.000000)--(4.800000,12.400000)--(4.400000,12.400000)--(4.400000,12.000000) (4.400000,12.400000)--(4.800000,12.000000);
\draw[ink!23,line width=.18pt] (4.400000,12.400000)--(4.800000,12.400000)--(4.800000,12.800000)--(4.400000,12.800000)--(4.400000,12.400000) (4.400000,12.800000)--(4.800000,12.400000);
\draw[ink!23,line width=.18pt] (4.400000,12.800000)--(4.800000,12.800000)--(4.800000,13.200000)--(4.400000,13.200000)--(4.400000,12.800000) (4.400000,13.200000)--(4.800000,12.800000);
\draw[ink!23,line width=.18pt] (4.800000,3.600000)--(5.200000,3.600000)--(5.200000,4.000000)--(4.800000,4.000000)--(4.800000,3.600000) (4.800000,4.000000)--(5.200000,3.600000);
\draw[ink!23,line width=.18pt] (4.800000,4.000000)--(5.200000,4.000000)--(5.200000,4.400000)--(4.800000,4.400000)--(4.800000,4.000000) (4.800000,4.400000)--(5.200000,4.000000);
\draw[ink!23,line width=.18pt] (4.800000,4.400000)--(5.200000,4.400000)--(5.200000,4.800000)--(4.800000,4.800000)--(4.800000,4.400000) (4.800000,4.800000)--(5.200000,4.400000);
\draw[ink!23,line width=.18pt] (4.800000,4.800000)--(5.200000,4.800000)--(5.200000,5.200000)--(4.800000,5.200000)--(4.800000,4.800000) (4.800000,5.200000)--(5.200000,4.800000);
\draw[ink!23,line width=.18pt] (4.800000,5.200000)--(5.200000,5.200000)--(5.200000,5.600000)--(4.800000,5.600000)--(4.800000,5.200000) (4.800000,5.600000)--(5.200000,5.200000);
\draw[ink!23,line width=.18pt] (4.800000,5.600000)--(5.200000,5.600000)--(5.200000,6.000000)--(4.800000,6.000000)--(4.800000,5.600000) (4.800000,6.000000)--(5.200000,5.600000);
\draw[ink!23,line width=.18pt] (4.800000,10.800000)--(5.200000,10.800000)--(5.200000,11.200000)--(4.800000,11.200000)--(4.800000,10.800000) (4.800000,11.200000)--(5.200000,10.800000);
\draw[ink!23,line width=.18pt] (4.800000,11.200000)--(5.200000,11.200000)--(5.200000,11.600000)--(4.800000,11.600000)--(4.800000,11.200000) (4.800000,11.600000)--(5.200000,11.200000);
\draw[ink!23,line width=.18pt] (4.800000,11.600000)--(5.200000,11.600000)--(5.200000,12.000000)--(4.800000,12.000000)--(4.800000,11.600000) (4.800000,12.000000)--(5.200000,11.600000);
\draw[ink!23,line width=.18pt] (4.800000,12.000000)--(5.200000,12.000000)--(5.200000,12.400000)--(4.800000,12.400000)--(4.800000,12.000000) (4.800000,12.400000)--(5.200000,12.000000);
\draw[ink!23,line width=.18pt] (4.800000,12.400000)--(5.200000,12.400000)--(5.200000,12.800000)--(4.800000,12.800000)--(4.800000,12.400000) (4.800000,12.800000)--(5.200000,12.400000);
\draw[ink!23,line width=.18pt] (4.800000,12.800000)--(5.200000,12.800000)--(5.200000,13.200000)--(4.800000,13.200000)--(4.800000,12.800000) (4.800000,13.200000)--(5.200000,12.800000);
\draw[ink!23,line width=.18pt] (5.200000,3.600000)--(5.600000,3.600000)--(5.600000,4.000000)--(5.200000,4.000000)--(5.200000,3.600000) (5.200000,4.000000)--(5.600000,3.600000);
\draw[ink!23,line width=.18pt] (5.200000,4.000000)--(5.600000,4.000000)--(5.600000,4.400000)--(5.200000,4.400000)--(5.200000,4.000000) (5.200000,4.400000)--(5.600000,4.000000);
\draw[ink!23,line width=.18pt] (5.200000,4.400000)--(5.600000,4.400000)--(5.600000,4.800000)--(5.200000,4.800000)--(5.200000,4.400000) (5.200000,4.800000)--(5.600000,4.400000);
\draw[ink!23,line width=.18pt] (5.200000,4.800000)--(5.600000,4.800000)--(5.600000,5.200000)--(5.200000,5.200000)--(5.200000,4.800000) (5.200000,5.200000)--(5.600000,4.800000);
\draw[ink!23,line width=.18pt] (5.200000,5.200000)--(5.600000,5.200000)--(5.600000,5.600000)--(5.200000,5.600000)--(5.200000,5.200000) (5.200000,5.600000)--(5.600000,5.200000);
\draw[ink!23,line width=.18pt] (5.200000,5.600000)--(5.600000,5.600000)--(5.600000,6.000000)--(5.200000,6.000000)--(5.200000,5.600000) (5.200000,6.000000)--(5.600000,5.600000);
\draw[ink!23,line width=.18pt] (5.200000,10.800000)--(5.600000,10.800000)--(5.600000,11.200000)--(5.200000,11.200000)--(5.200000,10.800000) (5.200000,11.200000)--(5.600000,10.800000);
\draw[ink!23,line width=.18pt] (5.200000,11.200000)--(5.600000,11.200000)--(5.600000,11.600000)--(5.200000,11.600000)--(5.200000,11.200000) (5.200000,11.600000)--(5.600000,11.200000);
\draw[ink!23,line width=.18pt] (5.200000,11.600000)--(5.600000,11.600000)--(5.600000,12.000000)--(5.200000,12.000000)--(5.200000,11.600000) (5.200000,12.000000)--(5.600000,11.600000);
\draw[ink!23,line width=.18pt] (5.200000,12.000000)--(5.600000,12.000000)--(5.600000,12.400000)--(5.200000,12.400000)--(5.200000,12.000000) (5.200000,12.400000)--(5.600000,12.000000);
\draw[ink!23,line width=.18pt] (5.200000,12.400000)--(5.600000,12.400000)--(5.600000,12.800000)--(5.200000,12.800000)--(5.200000,12.400000) (5.200000,12.800000)--(5.600000,12.400000);
\draw[ink!23,line width=.18pt] (5.200000,12.800000)--(5.600000,12.800000)--(5.600000,13.200000)--(5.200000,13.200000)--(5.200000,12.800000) (5.200000,13.200000)--(5.600000,12.800000);
\draw[ink!23,line width=.18pt] (5.600000,3.600000)--(6.000000,3.600000)--(6.000000,4.000000)--(5.600000,4.000000)--(5.600000,3.600000) (5.600000,4.000000)--(6.000000,3.600000);
\draw[ink!23,line width=.18pt] (5.600000,4.000000)--(6.000000,4.000000)--(6.000000,4.400000)--(5.600000,4.400000)--(5.600000,4.000000) (5.600000,4.400000)--(6.000000,4.000000);
\draw[ink!23,line width=.18pt] (5.600000,4.400000)--(6.000000,4.400000)--(6.000000,4.800000)--(5.600000,4.800000)--(5.600000,4.400000) (5.600000,4.800000)--(6.000000,4.400000);
\draw[ink!23,line width=.18pt] (5.600000,4.800000)--(6.000000,4.800000)--(6.000000,5.200000)--(5.600000,5.200000)--(5.600000,4.800000) (5.600000,5.200000)--(6.000000,4.800000);
\draw[ink!23,line width=.18pt] (5.600000,5.200000)--(6.000000,5.200000)--(6.000000,5.600000)--(5.600000,5.600000)--(5.600000,5.200000) (5.600000,5.600000)--(6.000000,5.200000);
\draw[ink!23,line width=.18pt] (5.600000,5.600000)--(6.000000,5.600000)--(6.000000,6.000000)--(5.600000,6.000000)--(5.600000,5.600000) (5.600000,6.000000)--(6.000000,5.600000);
\draw[ink!23,line width=.18pt] (5.600000,11.200000)--(6.000000,11.200000)--(6.000000,11.600000)--(5.600000,11.600000)--(5.600000,11.200000) (5.600000,11.600000)--(6.000000,11.200000);
\draw[ink!23,line width=.18pt] (5.600000,11.600000)--(6.000000,11.600000)--(6.000000,12.000000)--(5.600000,12.000000)--(5.600000,11.600000) (5.600000,12.000000)--(6.000000,11.600000);
\draw[ink!23,line width=.18pt] (5.600000,12.000000)--(6.000000,12.000000)--(6.000000,12.400000)--(5.600000,12.400000)--(5.600000,12.000000) (5.600000,12.400000)--(6.000000,12.000000);
\draw[ink!23,line width=.18pt] (5.600000,12.400000)--(6.000000,12.400000)--(6.000000,12.800000)--(5.600000,12.800000)--(5.600000,12.400000) (5.600000,12.800000)--(6.000000,12.400000);
\draw[ink!23,line width=.18pt] (5.600000,12.800000)--(6.000000,12.800000)--(6.000000,13.200000)--(5.600000,13.200000)--(5.600000,12.800000) (5.600000,13.200000)--(6.000000,12.800000);
\draw[ink!23,line width=.18pt] (7.200000,7.200000)--(7.600000,7.200000)--(7.600000,7.600000)--(7.200000,7.600000)--(7.200000,7.200000) (7.200000,7.600000)--(7.600000,7.200000);
\draw[ink!23,line width=.18pt] (7.200000,7.600000)--(7.600000,7.600000)--(7.600000,8.000000)--(7.200000,8.000000)--(7.200000,7.600000) (7.200000,8.000000)--(7.600000,7.600000);
\draw[ink!23,line width=.18pt] (7.200000,8.000000)--(7.600000,8.000000)--(7.600000,8.400000)--(7.200000,8.400000)--(7.200000,8.000000) (7.200000,8.400000)--(7.600000,8.000000);
\draw[ink!23,line width=.18pt] (7.200000,8.400000)--(7.600000,8.400000)--(7.600000,8.800000)--(7.200000,8.800000)--(7.200000,8.400000) (7.200000,8.800000)--(7.600000,8.400000);
\draw[ink!23,line width=.18pt] (7.200000,8.800000)--(7.600000,8.800000)--(7.600000,9.200000)--(7.200000,9.200000)--(7.200000,8.800000) (7.200000,9.200000)--(7.600000,8.800000);
\draw[ink!23,line width=.18pt] (7.200000,9.200000)--(7.600000,9.200000)--(7.600000,9.600000)--(7.200000,9.600000)--(7.200000,9.200000) (7.200000,9.600000)--(7.600000,9.200000);
\draw[ink!23,line width=.18pt] (7.200000,11.200000)--(7.600000,11.200000)--(7.600000,11.600000)--(7.200000,11.600000)--(7.200000,11.200000) (7.200000,11.600000)--(7.600000,11.200000);
\draw[ink!23,line width=.18pt] (7.200000,11.600000)--(7.600000,11.600000)--(7.600000,12.000000)--(7.200000,12.000000)--(7.200000,11.600000) (7.200000,12.000000)--(7.600000,11.600000);
\draw[ink!23,line width=.18pt] (7.200000,12.000000)--(7.600000,12.000000)--(7.600000,12.400000)--(7.200000,12.400000)--(7.200000,12.000000) (7.200000,12.400000)--(7.600000,12.000000);
\draw[ink!23,line width=.18pt] (7.200000,12.400000)--(7.600000,12.400000)--(7.600000,12.800000)--(7.200000,12.800000)--(7.200000,12.400000) (7.200000,12.800000)--(7.600000,12.400000);
\draw[ink!23,line width=.18pt] (7.200000,12.800000)--(7.600000,12.800000)--(7.600000,13.200000)--(7.200000,13.200000)--(7.200000,12.800000) (7.200000,13.200000)--(7.600000,12.800000);
\draw[ink!23,line width=.18pt] (7.200000,14.400000)--(7.600000,14.400000)--(7.600000,14.800000)--(7.200000,14.800000)--(7.200000,14.400000) (7.200000,14.800000)--(7.600000,14.400000);
\draw[ink!23,line width=.18pt] (7.200000,14.800000)--(7.600000,14.800000)--(7.600000,15.200000)--(7.200000,15.200000)--(7.200000,14.800000) (7.200000,15.200000)--(7.600000,14.800000);
\draw[ink!23,line width=.18pt] (7.200000,15.200000)--(7.600000,15.200000)--(7.600000,15.600000)--(7.200000,15.600000)--(7.200000,15.200000) (7.200000,15.600000)--(7.600000,15.200000);
\draw[ink!23,line width=.18pt] (7.200000,15.600000)--(7.600000,15.600000)--(7.600000,16.000000)--(7.200000,16.000000)--(7.200000,15.600000) (7.200000,16.000000)--(7.600000,15.600000);
\draw[ink!23,line width=.18pt] (7.200000,16.000000)--(7.600000,16.000000)--(7.600000,16.400000)--(7.200000,16.400000)--(7.200000,16.000000) (7.200000,16.400000)--(7.600000,16.000000);
\draw[ink!23,line width=.18pt] (7.200000,16.400000)--(7.600000,16.400000)--(7.600000,16.800000)--(7.200000,16.800000)--(7.200000,16.400000) (7.200000,16.800000)--(7.600000,16.400000);
\draw[ink!23,line width=.18pt] (7.600000,7.200000)--(8.000000,7.200000)--(8.000000,7.600000)--(7.600000,7.600000)--(7.600000,7.200000) (7.600000,7.600000)--(8.000000,7.200000);
\draw[ink!23,line width=.18pt] (7.600000,7.600000)--(8.000000,7.600000)--(8.000000,8.000000)--(7.600000,8.000000)--(7.600000,7.600000) (7.600000,8.000000)--(8.000000,7.600000);
\draw[ink!23,line width=.18pt] (7.600000,8.000000)--(8.000000,8.000000)--(8.000000,8.400000)--(7.600000,8.400000)--(7.600000,8.000000) (7.600000,8.400000)--(8.000000,8.000000);
\draw[ink!23,line width=.18pt] (7.600000,8.400000)--(8.000000,8.400000)--(8.000000,8.800000)--(7.600000,8.800000)--(7.600000,8.400000) (7.600000,8.800000)--(8.000000,8.400000);
\draw[ink!23,line width=.18pt] (7.600000,8.800000)--(8.000000,8.800000)--(8.000000,9.200000)--(7.600000,9.200000)--(7.600000,8.800000) (7.600000,9.200000)--(8.000000,8.800000);
\draw[ink!23,line width=.18pt] (7.600000,9.200000)--(8.000000,9.200000)--(8.000000,9.600000)--(7.600000,9.600000)--(7.600000,9.200000) (7.600000,9.600000)--(8.000000,9.200000);
\draw[ink!23,line width=.18pt] (7.600000,11.200000)--(8.000000,11.200000)--(8.000000,11.600000)--(7.600000,11.600000)--(7.600000,11.200000) (7.600000,11.600000)--(8.000000,11.200000);
\draw[ink!23,line width=.18pt] (7.600000,11.600000)--(8.000000,11.600000)--(8.000000,12.000000)--(7.600000,12.000000)--(7.600000,11.600000) (7.600000,12.000000)--(8.000000,11.600000);
\draw[ink!23,line width=.18pt] (7.600000,12.000000)--(8.000000,12.000000)--(8.000000,12.400000)--(7.600000,12.400000)--(7.600000,12.000000) (7.600000,12.400000)--(8.000000,12.000000);
\draw[ink!23,line width=.18pt] (7.600000,12.400000)--(8.000000,12.400000)--(8.000000,12.800000)--(7.600000,12.800000)--(7.600000,12.400000) (7.600000,12.800000)--(8.000000,12.400000);
\draw[ink!23,line width=.18pt] (7.600000,12.800000)--(8.000000,12.800000)--(8.000000,13.200000)--(7.600000,13.200000)--(7.600000,12.800000) (7.600000,13.200000)--(8.000000,12.800000);
\draw[ink!23,line width=.18pt] (7.600000,14.400000)--(8.000000,14.400000)--(8.000000,14.800000)--(7.600000,14.800000)--(7.600000,14.400000) (7.600000,14.800000)--(8.000000,14.400000);
\draw[ink!23,line width=.18pt] (7.600000,14.800000)--(8.000000,14.800000)--(8.000000,15.200000)--(7.600000,15.200000)--(7.600000,14.800000) (7.600000,15.200000)--(8.000000,14.800000);
\draw[ink!23,line width=.18pt] (7.600000,15.200000)--(8.000000,15.200000)--(8.000000,15.600000)--(7.600000,15.600000)--(7.600000,15.200000) (7.600000,15.600000)--(8.000000,15.200000);
\draw[ink!23,line width=.18pt] (7.600000,15.600000)--(8.000000,15.600000)--(8.000000,16.000000)--(7.600000,16.000000)--(7.600000,15.600000) (7.600000,16.000000)--(8.000000,15.600000);
\draw[ink!23,line width=.18pt] (7.600000,16.000000)--(8.000000,16.000000)--(8.000000,16.400000)--(7.600000,16.400000)--(7.600000,16.000000) (7.600000,16.400000)--(8.000000,16.000000);
\draw[ink!23,line width=.18pt] (7.600000,16.400000)--(8.000000,16.400000)--(8.000000,16.800000)--(7.600000,16.800000)--(7.600000,16.400000) (7.600000,16.800000)--(8.000000,16.400000);
\draw[ink!23,line width=.18pt] (8.000000,7.200000)--(8.400000,7.200000)--(8.400000,7.600000)--(8.000000,7.600000)--(8.000000,7.200000) (8.000000,7.600000)--(8.400000,7.200000);
\draw[ink!23,line width=.18pt] (8.000000,7.600000)--(8.400000,7.600000)--(8.400000,8.000000)--(8.000000,8.000000)--(8.000000,7.600000) (8.000000,8.000000)--(8.400000,7.600000);
\draw[ink!23,line width=.18pt] (8.000000,8.000000)--(8.400000,8.000000)--(8.400000,8.400000)--(8.000000,8.400000)--(8.000000,8.000000) (8.000000,8.400000)--(8.400000,8.000000);
\draw[ink!23,line width=.18pt] (8.000000,8.400000)--(8.400000,8.400000)--(8.400000,8.800000)--(8.000000,8.800000)--(8.000000,8.400000) (8.000000,8.800000)--(8.400000,8.400000);
\draw[ink!23,line width=.18pt] (8.000000,8.800000)--(8.400000,8.800000)--(8.400000,9.200000)--(8.000000,9.200000)--(8.000000,8.800000) (8.000000,9.200000)--(8.400000,8.800000);
\draw[ink!23,line width=.18pt] (8.000000,9.200000)--(8.400000,9.200000)--(8.400000,9.600000)--(8.000000,9.600000)--(8.000000,9.200000) (8.000000,9.600000)--(8.400000,9.200000);
\draw[ink!23,line width=.18pt] (8.000000,10.800000)--(8.400000,10.800000)--(8.400000,11.200000)--(8.000000,11.200000)--(8.000000,10.800000) (8.000000,11.200000)--(8.400000,10.800000);
\draw[ink!23,line width=.18pt] (8.000000,11.200000)--(8.400000,11.200000)--(8.400000,11.600000)--(8.000000,11.600000)--(8.000000,11.200000) (8.000000,11.600000)--(8.400000,11.200000);
\draw[ink!23,line width=.18pt] (8.000000,11.600000)--(8.400000,11.600000)--(8.400000,12.000000)--(8.000000,12.000000)--(8.000000,11.600000) (8.000000,12.000000)--(8.400000,11.600000);
\draw[ink!23,line width=.18pt] (8.000000,12.000000)--(8.400000,12.000000)--(8.400000,12.400000)--(8.000000,12.400000)--(8.000000,12.000000) (8.000000,12.400000)--(8.400000,12.000000);
\draw[ink!23,line width=.18pt] (8.000000,12.400000)--(8.400000,12.400000)--(8.400000,12.800000)--(8.000000,12.800000)--(8.000000,12.400000) (8.000000,12.800000)--(8.400000,12.400000);
\draw[ink!23,line width=.18pt] (8.000000,12.800000)--(8.400000,12.800000)--(8.400000,13.200000)--(8.000000,13.200000)--(8.000000,12.800000) (8.000000,13.200000)--(8.400000,12.800000);
\draw[ink!23,line width=.18pt] (8.000000,14.400000)--(8.400000,14.400000)--(8.400000,14.800000)--(8.000000,14.800000)--(8.000000,14.400000) (8.000000,14.800000)--(8.400000,14.400000);
\draw[ink!23,line width=.18pt] (8.000000,14.800000)--(8.400000,14.800000)--(8.400000,15.200000)--(8.000000,15.200000)--(8.000000,14.800000) (8.000000,15.200000)--(8.400000,14.800000);
\draw[ink!23,line width=.18pt] (8.000000,15.200000)--(8.400000,15.200000)--(8.400000,15.600000)--(8.000000,15.600000)--(8.000000,15.200000) (8.000000,15.600000)--(8.400000,15.200000);
\draw[ink!23,line width=.18pt] (8.000000,15.600000)--(8.400000,15.600000)--(8.400000,16.000000)--(8.000000,16.000000)--(8.000000,15.600000) (8.000000,16.000000)--(8.400000,15.600000);
\draw[ink!23,line width=.18pt] (8.000000,16.000000)--(8.400000,16.000000)--(8.400000,16.400000)--(8.000000,16.400000)--(8.000000,16.000000) (8.000000,16.400000)--(8.400000,16.000000);
\draw[ink!23,line width=.18pt] (8.000000,16.400000)--(8.400000,16.400000)--(8.400000,16.800000)--(8.000000,16.800000)--(8.000000,16.400000) (8.000000,16.800000)--(8.400000,16.400000);
\draw[ink!23,line width=.18pt] (8.400000,7.200000)--(8.800000,7.200000)--(8.800000,7.600000)--(8.400000,7.600000)--(8.400000,7.200000) (8.400000,7.600000)--(8.800000,7.200000);
\draw[ink!23,line width=.18pt] (8.400000,7.600000)--(8.800000,7.600000)--(8.800000,8.000000)--(8.400000,8.000000)--(8.400000,7.600000) (8.400000,8.000000)--(8.800000,7.600000);
\draw[ink!23,line width=.18pt] (8.400000,8.000000)--(8.800000,8.000000)--(8.800000,8.400000)--(8.400000,8.400000)--(8.400000,8.000000) (8.400000,8.400000)--(8.800000,8.000000);
\draw[ink!23,line width=.18pt] (8.400000,8.400000)--(8.800000,8.400000)--(8.800000,8.800000)--(8.400000,8.800000)--(8.400000,8.400000) (8.400000,8.800000)--(8.800000,8.400000);
\draw[ink!23,line width=.18pt] (8.400000,8.800000)--(8.800000,8.800000)--(8.800000,9.200000)--(8.400000,9.200000)--(8.400000,8.800000) (8.400000,9.200000)--(8.800000,8.800000);
\draw[ink!23,line width=.18pt] (8.400000,9.200000)--(8.800000,9.200000)--(8.800000,9.600000)--(8.400000,9.600000)--(8.400000,9.200000) (8.400000,9.600000)--(8.800000,9.200000);
\draw[ink!23,line width=.18pt] (8.400000,10.800000)--(8.800000,10.800000)--(8.800000,11.200000)--(8.400000,11.200000)--(8.400000,10.800000) (8.400000,11.200000)--(8.800000,10.800000);
\draw[ink!23,line width=.18pt] (8.400000,11.200000)--(8.800000,11.200000)--(8.800000,11.600000)--(8.400000,11.600000)--(8.400000,11.200000) (8.400000,11.600000)--(8.800000,11.200000);
\draw[ink!23,line width=.18pt] (8.400000,11.600000)--(8.800000,11.600000)--(8.800000,12.000000)--(8.400000,12.000000)--(8.400000,11.600000) (8.400000,12.000000)--(8.800000,11.600000);
\draw[ink!23,line width=.18pt] (8.400000,12.000000)--(8.800000,12.000000)--(8.800000,12.400000)--(8.400000,12.400000)--(8.400000,12.000000) (8.400000,12.400000)--(8.800000,12.000000);
\draw[ink!23,line width=.18pt] (8.400000,12.400000)--(8.800000,12.400000)--(8.800000,12.800000)--(8.400000,12.800000)--(8.400000,12.400000) (8.400000,12.800000)--(8.800000,12.400000);
\draw[ink!23,line width=.18pt] (8.400000,12.800000)--(8.800000,12.800000)--(8.800000,13.200000)--(8.400000,13.200000)--(8.400000,12.800000) (8.400000,13.200000)--(8.800000,12.800000);
\draw[ink!23,line width=.18pt] (8.400000,14.400000)--(8.800000,14.400000)--(8.800000,14.800000)--(8.400000,14.800000)--(8.400000,14.400000) (8.400000,14.800000)--(8.800000,14.400000);
\draw[ink!23,line width=.18pt] (8.400000,14.800000)--(8.800000,14.800000)--(8.800000,15.200000)--(8.400000,15.200000)--(8.400000,14.800000) (8.400000,15.200000)--(8.800000,14.800000);
\draw[ink!23,line width=.18pt] (8.400000,15.200000)--(8.800000,15.200000)--(8.800000,15.600000)--(8.400000,15.600000)--(8.400000,15.200000) (8.400000,15.600000)--(8.800000,15.200000);
\draw[ink!23,line width=.18pt] (8.400000,15.600000)--(8.800000,15.600000)--(8.800000,16.000000)--(8.400000,16.000000)--(8.400000,15.600000) (8.400000,16.000000)--(8.800000,15.600000);
\draw[ink!23,line width=.18pt] (8.400000,16.000000)--(8.800000,16.000000)--(8.800000,16.400000)--(8.400000,16.400000)--(8.400000,16.000000) (8.400000,16.400000)--(8.800000,16.000000);
\draw[ink!23,line width=.18pt] (8.400000,16.400000)--(8.800000,16.400000)--(8.800000,16.800000)--(8.400000,16.800000)--(8.400000,16.400000) (8.400000,16.800000)--(8.800000,16.400000);
\draw[ink!23,line width=.18pt] (8.800000,7.200000)--(9.200000,7.200000)--(9.200000,7.600000)--(8.800000,7.600000)--(8.800000,7.200000) (8.800000,7.600000)--(9.200000,7.200000);
\draw[ink!23,line width=.18pt] (8.800000,7.600000)--(9.200000,7.600000)--(9.200000,8.000000)--(8.800000,8.000000)--(8.800000,7.600000) (8.800000,8.000000)--(9.200000,7.600000);
\draw[ink!23,line width=.18pt] (8.800000,8.000000)--(9.200000,8.000000)--(9.200000,8.400000)--(8.800000,8.400000)--(8.800000,8.000000) (8.800000,8.400000)--(9.200000,8.000000);
\draw[ink!23,line width=.18pt] (8.800000,8.400000)--(9.200000,8.400000)--(9.200000,8.800000)--(8.800000,8.800000)--(8.800000,8.400000) (8.800000,8.800000)--(9.200000,8.400000);
\draw[ink!23,line width=.18pt] (8.800000,8.800000)--(9.200000,8.800000)--(9.200000,9.200000)--(8.800000,9.200000)--(8.800000,8.800000) (8.800000,9.200000)--(9.200000,8.800000);
\draw[ink!23,line width=.18pt] (8.800000,9.200000)--(9.200000,9.200000)--(9.200000,9.600000)--(8.800000,9.600000)--(8.800000,9.200000) (8.800000,9.600000)--(9.200000,9.200000);
\draw[ink!23,line width=.18pt] (8.800000,10.800000)--(9.200000,10.800000)--(9.200000,11.200000)--(8.800000,11.200000)--(8.800000,10.800000) (8.800000,11.200000)--(9.200000,10.800000);
\draw[ink!23,line width=.18pt] (8.800000,11.200000)--(9.200000,11.200000)--(9.200000,11.600000)--(8.800000,11.600000)--(8.800000,11.200000) (8.800000,11.600000)--(9.200000,11.200000);
\draw[ink!23,line width=.18pt] (8.800000,11.600000)--(9.200000,11.600000)--(9.200000,12.000000)--(8.800000,12.000000)--(8.800000,11.600000) (8.800000,12.000000)--(9.200000,11.600000);
\draw[ink!23,line width=.18pt] (8.800000,12.000000)--(9.200000,12.000000)--(9.200000,12.400000)--(8.800000,12.400000)--(8.800000,12.000000) (8.800000,12.400000)--(9.200000,12.000000);
\draw[ink!23,line width=.18pt] (8.800000,12.400000)--(9.200000,12.400000)--(9.200000,12.800000)--(8.800000,12.800000)--(8.800000,12.400000) (8.800000,12.800000)--(9.200000,12.400000);
\draw[ink!23,line width=.18pt] (8.800000,12.800000)--(9.200000,12.800000)--(9.200000,13.200000)--(8.800000,13.200000)--(8.800000,12.800000) (8.800000,13.200000)--(9.200000,12.800000);
\draw[ink!23,line width=.18pt] (8.800000,14.400000)--(9.200000,14.400000)--(9.200000,14.800000)--(8.800000,14.800000)--(8.800000,14.400000) (8.800000,14.800000)--(9.200000,14.400000);
\draw[ink!23,line width=.18pt] (8.800000,14.800000)--(9.200000,14.800000)--(9.200000,15.200000)--(8.800000,15.200000)--(8.800000,14.800000) (8.800000,15.200000)--(9.200000,14.800000);
\draw[ink!23,line width=.18pt] (8.800000,15.200000)--(9.200000,15.200000)--(9.200000,15.600000)--(8.800000,15.600000)--(8.800000,15.200000) (8.800000,15.600000)--(9.200000,15.200000);
\draw[ink!23,line width=.18pt] (8.800000,15.600000)--(9.200000,15.600000)--(9.200000,16.000000)--(8.800000,16.000000)--(8.800000,15.600000) (8.800000,16.000000)--(9.200000,15.600000);
\draw[ink!23,line width=.18pt] (8.800000,16.000000)--(9.200000,16.000000)--(9.200000,16.400000)--(8.800000,16.400000)--(8.800000,16.000000) (8.800000,16.400000)--(9.200000,16.000000);
\draw[ink!23,line width=.18pt] (8.800000,16.400000)--(9.200000,16.400000)--(9.200000,16.800000)--(8.800000,16.800000)--(8.800000,16.400000) (8.800000,16.800000)--(9.200000,16.400000);
\draw[ink!23,line width=.18pt] (9.200000,7.200000)--(9.600000,7.200000)--(9.600000,7.600000)--(9.200000,7.600000)--(9.200000,7.200000) (9.200000,7.600000)--(9.600000,7.200000);
\draw[ink!23,line width=.18pt] (9.200000,7.600000)--(9.600000,7.600000)--(9.600000,8.000000)--(9.200000,8.000000)--(9.200000,7.600000) (9.200000,8.000000)--(9.600000,7.600000);
\draw[ink!23,line width=.18pt] (9.200000,8.000000)--(9.600000,8.000000)--(9.600000,8.400000)--(9.200000,8.400000)--(9.200000,8.000000) (9.200000,8.400000)--(9.600000,8.000000);
\draw[ink!23,line width=.18pt] (9.200000,8.400000)--(9.600000,8.400000)--(9.600000,8.800000)--(9.200000,8.800000)--(9.200000,8.400000) (9.200000,8.800000)--(9.600000,8.400000);
\draw[ink!23,line width=.18pt] (9.200000,8.800000)--(9.600000,8.800000)--(9.600000,9.200000)--(9.200000,9.200000)--(9.200000,8.800000) (9.200000,9.200000)--(9.600000,8.800000);
\draw[ink!23,line width=.18pt] (9.200000,9.200000)--(9.600000,9.200000)--(9.600000,9.600000)--(9.200000,9.600000)--(9.200000,9.200000) (9.200000,9.600000)--(9.600000,9.200000);
\draw[ink!23,line width=.18pt] (9.200000,10.800000)--(9.600000,10.800000)--(9.600000,11.200000)--(9.200000,11.200000)--(9.200000,10.800000) (9.200000,11.200000)--(9.600000,10.800000);
\draw[ink!23,line width=.18pt] (9.200000,11.200000)--(9.600000,11.200000)--(9.600000,11.600000)--(9.200000,11.600000)--(9.200000,11.200000) (9.200000,11.600000)--(9.600000,11.200000);
\draw[ink!23,line width=.18pt] (9.200000,11.600000)--(9.600000,11.600000)--(9.600000,12.000000)--(9.200000,12.000000)--(9.200000,11.600000) (9.200000,12.000000)--(9.600000,11.600000);
\draw[ink!23,line width=.18pt] (9.200000,12.000000)--(9.600000,12.000000)--(9.600000,12.400000)--(9.200000,12.400000)--(9.200000,12.000000) (9.200000,12.400000)--(9.600000,12.000000);
\draw[ink!23,line width=.18pt] (9.200000,12.400000)--(9.600000,12.400000)--(9.600000,12.800000)--(9.200000,12.800000)--(9.200000,12.400000) (9.200000,12.800000)--(9.600000,12.400000);
\draw[ink!23,line width=.18pt] (9.200000,12.800000)--(9.600000,12.800000)--(9.600000,13.200000)--(9.200000,13.200000)--(9.200000,12.800000) (9.200000,13.200000)--(9.600000,12.800000);
\draw[ink!23,line width=.18pt] (9.200000,14.400000)--(9.600000,14.400000)--(9.600000,14.800000)--(9.200000,14.800000)--(9.200000,14.400000) (9.200000,14.800000)--(9.600000,14.400000);
\draw[ink!23,line width=.18pt] (9.200000,14.800000)--(9.600000,14.800000)--(9.600000,15.200000)--(9.200000,15.200000)--(9.200000,14.800000) (9.200000,15.200000)--(9.600000,14.800000);
\draw[ink!23,line width=.18pt] (9.200000,15.200000)--(9.600000,15.200000)--(9.600000,15.600000)--(9.200000,15.600000)--(9.200000,15.200000) (9.200000,15.600000)--(9.600000,15.200000);
\draw[ink!23,line width=.18pt] (9.200000,15.600000)--(9.600000,15.600000)--(9.600000,16.000000)--(9.200000,16.000000)--(9.200000,15.600000) (9.200000,16.000000)--(9.600000,15.600000);
\draw[ink!23,line width=.18pt] (9.200000,16.000000)--(9.600000,16.000000)--(9.600000,16.400000)--(9.200000,16.400000)--(9.200000,16.000000) (9.200000,16.400000)--(9.600000,16.000000);
\draw[ink!23,line width=.18pt] (9.200000,16.400000)--(9.600000,16.400000)--(9.600000,16.800000)--(9.200000,16.800000)--(9.200000,16.400000) (9.200000,16.800000)--(9.600000,16.400000);
\draw[ink!23,line width=.18pt] (10.800000,0.000000)--(11.200000,0.000000)--(11.200000,0.400000)--(10.800000,0.400000)--(10.800000,0.000000) (10.800000,0.400000)--(11.200000,0.000000);
\draw[ink!23,line width=.18pt] (10.800000,0.400000)--(11.200000,0.400000)--(11.200000,0.800000)--(10.800000,0.800000)--(10.800000,0.400000) (10.800000,0.800000)--(11.200000,0.400000);
\draw[ink!23,line width=.18pt] (10.800000,0.800000)--(11.200000,0.800000)--(11.200000,1.200000)--(10.800000,1.200000)--(10.800000,0.800000) (10.800000,1.200000)--(11.200000,0.800000);
\draw[ink!23,line width=.18pt] (10.800000,1.200000)--(11.200000,1.200000)--(11.200000,1.600000)--(10.800000,1.600000)--(10.800000,1.200000) (10.800000,1.600000)--(11.200000,1.200000);
\draw[ink!23,line width=.18pt] (10.800000,1.600000)--(11.200000,1.600000)--(11.200000,2.000000)--(10.800000,2.000000)--(10.800000,1.600000) (10.800000,2.000000)--(11.200000,1.600000);
\draw[ink!23,line width=.18pt] (10.800000,2.000000)--(11.200000,2.000000)--(11.200000,2.400000)--(10.800000,2.400000)--(10.800000,2.000000) (10.800000,2.400000)--(11.200000,2.000000);
\draw[ink!23,line width=.18pt] (10.800000,7.200000)--(11.200000,7.200000)--(11.200000,7.600000)--(10.800000,7.600000)--(10.800000,7.200000) (10.800000,7.600000)--(11.200000,7.200000);
\draw[ink!23,line width=.18pt] (10.800000,7.600000)--(11.200000,7.600000)--(11.200000,8.000000)--(10.800000,8.000000)--(10.800000,7.600000) (10.800000,8.000000)--(11.200000,7.600000);
\draw[ink!23,line width=.18pt] (10.800000,8.000000)--(11.200000,8.000000)--(11.200000,8.400000)--(10.800000,8.400000)--(10.800000,8.000000) (10.800000,8.400000)--(11.200000,8.000000);
\draw[ink!23,line width=.18pt] (10.800000,8.400000)--(11.200000,8.400000)--(11.200000,8.800000)--(10.800000,8.800000)--(10.800000,8.400000) (10.800000,8.800000)--(11.200000,8.400000);
\draw[ink!23,line width=.18pt] (10.800000,8.800000)--(11.200000,8.800000)--(11.200000,9.200000)--(10.800000,9.200000)--(10.800000,8.800000) (10.800000,9.200000)--(11.200000,8.800000);
\draw[ink!23,line width=.18pt] (10.800000,9.200000)--(11.200000,9.200000)--(11.200000,9.600000)--(10.800000,9.600000)--(10.800000,9.200000) (10.800000,9.600000)--(11.200000,9.200000);
\draw[ink!23,line width=.18pt] (10.800000,10.800000)--(11.200000,10.800000)--(11.200000,11.200000)--(10.800000,11.200000)--(10.800000,10.800000) (10.800000,11.200000)--(11.200000,10.800000);
\draw[ink!23,line width=.18pt] (10.800000,11.200000)--(11.200000,11.200000)--(11.200000,11.600000)--(10.800000,11.600000)--(10.800000,11.200000) (10.800000,11.600000)--(11.200000,11.200000);
\draw[ink!23,line width=.18pt] (10.800000,11.600000)--(11.200000,11.600000)--(11.200000,12.000000)--(10.800000,12.000000)--(10.800000,11.600000) (10.800000,12.000000)--(11.200000,11.600000);
\draw[ink!23,line width=.18pt] (10.800000,12.000000)--(11.200000,12.000000)--(11.200000,12.400000)--(10.800000,12.400000)--(10.800000,12.000000) (10.800000,12.400000)--(11.200000,12.000000);
\draw[ink!23,line width=.18pt] (10.800000,12.400000)--(11.200000,12.400000)--(11.200000,12.800000)--(10.800000,12.800000)--(10.800000,12.400000) (10.800000,12.800000)--(11.200000,12.400000);
\draw[ink!23,line width=.18pt] (10.800000,12.800000)--(11.200000,12.800000)--(11.200000,13.200000)--(10.800000,13.200000)--(10.800000,12.800000) (10.800000,13.200000)--(11.200000,12.800000);
\draw[ink!23,line width=.18pt] (11.200000,0.000000)--(11.600000,0.000000)--(11.600000,0.400000)--(11.200000,0.400000)--(11.200000,0.000000) (11.200000,0.400000)--(11.600000,0.000000);
\draw[ink!23,line width=.18pt] (11.200000,0.400000)--(11.600000,0.400000)--(11.600000,0.800000)--(11.200000,0.800000)--(11.200000,0.400000) (11.200000,0.800000)--(11.600000,0.400000);
\draw[ink!23,line width=.18pt] (11.200000,0.800000)--(11.600000,0.800000)--(11.600000,1.200000)--(11.200000,1.200000)--(11.200000,0.800000) (11.200000,1.200000)--(11.600000,0.800000);
\draw[ink!23,line width=.18pt] (11.200000,1.200000)--(11.600000,1.200000)--(11.600000,1.600000)--(11.200000,1.600000)--(11.200000,1.200000) (11.200000,1.600000)--(11.600000,1.200000);
\draw[ink!23,line width=.18pt] (11.200000,1.600000)--(11.600000,1.600000)--(11.600000,2.000000)--(11.200000,2.000000)--(11.200000,1.600000) (11.200000,2.000000)--(11.600000,1.600000);
\draw[ink!23,line width=.18pt] (11.200000,2.000000)--(11.600000,2.000000)--(11.600000,2.400000)--(11.200000,2.400000)--(11.200000,2.000000) (11.200000,2.400000)--(11.600000,2.000000);
\draw[ink!23,line width=.18pt] (11.200000,7.200000)--(11.600000,7.200000)--(11.600000,7.600000)--(11.200000,7.600000)--(11.200000,7.200000) (11.200000,7.600000)--(11.600000,7.200000);
\draw[ink!23,line width=.18pt] (11.200000,7.600000)--(11.600000,7.600000)--(11.600000,8.000000)--(11.200000,8.000000)--(11.200000,7.600000) (11.200000,8.000000)--(11.600000,7.600000);
\draw[ink!23,line width=.18pt] (11.200000,8.000000)--(11.600000,8.000000)--(11.600000,8.400000)--(11.200000,8.400000)--(11.200000,8.000000) (11.200000,8.400000)--(11.600000,8.000000);
\draw[ink!23,line width=.18pt] (11.200000,8.400000)--(11.600000,8.400000)--(11.600000,8.800000)--(11.200000,8.800000)--(11.200000,8.400000) (11.200000,8.800000)--(11.600000,8.400000);
\draw[ink!23,line width=.18pt] (11.200000,8.800000)--(11.600000,8.800000)--(11.600000,9.200000)--(11.200000,9.200000)--(11.200000,8.800000) (11.200000,9.200000)--(11.600000,8.800000);
\draw[ink!23,line width=.18pt] (11.200000,9.200000)--(11.600000,9.200000)--(11.600000,9.600000)--(11.200000,9.600000)--(11.200000,9.200000) (11.200000,9.600000)--(11.600000,9.200000);
\draw[ink!23,line width=.18pt] (11.200000,10.800000)--(11.600000,10.800000)--(11.600000,11.200000)--(11.200000,11.200000)--(11.200000,10.800000) (11.200000,11.200000)--(11.600000,10.800000);
\draw[ink!23,line width=.18pt] (11.200000,11.200000)--(11.600000,11.200000)--(11.600000,11.600000)--(11.200000,11.600000)--(11.200000,11.200000) (11.200000,11.600000)--(11.600000,11.200000);
\draw[ink!23,line width=.18pt] (11.200000,11.600000)--(11.600000,11.600000)--(11.600000,12.000000)--(11.200000,12.000000)--(11.200000,11.600000) (11.200000,12.000000)--(11.600000,11.600000);
\draw[ink!23,line width=.18pt] (11.200000,12.000000)--(11.600000,12.000000)--(11.600000,12.400000)--(11.200000,12.400000)--(11.200000,12.000000) (11.200000,12.400000)--(11.600000,12.000000);
\draw[ink!23,line width=.18pt] (11.200000,12.400000)--(11.600000,12.400000)--(11.600000,12.800000)--(11.200000,12.800000)--(11.200000,12.400000) (11.200000,12.800000)--(11.600000,12.400000);
\draw[ink!23,line width=.18pt] (11.200000,12.800000)--(11.600000,12.800000)--(11.600000,13.200000)--(11.200000,13.200000)--(11.200000,12.800000) (11.200000,13.200000)--(11.600000,12.800000);
\draw[ink!23,line width=.18pt] (11.600000,0.000000)--(12.000000,0.000000)--(12.000000,0.400000)--(11.600000,0.400000)--(11.600000,0.000000) (11.600000,0.400000)--(12.000000,0.000000);
\draw[ink!23,line width=.18pt] (11.600000,0.400000)--(12.000000,0.400000)--(12.000000,0.800000)--(11.600000,0.800000)--(11.600000,0.400000) (11.600000,0.800000)--(12.000000,0.400000);
\draw[ink!23,line width=.18pt] (11.600000,0.800000)--(12.000000,0.800000)--(12.000000,1.200000)--(11.600000,1.200000)--(11.600000,0.800000) (11.600000,1.200000)--(12.000000,0.800000);
\draw[ink!23,line width=.18pt] (11.600000,1.200000)--(12.000000,1.200000)--(12.000000,1.600000)--(11.600000,1.600000)--(11.600000,1.200000) (11.600000,1.600000)--(12.000000,1.200000);
\draw[ink!23,line width=.18pt] (11.600000,1.600000)--(12.000000,1.600000)--(12.000000,2.000000)--(11.600000,2.000000)--(11.600000,1.600000) (11.600000,2.000000)--(12.000000,1.600000);
\draw[ink!23,line width=.18pt] (11.600000,2.000000)--(12.000000,2.000000)--(12.000000,2.400000)--(11.600000,2.400000)--(11.600000,2.000000) (11.600000,2.400000)--(12.000000,2.000000);
\draw[ink!23,line width=.18pt] (11.600000,7.200000)--(12.000000,7.200000)--(12.000000,7.600000)--(11.600000,7.600000)--(11.600000,7.200000) (11.600000,7.600000)--(12.000000,7.200000);
\draw[ink!23,line width=.18pt] (11.600000,7.600000)--(12.000000,7.600000)--(12.000000,8.000000)--(11.600000,8.000000)--(11.600000,7.600000) (11.600000,8.000000)--(12.000000,7.600000);
\draw[ink!23,line width=.18pt] (11.600000,8.000000)--(12.000000,8.000000)--(12.000000,8.400000)--(11.600000,8.400000)--(11.600000,8.000000) (11.600000,8.400000)--(12.000000,8.000000);
\draw[ink!23,line width=.18pt] (11.600000,8.400000)--(12.000000,8.400000)--(12.000000,8.800000)--(11.600000,8.800000)--(11.600000,8.400000) (11.600000,8.800000)--(12.000000,8.400000);
\draw[ink!23,line width=.18pt] (11.600000,8.800000)--(12.000000,8.800000)--(12.000000,9.200000)--(11.600000,9.200000)--(11.600000,8.800000) (11.600000,9.200000)--(12.000000,8.800000);
\draw[ink!23,line width=.18pt] (11.600000,9.200000)--(12.000000,9.200000)--(12.000000,9.600000)--(11.600000,9.600000)--(11.600000,9.200000) (11.600000,9.600000)--(12.000000,9.200000);
\draw[ink!23,line width=.18pt] (11.600000,10.800000)--(12.000000,10.800000)--(12.000000,11.200000)--(11.600000,11.200000)--(11.600000,10.800000) (11.600000,11.200000)--(12.000000,10.800000);
\draw[ink!23,line width=.18pt] (11.600000,11.200000)--(12.000000,11.200000)--(12.000000,11.600000)--(11.600000,11.600000)--(11.600000,11.200000) (11.600000,11.600000)--(12.000000,11.200000);
\draw[ink!23,line width=.18pt] (11.600000,11.600000)--(12.000000,11.600000)--(12.000000,12.000000)--(11.600000,12.000000)--(11.600000,11.600000) (11.600000,12.000000)--(12.000000,11.600000);
\draw[ink!23,line width=.18pt] (11.600000,12.000000)--(12.000000,12.000000)--(12.000000,12.400000)--(11.600000,12.400000)--(11.600000,12.000000) (11.600000,12.400000)--(12.000000,12.000000);
\draw[ink!23,line width=.18pt] (11.600000,12.400000)--(12.000000,12.400000)--(12.000000,12.800000)--(11.600000,12.800000)--(11.600000,12.400000) (11.600000,12.800000)--(12.000000,12.400000);
\draw[ink!23,line width=.18pt] (11.600000,12.800000)--(12.000000,12.800000)--(12.000000,13.200000)--(11.600000,13.200000)--(11.600000,12.800000) (11.600000,13.200000)--(12.000000,12.800000);
\draw[ink!23,line width=.18pt] (12.000000,0.000000)--(12.400000,0.000000)--(12.400000,0.400000)--(12.000000,0.400000)--(12.000000,0.000000) (12.000000,0.400000)--(12.400000,0.000000);
\draw[ink!23,line width=.18pt] (12.000000,0.400000)--(12.400000,0.400000)--(12.400000,0.800000)--(12.000000,0.800000)--(12.000000,0.400000) (12.000000,0.800000)--(12.400000,0.400000);
\draw[ink!23,line width=.18pt] (12.000000,0.800000)--(12.400000,0.800000)--(12.400000,1.200000)--(12.000000,1.200000)--(12.000000,0.800000) (12.000000,1.200000)--(12.400000,0.800000);
\draw[ink!23,line width=.18pt] (12.000000,1.200000)--(12.400000,1.200000)--(12.400000,1.600000)--(12.000000,1.600000)--(12.000000,1.200000) (12.000000,1.600000)--(12.400000,1.200000);
\draw[ink!23,line width=.18pt] (12.000000,1.600000)--(12.400000,1.600000)--(12.400000,2.000000)--(12.000000,2.000000)--(12.000000,1.600000) (12.000000,2.000000)--(12.400000,1.600000);
\draw[ink!23,line width=.18pt] (12.000000,2.000000)--(12.400000,2.000000)--(12.400000,2.400000)--(12.000000,2.400000)--(12.000000,2.000000) (12.000000,2.400000)--(12.400000,2.000000);
\draw[ink!23,line width=.18pt] (12.000000,7.200000)--(12.400000,7.200000)--(12.400000,7.600000)--(12.000000,7.600000)--(12.000000,7.200000) (12.000000,7.600000)--(12.400000,7.200000);
\draw[ink!23,line width=.18pt] (12.000000,7.600000)--(12.400000,7.600000)--(12.400000,8.000000)--(12.000000,8.000000)--(12.000000,7.600000) (12.000000,8.000000)--(12.400000,7.600000);
\draw[ink!23,line width=.18pt] (12.000000,8.000000)--(12.400000,8.000000)--(12.400000,8.400000)--(12.000000,8.400000)--(12.000000,8.000000) (12.000000,8.400000)--(12.400000,8.000000);
\draw[ink!23,line width=.18pt] (12.000000,8.400000)--(12.400000,8.400000)--(12.400000,8.800000)--(12.000000,8.800000)--(12.000000,8.400000) (12.000000,8.800000)--(12.400000,8.400000);
\draw[ink!23,line width=.18pt] (12.000000,8.800000)--(12.400000,8.800000)--(12.400000,9.200000)--(12.000000,9.200000)--(12.000000,8.800000) (12.000000,9.200000)--(12.400000,8.800000);
\draw[ink!23,line width=.18pt] (12.000000,9.200000)--(12.400000,9.200000)--(12.400000,9.600000)--(12.000000,9.600000)--(12.000000,9.200000) (12.000000,9.600000)--(12.400000,9.200000);
\draw[ink!23,line width=.18pt] (12.000000,10.800000)--(12.400000,10.800000)--(12.400000,11.200000)--(12.000000,11.200000)--(12.000000,10.800000) (12.000000,11.200000)--(12.400000,10.800000);
\draw[ink!23,line width=.18pt] (12.000000,11.200000)--(12.400000,11.200000)--(12.400000,11.600000)--(12.000000,11.600000)--(12.000000,11.200000) (12.000000,11.600000)--(12.400000,11.200000);
\draw[ink!23,line width=.18pt] (12.000000,11.600000)--(12.400000,11.600000)--(12.400000,12.000000)--(12.000000,12.000000)--(12.000000,11.600000) (12.000000,12.000000)--(12.400000,11.600000);
\draw[ink!23,line width=.18pt] (12.000000,12.000000)--(12.400000,12.000000)--(12.400000,12.400000)--(12.000000,12.400000)--(12.000000,12.000000) (12.000000,12.400000)--(12.400000,12.000000);
\draw[ink!23,line width=.18pt] (12.000000,12.400000)--(12.400000,12.400000)--(12.400000,12.800000)--(12.000000,12.800000)--(12.000000,12.400000) (12.000000,12.800000)--(12.400000,12.400000);
\draw[ink!23,line width=.18pt] (12.000000,12.800000)--(12.400000,12.800000)--(12.400000,13.200000)--(12.000000,13.200000)--(12.000000,12.800000) (12.000000,13.200000)--(12.400000,12.800000);
\draw[ink!23,line width=.18pt] (12.400000,0.000000)--(12.800000,0.000000)--(12.800000,0.400000)--(12.400000,0.400000)--(12.400000,0.000000) (12.400000,0.400000)--(12.800000,0.000000);
\draw[ink!23,line width=.18pt] (12.400000,0.400000)--(12.800000,0.400000)--(12.800000,0.800000)--(12.400000,0.800000)--(12.400000,0.400000) (12.400000,0.800000)--(12.800000,0.400000);
\draw[ink!23,line width=.18pt] (12.400000,0.800000)--(12.800000,0.800000)--(12.800000,1.200000)--(12.400000,1.200000)--(12.400000,0.800000) (12.400000,1.200000)--(12.800000,0.800000);
\draw[ink!23,line width=.18pt] (12.400000,1.200000)--(12.800000,1.200000)--(12.800000,1.600000)--(12.400000,1.600000)--(12.400000,1.200000) (12.400000,1.600000)--(12.800000,1.200000);
\draw[ink!23,line width=.18pt] (12.400000,1.600000)--(12.800000,1.600000)--(12.800000,2.000000)--(12.400000,2.000000)--(12.400000,1.600000) (12.400000,2.000000)--(12.800000,1.600000);
\draw[ink!23,line width=.18pt] (12.400000,2.000000)--(12.800000,2.000000)--(12.800000,2.400000)--(12.400000,2.400000)--(12.400000,2.000000) (12.400000,2.400000)--(12.800000,2.000000);
\draw[ink!23,line width=.18pt] (12.400000,7.200000)--(12.800000,7.200000)--(12.800000,7.600000)--(12.400000,7.600000)--(12.400000,7.200000) (12.400000,7.600000)--(12.800000,7.200000);
\draw[ink!23,line width=.18pt] (12.400000,7.600000)--(12.800000,7.600000)--(12.800000,8.000000)--(12.400000,8.000000)--(12.400000,7.600000) (12.400000,8.000000)--(12.800000,7.600000);
\draw[ink!23,line width=.18pt] (12.400000,8.000000)--(12.800000,8.000000)--(12.800000,8.400000)--(12.400000,8.400000)--(12.400000,8.000000) (12.400000,8.400000)--(12.800000,8.000000);
\draw[ink!23,line width=.18pt] (12.400000,8.400000)--(12.800000,8.400000)--(12.800000,8.800000)--(12.400000,8.800000)--(12.400000,8.400000) (12.400000,8.800000)--(12.800000,8.400000);
\draw[ink!23,line width=.18pt] (12.400000,8.800000)--(12.800000,8.800000)--(12.800000,9.200000)--(12.400000,9.200000)--(12.400000,8.800000) (12.400000,9.200000)--(12.800000,8.800000);
\draw[ink!23,line width=.18pt] (12.400000,9.200000)--(12.800000,9.200000)--(12.800000,9.600000)--(12.400000,9.600000)--(12.400000,9.200000) (12.400000,9.600000)--(12.800000,9.200000);
\draw[ink!23,line width=.18pt] (12.400000,10.800000)--(12.800000,10.800000)--(12.800000,11.200000)--(12.400000,11.200000)--(12.400000,10.800000) (12.400000,11.200000)--(12.800000,10.800000);
\draw[ink!23,line width=.18pt] (12.400000,11.200000)--(12.800000,11.200000)--(12.800000,11.600000)--(12.400000,11.600000)--(12.400000,11.200000) (12.400000,11.600000)--(12.800000,11.200000);
\draw[ink!23,line width=.18pt] (12.400000,11.600000)--(12.800000,11.600000)--(12.800000,12.000000)--(12.400000,12.000000)--(12.400000,11.600000) (12.400000,12.000000)--(12.800000,11.600000);
\draw[ink!23,line width=.18pt] (12.400000,12.000000)--(12.800000,12.000000)--(12.800000,12.400000)--(12.400000,12.400000)--(12.400000,12.000000) (12.400000,12.400000)--(12.800000,12.000000);
\draw[ink!23,line width=.18pt] (12.800000,0.000000)--(13.200000,0.000000)--(13.200000,0.400000)--(12.800000,0.400000)--(12.800000,0.000000) (12.800000,0.400000)--(13.200000,0.000000);
\draw[ink!23,line width=.18pt] (12.800000,7.200000)--(13.200000,7.200000)--(13.200000,7.600000)--(12.800000,7.600000)--(12.800000,7.200000) (12.800000,7.600000)--(13.200000,7.200000);
\draw[ink!23,line width=.18pt] (12.800000,7.600000)--(13.200000,7.600000)--(13.200000,8.000000)--(12.800000,8.000000)--(12.800000,7.600000) (12.800000,8.000000)--(13.200000,7.600000);
\draw[ink!23,line width=.18pt] (12.800000,8.000000)--(13.200000,8.000000)--(13.200000,8.400000)--(12.800000,8.400000)--(12.800000,8.000000) (12.800000,8.400000)--(13.200000,8.000000);
\draw[ink!23,line width=.18pt] (12.800000,8.400000)--(13.200000,8.400000)--(13.200000,8.800000)--(12.800000,8.800000)--(12.800000,8.400000) (12.800000,8.800000)--(13.200000,8.400000);
\draw[ink!23,line width=.18pt] (12.800000,8.800000)--(13.200000,8.800000)--(13.200000,9.200000)--(12.800000,9.200000)--(12.800000,8.800000) (12.800000,9.200000)--(13.200000,8.800000);
\draw[ink!23,line width=.18pt] (12.800000,9.200000)--(13.200000,9.200000)--(13.200000,9.600000)--(12.800000,9.600000)--(12.800000,9.200000) (12.800000,9.600000)--(13.200000,9.200000);
\draw[ink!23,line width=.18pt] (12.800000,10.800000)--(13.200000,10.800000)--(13.200000,11.200000)--(12.800000,11.200000)--(12.800000,10.800000) (12.800000,11.200000)--(13.200000,10.800000);
\draw[ink!23,line width=.18pt] (12.800000,11.200000)--(13.200000,11.200000)--(13.200000,11.600000)--(12.800000,11.600000)--(12.800000,11.200000) (12.800000,11.600000)--(13.200000,11.200000);
\draw[ink!23,line width=.18pt] (12.800000,11.600000)--(13.200000,11.600000)--(13.200000,12.000000)--(12.800000,12.000000)--(12.800000,11.600000) (12.800000,12.000000)--(13.200000,11.600000);
\draw[ink!23,line width=.18pt] (12.800000,12.000000)--(13.200000,12.000000)--(13.200000,12.400000)--(12.800000,12.400000)--(12.800000,12.000000) (12.800000,12.400000)--(13.200000,12.000000);
\draw[ink!23,line width=.18pt] (14.400000,14.400000)--(14.800000,14.400000)--(14.800000,14.800000)--(14.400000,14.800000)--(14.400000,14.400000) (14.400000,14.800000)--(14.800000,14.400000);
\draw[ink!23,line width=.18pt] (14.400000,14.800000)--(14.800000,14.800000)--(14.800000,15.200000)--(14.400000,15.200000)--(14.400000,14.800000) (14.400000,15.200000)--(14.800000,14.800000);
\draw[ink!23,line width=.18pt] (14.400000,15.200000)--(14.800000,15.200000)--(14.800000,15.600000)--(14.400000,15.600000)--(14.400000,15.200000) (14.400000,15.600000)--(14.800000,15.200000);
\draw[ink!23,line width=.18pt] (14.400000,15.600000)--(14.800000,15.600000)--(14.800000,16.000000)--(14.400000,16.000000)--(14.400000,15.600000) (14.400000,16.000000)--(14.800000,15.600000);
\draw[ink!23,line width=.18pt] (14.400000,16.000000)--(14.800000,16.000000)--(14.800000,16.400000)--(14.400000,16.400000)--(14.400000,16.000000) (14.400000,16.400000)--(14.800000,16.000000);
\draw[ink!23,line width=.18pt] (14.800000,14.400000)--(15.200000,14.400000)--(15.200000,14.800000)--(14.800000,14.800000)--(14.800000,14.400000) (14.800000,14.800000)--(15.200000,14.400000);
\draw[ink!23,line width=.18pt] (14.800000,14.800000)--(15.200000,14.800000)--(15.200000,15.200000)--(14.800000,15.200000)--(14.800000,14.800000) (14.800000,15.200000)--(15.200000,14.800000);
\draw[ink!23,line width=.18pt] (14.800000,15.200000)--(15.200000,15.200000)--(15.200000,15.600000)--(14.800000,15.600000)--(14.800000,15.200000) (14.800000,15.600000)--(15.200000,15.200000);
\draw[ink!23,line width=.18pt] (14.800000,15.600000)--(15.200000,15.600000)--(15.200000,16.000000)--(14.800000,16.000000)--(14.800000,15.600000) (14.800000,16.000000)--(15.200000,15.600000);
\draw[ink!23,line width=.18pt] (14.800000,16.000000)--(15.200000,16.000000)--(15.200000,16.400000)--(14.800000,16.400000)--(14.800000,16.000000) (14.800000,16.400000)--(15.200000,16.000000);
\draw[ink!23,line width=.18pt] (15.200000,14.400000)--(15.600000,14.400000)--(15.600000,14.800000)--(15.200000,14.800000)--(15.200000,14.400000) (15.200000,14.800000)--(15.600000,14.400000);
\draw[ink!23,line width=.18pt] (15.200000,14.800000)--(15.600000,14.800000)--(15.600000,15.200000)--(15.200000,15.200000)--(15.200000,14.800000) (15.200000,15.200000)--(15.600000,14.800000);
\draw[ink!23,line width=.18pt] (15.200000,15.200000)--(15.600000,15.200000)--(15.600000,15.600000)--(15.200000,15.600000)--(15.200000,15.200000) (15.200000,15.600000)--(15.600000,15.200000);
\draw[ink!23,line width=.18pt] (15.200000,15.600000)--(15.600000,15.600000)--(15.600000,16.000000)--(15.200000,16.000000)--(15.200000,15.600000) (15.200000,16.000000)--(15.600000,15.600000);
\draw[ink!23,line width=.18pt] (15.200000,16.000000)--(15.600000,16.000000)--(15.600000,16.400000)--(15.200000,16.400000)--(15.200000,16.000000) (15.200000,16.400000)--(15.600000,16.000000);
\draw[ink!23,line width=.18pt] (15.600000,14.400000)--(16.000000,14.400000)--(16.000000,14.800000)--(15.600000,14.800000)--(15.600000,14.400000) (15.600000,14.800000)--(16.000000,14.400000);
\draw[ink!23,line width=.18pt] (15.600000,14.800000)--(16.000000,14.800000)--(16.000000,15.200000)--(15.600000,15.200000)--(15.600000,14.800000) (15.600000,15.200000)--(16.000000,14.800000);
\draw[ink!23,line width=.18pt] (15.600000,15.200000)--(16.000000,15.200000)--(16.000000,15.600000)--(15.600000,15.600000)--(15.600000,15.200000) (15.600000,15.600000)--(16.000000,15.200000);
\draw[ink!23,line width=.18pt] (15.600000,15.600000)--(16.000000,15.600000)--(16.000000,16.000000)--(15.600000,16.000000)--(15.600000,15.600000) (15.600000,16.000000)--(16.000000,15.600000);
\draw[ink!23,line width=.18pt] (15.600000,16.000000)--(16.000000,16.000000)--(16.000000,16.400000)--(15.600000,16.400000)--(15.600000,16.000000) (15.600000,16.400000)--(16.000000,16.000000);
\draw[ink!23,line width=.18pt] (16.000000,14.400000)--(16.400000,14.400000)--(16.400000,14.800000)--(16.000000,14.800000)--(16.000000,14.400000) (16.000000,14.800000)--(16.400000,14.400000);
\draw[ink!23,line width=.18pt] (16.000000,14.800000)--(16.400000,14.800000)--(16.400000,15.200000)--(16.000000,15.200000)--(16.000000,14.800000) (16.000000,15.200000)--(16.400000,14.800000);
\draw[ink!23,line width=.18pt] (16.000000,15.200000)--(16.400000,15.200000)--(16.400000,15.600000)--(16.000000,15.600000)--(16.000000,15.200000) (16.000000,15.600000)--(16.400000,15.200000);
\draw[ink!23,line width=.18pt] (16.000000,15.600000)--(16.400000,15.600000)--(16.400000,16.000000)--(16.000000,16.000000)--(16.000000,15.600000) (16.000000,16.000000)--(16.400000,15.600000);
\draw[ink!23,line width=.18pt] (16.000000,16.000000)--(16.400000,16.000000)--(16.400000,16.400000)--(16.000000,16.400000)--(16.000000,16.000000) (16.000000,16.400000)--(16.400000,16.000000);
\draw[ink!23,line width=.18pt] (16.400000,14.400000)--(16.800000,14.400000)--(16.800000,14.800000)--(16.400000,14.800000)--(16.400000,14.400000) (16.400000,14.800000)--(16.800000,14.400000);
\draw[ink!23,line width=.18pt] (16.400000,14.800000)--(16.800000,14.800000)--(16.800000,15.200000)--(16.400000,15.200000)--(16.400000,14.800000) (16.400000,15.200000)--(16.800000,14.800000);
\draw[ink!23,line width=.18pt] (16.400000,15.200000)--(16.800000,15.200000)--(16.800000,15.600000)--(16.400000,15.600000)--(16.400000,15.200000) (16.400000,15.600000)--(16.800000,15.200000);
\draw[ink!23,line width=.18pt] (16.400000,15.600000)--(16.800000,15.600000)--(16.800000,16.000000)--(16.400000,16.000000)--(16.400000,15.600000) (16.400000,16.000000)--(16.800000,15.600000);
\draw[ink!23,line width=.18pt] (16.400000,16.000000)--(16.800000,16.000000)--(16.800000,16.400000)--(16.400000,16.400000)--(16.400000,16.000000) (16.400000,16.400000)--(16.800000,16.000000);
\draw[ink!23,line width=.18pt] (18.000000,7.200000)--(18.400000,7.200000)--(18.400000,7.600000)--(18.000000,7.600000)--(18.000000,7.200000) (18.000000,7.600000)--(18.400000,7.200000);
\draw[ink!23,line width=.18pt] (18.000000,7.600000)--(18.400000,7.600000)--(18.400000,8.000000)--(18.000000,8.000000)--(18.000000,7.600000) (18.000000,8.000000)--(18.400000,7.600000);
\draw[ink!23,line width=.18pt] (18.000000,8.000000)--(18.400000,8.000000)--(18.400000,8.400000)--(18.000000,8.400000)--(18.000000,8.000000) (18.000000,8.400000)--(18.400000,8.000000);
\draw[ink!23,line width=.18pt] (18.000000,8.400000)--(18.400000,8.400000)--(18.400000,8.800000)--(18.000000,8.800000)--(18.000000,8.400000) (18.000000,8.800000)--(18.400000,8.400000);
\draw[ink!23,line width=.18pt] (18.000000,8.800000)--(18.400000,8.800000)--(18.400000,9.200000)--(18.000000,9.200000)--(18.000000,8.800000) (18.000000,9.200000)--(18.400000,8.800000);
\draw[ink!23,line width=.18pt] (18.000000,9.200000)--(18.400000,9.200000)--(18.400000,9.600000)--(18.000000,9.600000)--(18.000000,9.200000) (18.000000,9.600000)--(18.400000,9.200000);
\draw[ink!23,line width=.18pt] (18.000000,18.000000)--(18.400000,18.000000)--(18.400000,18.400000)--(18.000000,18.400000)--(18.000000,18.000000) (18.000000,18.400000)--(18.400000,18.000000);
\draw[ink!23,line width=.18pt] (18.000000,18.400000)--(18.400000,18.400000)--(18.400000,18.800000)--(18.000000,18.800000)--(18.000000,18.400000) (18.000000,18.800000)--(18.400000,18.400000);
\draw[ink!23,line width=.18pt] (18.000000,18.800000)--(18.400000,18.800000)--(18.400000,19.200000)--(18.000000,19.200000)--(18.000000,18.800000) (18.000000,19.200000)--(18.400000,18.800000);
\draw[ink!23,line width=.18pt] (18.000000,19.200000)--(18.400000,19.200000)--(18.400000,19.600000)--(18.000000,19.600000)--(18.000000,19.200000) (18.000000,19.600000)--(18.400000,19.200000);
\draw[ink!23,line width=.18pt] (18.000000,19.600000)--(18.400000,19.600000)--(18.400000,20.000000)--(18.000000,20.000000)--(18.000000,19.600000) (18.000000,20.000000)--(18.400000,19.600000);
\draw[ink!23,line width=.18pt] (18.000000,20.000000)--(18.400000,20.000000)--(18.400000,20.400000)--(18.000000,20.400000)--(18.000000,20.000000) (18.000000,20.400000)--(18.400000,20.000000);
\draw[ink!23,line width=.18pt] (18.400000,7.200000)--(18.800000,7.200000)--(18.800000,7.600000)--(18.400000,7.600000)--(18.400000,7.200000) (18.400000,7.600000)--(18.800000,7.200000);
\draw[ink!23,line width=.18pt] (18.400000,7.600000)--(18.800000,7.600000)--(18.800000,8.000000)--(18.400000,8.000000)--(18.400000,7.600000) (18.400000,8.000000)--(18.800000,7.600000);
\draw[ink!23,line width=.18pt] (18.400000,8.000000)--(18.800000,8.000000)--(18.800000,8.400000)--(18.400000,8.400000)--(18.400000,8.000000) (18.400000,8.400000)--(18.800000,8.000000);
\draw[ink!23,line width=.18pt] (18.400000,8.400000)--(18.800000,8.400000)--(18.800000,8.800000)--(18.400000,8.800000)--(18.400000,8.400000) (18.400000,8.800000)--(18.800000,8.400000);
\draw[ink!23,line width=.18pt] (18.400000,8.800000)--(18.800000,8.800000)--(18.800000,9.200000)--(18.400000,9.200000)--(18.400000,8.800000) (18.400000,9.200000)--(18.800000,8.800000);
\draw[ink!23,line width=.18pt] (18.400000,9.200000)--(18.800000,9.200000)--(18.800000,9.600000)--(18.400000,9.600000)--(18.400000,9.200000) (18.400000,9.600000)--(18.800000,9.200000);
\draw[ink!23,line width=.18pt] (18.400000,18.000000)--(18.800000,18.000000)--(18.800000,18.400000)--(18.400000,18.400000)--(18.400000,18.000000) (18.400000,18.400000)--(18.800000,18.000000);
\draw[ink!23,line width=.18pt] (18.400000,18.400000)--(18.800000,18.400000)--(18.800000,18.800000)--(18.400000,18.800000)--(18.400000,18.400000) (18.400000,18.800000)--(18.800000,18.400000);
\draw[ink!23,line width=.18pt] (18.400000,18.800000)--(18.800000,18.800000)--(18.800000,19.200000)--(18.400000,19.200000)--(18.400000,18.800000) (18.400000,19.200000)--(18.800000,18.800000);
\draw[ink!23,line width=.18pt] (18.400000,19.200000)--(18.800000,19.200000)--(18.800000,19.600000)--(18.400000,19.600000)--(18.400000,19.200000) (18.400000,19.600000)--(18.800000,19.200000);
\draw[ink!23,line width=.18pt] (18.400000,19.600000)--(18.800000,19.600000)--(18.800000,20.000000)--(18.400000,20.000000)--(18.400000,19.600000) (18.400000,20.000000)--(18.800000,19.600000);
\draw[ink!23,line width=.18pt] (18.400000,20.000000)--(18.800000,20.000000)--(18.800000,20.400000)--(18.400000,20.400000)--(18.400000,20.000000) (18.400000,20.400000)--(18.800000,20.000000);
\draw[ink!23,line width=.18pt] (18.800000,7.200000)--(19.200000,7.200000)--(19.200000,7.600000)--(18.800000,7.600000)--(18.800000,7.200000) (18.800000,7.600000)--(19.200000,7.200000);
\draw[ink!23,line width=.18pt] (18.800000,7.600000)--(19.200000,7.600000)--(19.200000,8.000000)--(18.800000,8.000000)--(18.800000,7.600000) (18.800000,8.000000)--(19.200000,7.600000);
\draw[ink!23,line width=.18pt] (18.800000,8.000000)--(19.200000,8.000000)--(19.200000,8.400000)--(18.800000,8.400000)--(18.800000,8.000000) (18.800000,8.400000)--(19.200000,8.000000);
\draw[ink!23,line width=.18pt] (18.800000,8.400000)--(19.200000,8.400000)--(19.200000,8.800000)--(18.800000,8.800000)--(18.800000,8.400000) (18.800000,8.800000)--(19.200000,8.400000);
\draw[ink!23,line width=.18pt] (18.800000,8.800000)--(19.200000,8.800000)--(19.200000,9.200000)--(18.800000,9.200000)--(18.800000,8.800000) (18.800000,9.200000)--(19.200000,8.800000);
\draw[ink!23,line width=.18pt] (18.800000,9.200000)--(19.200000,9.200000)--(19.200000,9.600000)--(18.800000,9.600000)--(18.800000,9.200000) (18.800000,9.600000)--(19.200000,9.200000);
\draw[ink!23,line width=.18pt] (18.800000,18.000000)--(19.200000,18.000000)--(19.200000,18.400000)--(18.800000,18.400000)--(18.800000,18.000000) (18.800000,18.400000)--(19.200000,18.000000);
\draw[ink!23,line width=.18pt] (18.800000,18.400000)--(19.200000,18.400000)--(19.200000,18.800000)--(18.800000,18.800000)--(18.800000,18.400000) (18.800000,18.800000)--(19.200000,18.400000);
\draw[ink!23,line width=.18pt] (18.800000,18.800000)--(19.200000,18.800000)--(19.200000,19.200000)--(18.800000,19.200000)--(18.800000,18.800000) (18.800000,19.200000)--(19.200000,18.800000);
\draw[ink!23,line width=.18pt] (18.800000,19.200000)--(19.200000,19.200000)--(19.200000,19.600000)--(18.800000,19.600000)--(18.800000,19.200000) (18.800000,19.600000)--(19.200000,19.200000);
\draw[ink!23,line width=.18pt] (18.800000,19.600000)--(19.200000,19.600000)--(19.200000,20.000000)--(18.800000,20.000000)--(18.800000,19.600000) (18.800000,20.000000)--(19.200000,19.600000);
\draw[ink!23,line width=.18pt] (18.800000,20.000000)--(19.200000,20.000000)--(19.200000,20.400000)--(18.800000,20.400000)--(18.800000,20.000000) (18.800000,20.400000)--(19.200000,20.000000);
\draw[ink!23,line width=.18pt] (19.200000,7.200000)--(19.600000,7.200000)--(19.600000,7.600000)--(19.200000,7.600000)--(19.200000,7.200000) (19.200000,7.600000)--(19.600000,7.200000);
\draw[ink!23,line width=.18pt] (19.200000,7.600000)--(19.600000,7.600000)--(19.600000,8.000000)--(19.200000,8.000000)--(19.200000,7.600000) (19.200000,8.000000)--(19.600000,7.600000);
\draw[ink!23,line width=.18pt] (19.200000,8.000000)--(19.600000,8.000000)--(19.600000,8.400000)--(19.200000,8.400000)--(19.200000,8.000000) (19.200000,8.400000)--(19.600000,8.000000);
\draw[ink!23,line width=.18pt] (19.200000,8.400000)--(19.600000,8.400000)--(19.600000,8.800000)--(19.200000,8.800000)--(19.200000,8.400000) (19.200000,8.800000)--(19.600000,8.400000);
\draw[ink!23,line width=.18pt] (19.200000,8.800000)--(19.600000,8.800000)--(19.600000,9.200000)--(19.200000,9.200000)--(19.200000,8.800000) (19.200000,9.200000)--(19.600000,8.800000);
\draw[ink!23,line width=.18pt] (19.200000,9.200000)--(19.600000,9.200000)--(19.600000,9.600000)--(19.200000,9.600000)--(19.200000,9.200000) (19.200000,9.600000)--(19.600000,9.200000);
\draw[ink!23,line width=.18pt] (19.200000,18.000000)--(19.600000,18.000000)--(19.600000,18.400000)--(19.200000,18.400000)--(19.200000,18.000000) (19.200000,18.400000)--(19.600000,18.000000);
\draw[ink!23,line width=.18pt] (19.200000,18.400000)--(19.600000,18.400000)--(19.600000,18.800000)--(19.200000,18.800000)--(19.200000,18.400000) (19.200000,18.800000)--(19.600000,18.400000);
\draw[ink!23,line width=.18pt] (19.200000,18.800000)--(19.600000,18.800000)--(19.600000,19.200000)--(19.200000,19.200000)--(19.200000,18.800000) (19.200000,19.200000)--(19.600000,18.800000);
\draw[ink!23,line width=.18pt] (19.200000,19.200000)--(19.600000,19.200000)--(19.600000,19.600000)--(19.200000,19.600000)--(19.200000,19.200000) (19.200000,19.600000)--(19.600000,19.200000);
\draw[ink!23,line width=.18pt] (19.200000,19.600000)--(19.600000,19.600000)--(19.600000,20.000000)--(19.200000,20.000000)--(19.200000,19.600000) (19.200000,20.000000)--(19.600000,19.600000);
\draw[ink!23,line width=.18pt] (19.200000,20.000000)--(19.600000,20.000000)--(19.600000,20.400000)--(19.200000,20.400000)--(19.200000,20.000000) (19.200000,20.400000)--(19.600000,20.000000);
\draw[ink!23,line width=.18pt] (19.600000,7.200000)--(20.000000,7.200000)--(20.000000,7.600000)--(19.600000,7.600000)--(19.600000,7.200000) (19.600000,7.600000)--(20.000000,7.200000);
\draw[ink!23,line width=.18pt] (19.600000,7.600000)--(20.000000,7.600000)--(20.000000,8.000000)--(19.600000,8.000000)--(19.600000,7.600000) (19.600000,8.000000)--(20.000000,7.600000);
\draw[ink!23,line width=.18pt] (19.600000,8.000000)--(20.000000,8.000000)--(20.000000,8.400000)--(19.600000,8.400000)--(19.600000,8.000000) (19.600000,8.400000)--(20.000000,8.000000);
\draw[ink!23,line width=.18pt] (19.600000,8.400000)--(20.000000,8.400000)--(20.000000,8.800000)--(19.600000,8.800000)--(19.600000,8.400000) (19.600000,8.800000)--(20.000000,8.400000);
\draw[ink!23,line width=.18pt] (19.600000,8.800000)--(20.000000,8.800000)--(20.000000,9.200000)--(19.600000,9.200000)--(19.600000,8.800000) (19.600000,9.200000)--(20.000000,8.800000);
\draw[ink!23,line width=.18pt] (19.600000,9.200000)--(20.000000,9.200000)--(20.000000,9.600000)--(19.600000,9.600000)--(19.600000,9.200000) (19.600000,9.600000)--(20.000000,9.200000);
\draw[ink!23,line width=.18pt] (19.600000,18.000000)--(20.000000,18.000000)--(20.000000,18.400000)--(19.600000,18.400000)--(19.600000,18.000000) (19.600000,18.400000)--(20.000000,18.000000);
\draw[ink!23,line width=.18pt] (19.600000,18.400000)--(20.000000,18.400000)--(20.000000,18.800000)--(19.600000,18.800000)--(19.600000,18.400000) (19.600000,18.800000)--(20.000000,18.400000);
\draw[ink!23,line width=.18pt] (19.600000,18.800000)--(20.000000,18.800000)--(20.000000,19.200000)--(19.600000,19.200000)--(19.600000,18.800000) (19.600000,19.200000)--(20.000000,18.800000);
\draw[ink!23,line width=.18pt] (19.600000,19.200000)--(20.000000,19.200000)--(20.000000,19.600000)--(19.600000,19.600000)--(19.600000,19.200000) (19.600000,19.600000)--(20.000000,19.200000);
\draw[ink!23,line width=.18pt] (19.600000,19.600000)--(20.000000,19.600000)--(20.000000,20.000000)--(19.600000,20.000000)--(19.600000,19.600000) (19.600000,20.000000)--(20.000000,19.600000);
\draw[ink!23,line width=.18pt] (19.600000,20.000000)--(20.000000,20.000000)--(20.000000,20.400000)--(19.600000,20.400000)--(19.600000,20.000000) (19.600000,20.400000)--(20.000000,20.000000);
\draw[ink!23,line width=.18pt] (20.000000,7.200000)--(20.400000,7.200000)--(20.400000,7.600000)--(20.000000,7.600000)--(20.000000,7.200000) (20.000000,7.600000)--(20.400000,7.200000);
\draw[ink!23,line width=.18pt] (20.000000,7.600000)--(20.400000,7.600000)--(20.400000,8.000000)--(20.000000,8.000000)--(20.000000,7.600000) (20.000000,8.000000)--(20.400000,7.600000);
\draw[ink!23,line width=.18pt] (20.000000,8.000000)--(20.400000,8.000000)--(20.400000,8.400000)--(20.000000,8.400000)--(20.000000,8.000000) (20.000000,8.400000)--(20.400000,8.000000);
\draw[ink!23,line width=.18pt] (20.000000,8.400000)--(20.400000,8.400000)--(20.400000,8.800000)--(20.000000,8.800000)--(20.000000,8.400000) (20.000000,8.800000)--(20.400000,8.400000);
\draw[ink!23,line width=.18pt] (20.000000,8.800000)--(20.400000,8.800000)--(20.400000,9.200000)--(20.000000,9.200000)--(20.000000,8.800000) (20.000000,9.200000)--(20.400000,8.800000);
\draw[ink!23,line width=.18pt] (20.000000,9.200000)--(20.400000,9.200000)--(20.400000,9.600000)--(20.000000,9.600000)--(20.000000,9.200000) (20.000000,9.600000)--(20.400000,9.200000);
\draw[ink!23,line width=.18pt] (20.000000,18.000000)--(20.400000,18.000000)--(20.400000,18.400000)--(20.000000,18.400000)--(20.000000,18.000000) (20.000000,18.400000)--(20.400000,18.000000);
\draw[ink!23,line width=.18pt] (20.000000,18.400000)--(20.400000,18.400000)--(20.400000,18.800000)--(20.000000,18.800000)--(20.000000,18.400000) (20.000000,18.800000)--(20.400000,18.400000);
\draw[ink!23,line width=.18pt] (20.000000,18.800000)--(20.400000,18.800000)--(20.400000,19.200000)--(20.000000,19.200000)--(20.000000,18.800000) (20.000000,19.200000)--(20.400000,18.800000);
\draw[ink!23,line width=.18pt] (20.000000,19.200000)--(20.400000,19.200000)--(20.400000,19.600000)--(20.000000,19.600000)--(20.000000,19.200000) (20.000000,19.600000)--(20.400000,19.200000);
\draw[ink!23,line width=.18pt] (20.000000,19.600000)--(20.400000,19.600000)--(20.400000,20.000000)--(20.000000,20.000000)--(20.000000,19.600000) (20.000000,20.000000)--(20.400000,19.600000);
\draw[ink!23,line width=.18pt] (20.000000,20.000000)--(20.400000,20.000000)--(20.400000,20.400000)--(20.000000,20.400000)--(20.000000,20.000000) (20.000000,20.400000)--(20.400000,20.000000);
\draw[route] (1.200000,1.200000)--(1.600000,1.200000);
\draw[route] (1.600000,1.200000)--(2.000000,1.200000);
\draw[route] (2.000000,1.200000)--(2.400000,1.200000);
\draw[route] (2.400000,1.200000)--(2.800000,1.200000);
\draw[route] (2.800000,1.200000)--(3.200000,1.200000);
\draw[route] (3.200000,1.200000)--(3.600000,1.200000);
\draw[route] (3.600000,1.200000)--(4.000000,1.200000);
\draw[route] (4.000000,1.200000)--(4.400000,1.200000);
\draw[route] (4.400000,1.200000)--(4.800000,1.200000);
\draw[route] (4.800000,1.200000)--(5.200000,1.200000);
\draw[route] (4.800000,5.200000)--(4.800000,4.800000);
\draw[route] (4.800000,5.600000)--(4.800000,5.200000);
\draw[route] (4.800000,6.000000)--(4.800000,5.600000);
\draw[route] (4.800000,6.400000)--(4.800000,6.000000);
\draw[route] (4.800000,6.800000)--(4.800000,6.400000);
\draw[route] (4.800000,7.200000)--(4.800000,6.800000);
\draw[route] (4.800000,7.600000)--(4.800000,7.200000);
\draw[route] (4.800000,8.000000)--(4.800000,7.600000);
\draw[route] (4.800000,8.400000)--(4.800000,8.000000);
\draw[route] (4.800000,8.800000)--(4.800000,8.400000);
\draw[route] (4.800000,9.200000)--(4.800000,8.800000);
\draw[route] (4.800000,9.600000)--(4.800000,9.200000);
\draw[route] (4.800000,10.000000)--(4.800000,9.600000);
\draw[route] (4.800000,10.400000)--(4.800000,10.000000);
\draw[route] (4.800000,10.800000)--(4.800000,10.400000);
\draw[route] (4.800000,11.200000)--(4.800000,10.800000);
\draw[route] (4.800000,11.600000)--(4.800000,11.200000);
\draw[route] (4.800000,12.000000)--(4.800000,11.600000);
\draw[route] (5.200000,1.200000)--(5.600000,1.200000);
\draw[route] (5.200000,12.000000)--(4.800000,12.000000);
\draw[route] (5.600000,1.200000)--(6.000000,1.200000);
\draw[route] (5.600000,12.000000)--(5.200000,12.000000);
\draw[route] (6.000000,1.200000)--(6.400000,1.200000);
\draw[route] (6.000000,12.000000)--(5.600000,12.000000);
\draw[route] (6.400000,1.200000)--(6.800000,1.200000);
\draw[route] (6.400000,12.000000)--(6.000000,12.000000);
\draw[route] (6.800000,1.200000)--(7.200000,1.200000);
\draw[route] (6.800000,12.000000)--(6.400000,12.000000);
\draw[route] (7.200000,1.200000)--(7.600000,1.200000);
\draw[route] (7.200000,12.000000)--(6.800000,12.000000);
\draw[route] (7.200000,12.400000)--(7.200000,12.000000);
\draw[route] (7.200000,12.800000)--(7.200000,12.400000);
\draw[route] (7.200000,13.200000)--(7.200000,12.800000);
\draw[route] (7.600000,1.200000)--(8.000000,1.200000);
\draw[route] (7.600000,13.200000)--(7.200000,13.200000);
\draw[route] (8.000000,1.200000)--(8.400000,1.200000);
\draw[route] (8.000000,13.200000)--(7.600000,13.200000);
\draw[route] (8.400000,1.200000)--(8.800000,1.200000);
\draw[route] (8.400000,8.400000)--(8.800000,8.400000);
\draw[route] (8.400000,8.800000)--(8.400000,8.400000);
\draw[route] (8.400000,9.200000)--(8.400000,8.800000);
\draw[route] (8.400000,9.600000)--(8.400000,9.200000);
\draw[route] (8.400000,10.000000)--(8.400000,9.600000);
\draw[route] (8.400000,10.400000)--(8.400000,10.000000);
\draw[route] (8.400000,10.800000)--(8.400000,10.400000);
\draw[route] (8.400000,13.200000)--(8.000000,13.200000);
\draw[route] (8.400000,13.600000)--(8.400000,13.200000);
\draw[route] (8.400000,14.000000)--(8.400000,13.600000);
\draw[route] (8.400000,14.400000)--(8.400000,14.000000);
\draw[route] (8.400000,14.800000)--(8.400000,14.400000);
\draw[route] (8.400000,15.200000)--(8.400000,14.800000);
\draw[route] (8.400000,15.600000)--(8.400000,15.200000);
\draw[route] (8.800000,1.200000)--(9.200000,1.200000);
\draw[route] (8.800000,8.400000)--(9.200000,8.400000);
\draw[route] (8.800000,10.800000)--(8.400000,10.800000);
\draw[route] (8.800000,15.600000)--(8.400000,15.600000);
\draw[route] (9.200000,1.200000)--(9.600000,1.200000);
\draw[route] (9.200000,8.400000)--(9.600000,8.400000);
\draw[route] (9.200000,10.800000)--(8.800000,10.800000);
\draw[route] (9.200000,15.600000)--(8.800000,15.600000);
\draw[route] (9.600000,1.200000)--(10.000000,1.200000);
\draw[route] (9.600000,8.400000)--(10.000000,8.400000);
\draw[route] (9.600000,10.800000)--(9.200000,10.800000);
\draw[route] (9.600000,11.200000)--(9.600000,10.800000);
\draw[route] (9.600000,11.600000)--(9.600000,11.200000);
\draw[route] (9.600000,12.000000)--(9.600000,11.600000);
\draw[route] (9.600000,15.600000)--(9.200000,15.600000);
\draw[route] (10.000000,1.200000)--(10.400000,1.200000);
\draw[route] (10.000000,8.400000)--(10.400000,8.400000);
\draw[route] (10.000000,12.000000)--(9.600000,12.000000);
\draw[route] (10.000000,15.600000)--(9.600000,15.600000);
\draw[route] (10.400000,1.200000)--(10.800000,1.200000);
\draw[route] (10.400000,8.400000)--(10.800000,8.400000);
\draw[route] (10.400000,12.000000)--(10.000000,12.000000);
\draw[route] (10.400000,15.600000)--(10.000000,15.600000);
\draw[route] (10.800000,1.200000)--(11.200000,1.200000);
\draw[route] (10.800000,8.400000)--(10.800000,8.800000);
\draw[route] (10.800000,8.800000)--(10.800000,9.200000);
\draw[route] (10.800000,9.200000)--(10.800000,9.600000);
\draw[route] (10.800000,9.600000)--(11.200000,9.600000);
\draw[route] (10.800000,12.000000)--(10.400000,12.000000);
\draw[route] (10.800000,15.600000)--(10.400000,15.600000);
\draw[route] (11.200000,1.200000)--(11.600000,1.200000);
\draw[route] (11.200000,9.600000)--(11.600000,9.600000);
\draw[route] (11.200000,12.000000)--(10.800000,12.000000);
\draw[route] (11.200000,15.600000)--(10.800000,15.600000);
\draw[route] (11.600000,1.200000)--(12.000000,1.200000);
\draw[route] (11.600000,9.600000)--(12.000000,9.600000);
\draw[route] (11.600000,12.000000)--(11.200000,12.000000);
\draw[route] (11.600000,15.600000)--(11.200000,15.600000);
\draw[route] (12.000000,1.200000)--(12.000000,1.600000);
\draw[route] (12.000000,1.600000)--(12.000000,2.000000);
\draw[route] (12.000000,2.000000)--(12.000000,2.400000);
\draw[route] (12.000000,2.400000)--(12.000000,2.800000);
\draw[route] (12.000000,2.800000)--(12.000000,3.200000);
\draw[route] (12.000000,3.200000)--(12.000000,3.600000);
\draw[route] (12.000000,3.600000)--(12.000000,4.000000);
\draw[route] (12.000000,4.000000)--(12.000000,4.400000);
\draw[route] (12.000000,4.400000)--(12.000000,4.800000);
\draw[route] (12.000000,4.800000)--(12.000000,5.200000);
\draw[route] (12.000000,5.200000)--(12.000000,5.600000);
\draw[route] (12.000000,5.600000)--(12.000000,6.000000);
\draw[route] (12.000000,6.000000)--(12.000000,6.400000);
\draw[route] (12.000000,6.400000)--(12.000000,6.800000);
\draw[route] (12.000000,6.800000)--(12.000000,7.200000);
\draw[route] (12.000000,7.200000)--(12.400000,7.200000);
\draw[route] (12.000000,9.600000)--(12.000000,10.000000);
\draw[route] (12.000000,10.000000)--(12.000000,10.400000);
\draw[route] (12.000000,10.400000)--(12.000000,10.800000);
\draw[route] (12.000000,10.800000)--(12.000000,11.200000);
\draw[route] (12.000000,11.200000)--(12.000000,11.600000);
\draw[route] (12.000000,11.600000)--(12.000000,12.000000);
\draw[route] (12.000000,12.000000)--(11.600000,12.000000);
\draw[route] (12.000000,15.600000)--(11.600000,15.600000);
\draw[route] (12.400000,7.200000)--(12.800000,7.200000);
\draw[route] (12.400000,15.600000)--(12.000000,15.600000);
\draw[route] (12.800000,7.200000)--(13.200000,7.200000);
\draw[route] (12.800000,15.600000)--(12.400000,15.600000);
\draw[route] (13.200000,7.200000)--(13.200000,7.600000);
\draw[route] (13.200000,7.600000)--(13.200000,8.000000);
\draw[route] (13.200000,8.000000)--(13.200000,8.400000);
\draw[route] (13.200000,8.400000)--(13.600000,8.400000);
\draw[route] (13.200000,15.600000)--(12.800000,15.600000);
\draw[route] (13.600000,8.400000)--(14.000000,8.400000);
\draw[route] (13.600000,15.600000)--(13.200000,15.600000);
\draw[route] (14.000000,8.400000)--(14.400000,8.400000);
\draw[route] (14.000000,15.600000)--(13.600000,15.600000);
\draw[route] (14.400000,8.400000)--(14.800000,8.400000);
\draw[route] (14.400000,15.600000)--(14.000000,15.600000);
\draw[route] (14.800000,8.400000)--(15.200000,8.400000);
\draw[route] (14.800000,15.600000)--(14.400000,15.600000);
\draw[route] (15.200000,8.400000)--(15.600000,8.400000);
\draw[route] (15.200000,15.600000)--(14.800000,15.600000);
\draw[route] (15.600000,8.400000)--(16.000000,8.400000);
\draw[route] (15.600000,15.600000)--(15.200000,15.600000);
\draw[route] (16.000000,8.400000)--(16.400000,8.400000);
\draw[route] (16.400000,8.400000)--(16.800000,8.400000);
\draw[route] (16.800000,8.400000)--(17.200000,8.400000);
\draw[route] (17.200000,8.400000)--(17.600000,8.400000);
\draw[route] (17.600000,8.400000)--(18.000000,8.400000);
\draw[route] (18.000000,8.400000)--(18.400000,8.400000);
\draw[route] (18.400000,8.400000)--(18.800000,8.400000);
\draw[route] (18.800000,8.400000)--(19.200000,8.400000);
\draw[route] (19.200000,8.400000)--(19.200000,8.800000);
\draw[route] (19.200000,8.800000)--(19.200000,9.200000);
\draw[route] (19.200000,9.200000)--(19.200000,9.600000);
\draw[route] (19.200000,9.600000)--(19.200000,10.000000);
\draw[route] (19.200000,10.000000)--(19.200000,10.400000);
\draw[route] (19.200000,10.400000)--(19.200000,10.800000);
\draw[route] (19.200000,10.800000)--(19.200000,11.200000);
\draw[route] (19.200000,11.200000)--(19.200000,11.600000);
\draw[route] (19.200000,11.600000)--(19.200000,12.000000);
\draw[route] (19.200000,12.000000)--(19.200000,12.400000);
\draw[route] (19.200000,12.400000)--(19.200000,12.800000);
\draw[route] (19.200000,12.800000)--(19.200000,13.200000);
\draw[route] (19.200000,13.200000)--(19.200000,13.600000);
\draw[route] (19.200000,13.600000)--(19.200000,14.000000);
\draw[route] (19.200000,14.000000)--(19.200000,14.400000);
\draw[route] (19.200000,14.400000)--(19.200000,14.800000);
\draw[route] (19.200000,14.800000)--(19.200000,15.200000);
\draw[route] (19.200000,15.200000)--(19.200000,15.600000);
\draw[route] (19.200000,15.600000)--(19.200000,16.000000);
\draw[route] (19.200000,16.000000)--(19.200000,16.400000);
\draw[route] (19.200000,16.400000)--(19.200000,16.800000);
\draw[route] (19.200000,16.800000)--(19.200000,17.200000);
\draw[route] (19.200000,17.200000)--(19.200000,17.600000);
\draw[route] (19.200000,17.600000)--(19.200000,18.000000);
\draw[route] (19.200000,18.000000)--(19.200000,18.400000);
\draw[route] (19.200000,18.400000)--(19.200000,18.800000);
\draw[route] (19.200000,18.800000)--(19.200000,19.200000);
\draw[vectorN,densely dashed,line width=.9pt] (0.000000,0.000000)--(0.000000,1.200000)--(1.200000,1.200000);
% Grid field samples; interior directions are represented by the continuous shading.
% Field sample grid at (0.000000000,0.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (0.000000,0.000000)--(0.000000,0.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (-0.027000,-0.027000) rectangle (0.027000,0.027000);
% Field sample grid at (0.000000000,1.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (0.000000,0.400000)--(0.000000,0.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (-0.027000,0.373000) rectangle (0.027000,0.427000);
% Field sample grid at (0.000000000,2.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (0.000000,0.800000)--(0.000000,1.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (-0.027000,0.773000) rectangle (0.027000,0.827000);
% Field sample grid at (0.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (0.000000,1.200000)--(0.000000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (-0.027000,1.173000) rectangle (0.027000,1.227000);
% Field sample grid at (0.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,1.600000)--(0.240000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,1.573000) rectangle (0.027000,1.627000);
% Field sample grid at (0.000000000,5.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,2.000000)--(0.240000,2.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,1.973000) rectangle (0.027000,2.027000);
% Field sample grid at (0.000000000,6.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,2.400000)--(0.240000,2.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,2.373000) rectangle (0.027000,2.427000);
% Field sample grid at (0.000000000,7.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,2.800000)--(0.240000,2.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,2.773000) rectangle (0.027000,2.827000);
% Field sample grid at (0.000000000,8.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,3.200000)--(0.240000,3.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,3.173000) rectangle (0.027000,3.227000);
% Field sample grid at (0.000000000,9.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,3.600000)--(0.240000,3.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,3.573000) rectangle (0.027000,3.627000);
% Field sample grid at (0.000000000,10.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,4.000000)--(0.240000,4.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,3.973000) rectangle (0.027000,4.027000);
% Field sample grid at (0.000000000,11.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,4.400000)--(0.240000,4.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,4.373000) rectangle (0.027000,4.427000);
% Field sample grid at (0.000000000,12.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,4.800000)--(0.240000,4.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,4.773000) rectangle (0.027000,4.827000);
% Field sample grid at (0.000000000,13.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,5.200000)--(0.240000,5.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,5.173000) rectangle (0.027000,5.227000);
% Field sample grid at (0.000000000,14.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,5.600000)--(0.240000,5.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,5.573000) rectangle (0.027000,5.627000);
% Field sample grid at (0.000000000,15.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,6.000000)--(0.240000,6.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,5.973000) rectangle (0.027000,6.027000);
% Field sample grid at (0.000000000,16.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,6.400000)--(0.240000,6.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,6.373000) rectangle (0.027000,6.427000);
% Field sample grid at (0.000000000,17.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,6.800000)--(0.240000,6.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,6.773000) rectangle (0.027000,6.827000);
% Field sample grid at (0.000000000,18.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,7.200000)--(0.240000,7.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,7.173000) rectangle (0.027000,7.227000);
% Field sample grid at (0.000000000,19.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,7.600000)--(0.240000,7.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,7.573000) rectangle (0.027000,7.627000);
% Field sample grid at (0.000000000,20.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,8.000000)--(0.240000,8.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,7.973000) rectangle (0.027000,8.027000);
% Field sample grid at (0.000000000,21.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,8.400000)--(0.240000,8.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,8.373000) rectangle (0.027000,8.427000);
% Field sample grid at (0.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,8.800000)--(0.240000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,8.773000) rectangle (0.027000,8.827000);
% Field sample grid at (0.000000000,23.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,9.200000)--(0.240000,9.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,9.173000) rectangle (0.027000,9.227000);
% Field sample grid at (0.000000000,24.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,9.600000)--(0.240000,9.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,9.573000) rectangle (0.027000,9.627000);
% Field sample grid at (0.000000000,25.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,10.000000)--(0.240000,10.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,9.973000) rectangle (0.027000,10.027000);
% Field sample grid at (0.000000000,26.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,10.400000)--(0.240000,10.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,10.373000) rectangle (0.027000,10.427000);
% Field sample grid at (0.000000000,27.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,10.800000)--(0.240000,10.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,10.773000) rectangle (0.027000,10.827000);
% Field sample grid at (0.000000000,28.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,11.200000)--(0.240000,11.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,11.173000) rectangle (0.027000,11.227000);
% Field sample grid at (0.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,11.600000)--(0.240000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,11.573000) rectangle (0.027000,11.627000);
% Field sample grid at (0.000000000,30.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,12.000000)--(0.240000,12.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,11.973000) rectangle (0.027000,12.027000);
% Field sample grid at (0.000000000,31.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,12.400000)--(0.240000,12.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,12.373000) rectangle (0.027000,12.427000);
% Field sample grid at (0.000000000,32.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,12.800000)--(0.240000,12.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,12.773000) rectangle (0.027000,12.827000);
% Field sample grid at (0.000000000,33.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,13.200000)--(0.240000,13.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,13.173000) rectangle (0.027000,13.227000);
% Field sample grid at (0.000000000,34.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,13.600000)--(0.240000,13.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,13.573000) rectangle (0.027000,13.627000);
% Field sample grid at (0.000000000,35.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,14.000000)--(0.240000,14.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,13.973000) rectangle (0.027000,14.027000);
% Field sample grid at (0.000000000,36.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,14.400000)--(0.240000,14.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,14.373000) rectangle (0.027000,14.427000);
% Field sample grid at (0.000000000,37.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,14.800000)--(0.240000,14.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,14.773000) rectangle (0.027000,14.827000);
% Field sample grid at (0.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,15.200000)--(0.240000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,15.173000) rectangle (0.027000,15.227000);
% Field sample grid at (0.000000000,39.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,15.600000)--(0.240000,15.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,15.573000) rectangle (0.027000,15.627000);
% Field sample grid at (0.000000000,40.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,16.000000)--(0.240000,16.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,15.973000) rectangle (0.027000,16.027000);
% Field sample grid at (0.000000000,41.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,16.400000)--(0.240000,16.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,16.373000) rectangle (0.027000,16.427000);
% Field sample grid at (0.000000000,42.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,16.800000)--(0.240000,16.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,16.773000) rectangle (0.027000,16.827000);
% Field sample grid at (0.000000000,43.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,17.200000)--(0.240000,17.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,17.173000) rectangle (0.027000,17.227000);
% Field sample grid at (0.000000000,44.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,17.600000)--(0.240000,17.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,17.573000) rectangle (0.027000,17.627000);
% Field sample grid at (0.000000000,45.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,18.000000)--(0.240000,18.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,17.973000) rectangle (0.027000,18.027000);
% Field sample grid at (0.000000000,46.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,18.400000)--(0.240000,18.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,18.373000) rectangle (0.027000,18.427000);
% Field sample grid at (0.000000000,47.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,18.800000)--(0.240000,18.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,18.773000) rectangle (0.027000,18.827000);
% Field sample grid at (0.000000000,48.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,19.200000)--(0.240000,19.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,19.173000) rectangle (0.027000,19.227000);
% Field sample grid at (0.000000000,49.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,19.600000)--(0.240000,19.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,19.573000) rectangle (0.027000,19.627000);
% Field sample grid at (0.000000000,50.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,20.000000)--(0.240000,20.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,19.973000) rectangle (0.027000,20.027000);
% Field sample grid at (0.000000000,51.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,20.400000)--(0.240000,20.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,20.373000) rectangle (0.027000,20.427000);
% Field sample grid at (0.000000000,52.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,20.800000)--(0.240000,20.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,20.773000) rectangle (0.027000,20.827000);
% Field sample grid at (0.000000000,100.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,21.200000)--(0.240000,21.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,21.173000) rectangle (0.027000,21.227000);
% Field sample grid at (0.000000000,148.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,21.600000)--(0.240000,21.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,21.573000) rectangle (0.027000,21.627000);
% Field sample grid at (0.000000000,196.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,22.000000)--(0.240000,22.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,21.973000) rectangle (0.027000,22.027000);
% Field sample grid at (0.000000000,244.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.000000,22.400000)--(0.240000,22.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (-0.027000,22.373000) rectangle (0.027000,22.427000);
% Field sample grid at (1.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,0.400000)--(0.230294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,0.373000) rectangle (0.427000,0.427000);
% Field sample grid at (1.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,0.800000)--(0.230294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,0.773000) rectangle (0.427000,0.827000);
% Field sample grid at (1.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (0.400000,1.200000)--(0.400000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (0.373000,1.173000) rectangle (0.427000,1.227000);
% Field sample grid at (1.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.400000,1.600000)--(0.640000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.373000,1.573000) rectangle (0.427000,1.627000);
% Field sample grid at (1.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,2.000000)--(0.230294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,1.973000) rectangle (0.427000,2.027000);
% Field sample grid at (1.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,2.400000)--(0.230294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,2.373000) rectangle (0.427000,2.427000);
% Field sample grid at (1.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,2.800000)--(0.230294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,2.773000) rectangle (0.427000,2.827000);
% Field sample grid at (1.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,3.200000)--(0.230294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,3.173000) rectangle (0.427000,3.227000);
% Field sample grid at (1.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,3.600000)--(0.230294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,3.573000) rectangle (0.427000,3.627000);
% Field sample grid at (1.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,4.000000)--(0.230294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,3.973000) rectangle (0.427000,4.027000);
% Field sample grid at (1.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,4.400000)--(0.230294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,4.373000) rectangle (0.427000,4.427000);
% Field sample grid at (1.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,4.800000)--(0.230294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,4.773000) rectangle (0.427000,4.827000);
% Field sample grid at (1.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,5.200000)--(0.230294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,5.173000) rectangle (0.427000,5.227000);
% Field sample grid at (1.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,5.600000)--(0.230294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,5.573000) rectangle (0.427000,5.627000);
% Field sample grid at (1.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,6.000000)--(0.230294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,5.973000) rectangle (0.427000,6.027000);
% Field sample grid at (1.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,6.400000)--(0.230294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,6.373000) rectangle (0.427000,6.427000);
% Field sample grid at (1.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,6.800000)--(0.230294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,6.773000) rectangle (0.427000,6.827000);
% Field sample grid at (1.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,7.200000)--(0.230294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,7.173000) rectangle (0.427000,7.227000);
% Field sample grid at (1.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,7.600000)--(0.230294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,7.573000) rectangle (0.427000,7.627000);
% Field sample grid at (1.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,8.000000)--(0.230294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,7.973000) rectangle (0.427000,8.027000);
% Field sample grid at (1.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,8.400000)--(0.230294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,8.373000) rectangle (0.427000,8.427000);
% Field sample grid at (1.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,8.800000)--(0.230294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,8.773000) rectangle (0.427000,8.827000);
% Field sample grid at (1.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,9.200000)--(0.230294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,9.173000) rectangle (0.427000,9.227000);
% Field sample grid at (1.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,9.600000)--(0.230294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,9.573000) rectangle (0.427000,9.627000);
% Field sample grid at (1.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,10.000000)--(0.230294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,9.973000) rectangle (0.427000,10.027000);
% Field sample grid at (1.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,10.400000)--(0.230294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,10.373000) rectangle (0.427000,10.427000);
% Field sample grid at (1.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,10.800000)--(0.230294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,10.773000) rectangle (0.427000,10.827000);
% Field sample grid at (1.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,11.200000)--(0.230294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,11.173000) rectangle (0.427000,11.227000);
% Field sample grid at (1.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,11.600000)--(0.230294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,11.573000) rectangle (0.427000,11.627000);
% Field sample grid at (1.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,12.000000)--(0.230294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,11.973000) rectangle (0.427000,12.027000);
% Field sample grid at (1.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,12.400000)--(0.230294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,12.373000) rectangle (0.427000,12.427000);
% Field sample grid at (1.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,12.800000)--(0.230294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,12.773000) rectangle (0.427000,12.827000);
% Field sample grid at (1.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,13.200000)--(0.230294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,13.173000) rectangle (0.427000,13.227000);
% Field sample grid at (1.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,13.600000)--(0.230294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,13.573000) rectangle (0.427000,13.627000);
% Field sample grid at (1.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,14.000000)--(0.230294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,13.973000) rectangle (0.427000,14.027000);
% Field sample grid at (1.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,14.400000)--(0.230294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,14.373000) rectangle (0.427000,14.427000);
% Field sample grid at (1.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,14.800000)--(0.230294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,14.773000) rectangle (0.427000,14.827000);
% Field sample grid at (1.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,15.200000)--(0.230294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,15.173000) rectangle (0.427000,15.227000);
% Field sample grid at (1.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,15.600000)--(0.230294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,15.573000) rectangle (0.427000,15.627000);
% Field sample grid at (1.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,16.000000)--(0.230294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,15.973000) rectangle (0.427000,16.027000);
% Field sample grid at (1.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,16.400000)--(0.230294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,16.373000) rectangle (0.427000,16.427000);
% Field sample grid at (1.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,16.800000)--(0.230294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,16.773000) rectangle (0.427000,16.827000);
% Field sample grid at (1.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,17.200000)--(0.230294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,17.173000) rectangle (0.427000,17.227000);
% Field sample grid at (1.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,17.600000)--(0.230294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,17.573000) rectangle (0.427000,17.627000);
% Field sample grid at (1.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,18.000000)--(0.230294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,17.973000) rectangle (0.427000,18.027000);
% Field sample grid at (1.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,18.400000)--(0.230294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,18.373000) rectangle (0.427000,18.427000);
% Field sample grid at (1.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,18.800000)--(0.230294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,18.773000) rectangle (0.427000,18.827000);
% Field sample grid at (1.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,19.200000)--(0.230294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,19.173000) rectangle (0.427000,19.227000);
% Field sample grid at (1.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,19.600000)--(0.230294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,19.573000) rectangle (0.427000,19.627000);
% Field sample grid at (1.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,20.000000)--(0.230294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,19.973000) rectangle (0.427000,20.027000);
% Field sample grid at (1.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,20.400000)--(0.230294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,20.373000) rectangle (0.427000,20.427000);
% Field sample grid at (1.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,20.800000)--(0.230294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,20.773000) rectangle (0.427000,20.827000);
% Field sample grid at (1.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,21.200000)--(0.230294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,21.173000) rectangle (0.427000,21.227000);
% Field sample grid at (1.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,21.600000)--(0.230294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,21.573000) rectangle (0.427000,21.627000);
% Field sample grid at (1.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,22.000000)--(0.230294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,21.973000) rectangle (0.427000,22.027000);
% Field sample grid at (1.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.400000,22.400000)--(0.230294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.373000,22.373000) rectangle (0.427000,22.427000);
% Field sample grid at (2.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,0.400000)--(0.630294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,0.373000) rectangle (0.827000,0.427000);
% Field sample grid at (2.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,0.800000)--(0.630294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,0.773000) rectangle (0.827000,0.827000);
% Field sample grid at (2.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (0.800000,1.200000)--(0.800000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (0.773000,1.173000) rectangle (0.827000,1.227000);
% Field sample grid at (2.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.800000,1.600000)--(1.040000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (0.773000,1.573000) rectangle (0.827000,1.627000);
% Field sample grid at (2.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,2.000000)--(0.630294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,1.973000) rectangle (0.827000,2.027000);
% Field sample grid at (2.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,2.400000)--(0.630294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,2.373000) rectangle (0.827000,2.427000);
% Field sample grid at (2.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,2.800000)--(0.630294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,2.773000) rectangle (0.827000,2.827000);
% Field sample grid at (2.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,3.200000)--(0.630294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,3.173000) rectangle (0.827000,3.227000);
% Field sample grid at (2.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,3.600000)--(0.630294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,3.573000) rectangle (0.827000,3.627000);
% Field sample grid at (2.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,4.000000)--(0.630294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,3.973000) rectangle (0.827000,4.027000);
% Field sample grid at (2.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,4.400000)--(0.630294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,4.373000) rectangle (0.827000,4.427000);
% Field sample grid at (2.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,4.800000)--(0.630294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,4.773000) rectangle (0.827000,4.827000);
% Field sample grid at (2.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,5.200000)--(0.630294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,5.173000) rectangle (0.827000,5.227000);
% Field sample grid at (2.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,5.600000)--(0.630294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,5.573000) rectangle (0.827000,5.627000);
% Field sample grid at (2.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,6.000000)--(0.630294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,5.973000) rectangle (0.827000,6.027000);
% Field sample grid at (2.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,6.400000)--(0.630294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,6.373000) rectangle (0.827000,6.427000);
% Field sample grid at (2.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,6.800000)--(0.630294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,6.773000) rectangle (0.827000,6.827000);
% Field sample grid at (2.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,7.200000)--(0.630294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,7.173000) rectangle (0.827000,7.227000);
% Field sample grid at (2.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,7.600000)--(0.630294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,7.573000) rectangle (0.827000,7.627000);
% Field sample grid at (2.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,8.000000)--(0.630294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,7.973000) rectangle (0.827000,8.027000);
% Field sample grid at (2.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,8.400000)--(0.630294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,8.373000) rectangle (0.827000,8.427000);
% Field sample grid at (2.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,8.800000)--(0.630294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,8.773000) rectangle (0.827000,8.827000);
% Field sample grid at (2.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,9.200000)--(0.630294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,9.173000) rectangle (0.827000,9.227000);
% Field sample grid at (2.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,9.600000)--(0.630294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,9.573000) rectangle (0.827000,9.627000);
% Field sample grid at (2.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,10.000000)--(0.630294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,9.973000) rectangle (0.827000,10.027000);
% Field sample grid at (2.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,10.400000)--(0.630294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,10.373000) rectangle (0.827000,10.427000);
% Field sample grid at (2.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,10.800000)--(0.630294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,10.773000) rectangle (0.827000,10.827000);
% Field sample grid at (2.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,11.200000)--(0.630294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,11.173000) rectangle (0.827000,11.227000);
% Field sample grid at (2.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,11.600000)--(0.630294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,11.573000) rectangle (0.827000,11.627000);
% Field sample grid at (2.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,12.000000)--(0.630294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,11.973000) rectangle (0.827000,12.027000);
% Field sample grid at (2.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,12.400000)--(0.630294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,12.373000) rectangle (0.827000,12.427000);
% Field sample grid at (2.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,12.800000)--(0.630294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,12.773000) rectangle (0.827000,12.827000);
% Field sample grid at (2.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,13.200000)--(0.630294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,13.173000) rectangle (0.827000,13.227000);
% Field sample grid at (2.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,13.600000)--(0.630294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,13.573000) rectangle (0.827000,13.627000);
% Field sample grid at (2.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,14.000000)--(0.630294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,13.973000) rectangle (0.827000,14.027000);
% Field sample grid at (2.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,14.400000)--(0.630294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,14.373000) rectangle (0.827000,14.427000);
% Field sample grid at (2.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,14.800000)--(0.630294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,14.773000) rectangle (0.827000,14.827000);
% Field sample grid at (2.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,15.200000)--(0.630294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,15.173000) rectangle (0.827000,15.227000);
% Field sample grid at (2.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,15.600000)--(0.630294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,15.573000) rectangle (0.827000,15.627000);
% Field sample grid at (2.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,16.000000)--(0.630294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,15.973000) rectangle (0.827000,16.027000);
% Field sample grid at (2.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,16.400000)--(0.630294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,16.373000) rectangle (0.827000,16.427000);
% Field sample grid at (2.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,16.800000)--(0.630294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,16.773000) rectangle (0.827000,16.827000);
% Field sample grid at (2.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,17.200000)--(0.630294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,17.173000) rectangle (0.827000,17.227000);
% Field sample grid at (2.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,17.600000)--(0.630294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,17.573000) rectangle (0.827000,17.627000);
% Field sample grid at (2.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,18.000000)--(0.630294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,17.973000) rectangle (0.827000,18.027000);
% Field sample grid at (2.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,18.400000)--(0.630294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,18.373000) rectangle (0.827000,18.427000);
% Field sample grid at (2.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,18.800000)--(0.630294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,18.773000) rectangle (0.827000,18.827000);
% Field sample grid at (2.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,19.200000)--(0.630294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,19.173000) rectangle (0.827000,19.227000);
% Field sample grid at (2.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,19.600000)--(0.630294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,19.573000) rectangle (0.827000,19.627000);
% Field sample grid at (2.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,20.000000)--(0.630294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,19.973000) rectangle (0.827000,20.027000);
% Field sample grid at (2.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,20.400000)--(0.630294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,20.373000) rectangle (0.827000,20.427000);
% Field sample grid at (2.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,20.800000)--(0.630294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,20.773000) rectangle (0.827000,20.827000);
% Field sample grid at (2.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,21.200000)--(0.630294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,21.173000) rectangle (0.827000,21.227000);
% Field sample grid at (2.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,21.600000)--(0.630294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,21.573000) rectangle (0.827000,21.627000);
% Field sample grid at (2.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,22.000000)--(0.630294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,21.973000) rectangle (0.827000,22.027000);
% Field sample grid at (2.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.800000,22.400000)--(0.630294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (0.773000,22.373000) rectangle (0.827000,22.427000);
% Field sample grid at (3.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,0.400000)--(1.030294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,0.373000) rectangle (1.227000,0.427000);
% Field sample grid at (3.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,0.800000)--(1.030294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,0.773000) rectangle (1.227000,0.827000);
% Field sample grid at (3.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (1.200000,1.200000)--(1.200000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (1.173000,1.173000) rectangle (1.227000,1.227000);
% Field sample grid at (3.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (1.200000,1.600000)--(1.440000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (1.173000,1.573000) rectangle (1.227000,1.627000);
% Field sample grid at (3.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,2.000000)--(1.030294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,1.973000) rectangle (1.227000,2.027000);
% Field sample grid at (3.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,2.400000)--(1.030294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,2.373000) rectangle (1.227000,2.427000);
% Field sample grid at (3.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,2.800000)--(1.030294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,2.773000) rectangle (1.227000,2.827000);
% Field sample grid at (3.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,3.200000)--(1.030294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,3.173000) rectangle (1.227000,3.227000);
% Field sample grid at (3.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,3.600000)--(1.030294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,3.573000) rectangle (1.227000,3.627000);
% Field sample grid at (3.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,4.000000)--(1.030294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,3.973000) rectangle (1.227000,4.027000);
% Field sample grid at (3.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,4.400000)--(1.030294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,4.373000) rectangle (1.227000,4.427000);
% Field sample grid at (3.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,4.800000)--(1.030294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,4.773000) rectangle (1.227000,4.827000);
% Field sample grid at (3.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,5.200000)--(1.030294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,5.173000) rectangle (1.227000,5.227000);
% Field sample grid at (3.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,5.600000)--(1.030294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,5.573000) rectangle (1.227000,5.627000);
% Field sample grid at (3.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,7.600000)--(1.030294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,7.573000) rectangle (1.227000,7.627000);
% Field sample grid at (3.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,8.000000)--(1.030294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,7.973000) rectangle (1.227000,8.027000);
% Field sample grid at (3.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,8.400000)--(1.030294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,8.373000) rectangle (1.227000,8.427000);
% Field sample grid at (3.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,8.800000)--(1.030294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,8.773000) rectangle (1.227000,8.827000);
% Field sample grid at (3.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,9.200000)--(1.030294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,9.173000) rectangle (1.227000,9.227000);
% Field sample grid at (3.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,9.600000)--(1.030294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,9.573000) rectangle (1.227000,9.627000);
% Field sample grid at (3.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,10.000000)--(1.030294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,9.973000) rectangle (1.227000,10.027000);
% Field sample grid at (3.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,10.400000)--(1.030294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,10.373000) rectangle (1.227000,10.427000);
% Field sample grid at (3.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,10.800000)--(1.030294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,10.773000) rectangle (1.227000,10.827000);
% Field sample grid at (3.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,11.200000)--(1.030294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,11.173000) rectangle (1.227000,11.227000);
% Field sample grid at (3.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,11.600000)--(1.030294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,11.573000) rectangle (1.227000,11.627000);
% Field sample grid at (3.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,12.000000)--(1.030294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,11.973000) rectangle (1.227000,12.027000);
% Field sample grid at (3.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,12.400000)--(1.030294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,12.373000) rectangle (1.227000,12.427000);
% Field sample grid at (3.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,12.800000)--(1.030294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,12.773000) rectangle (1.227000,12.827000);
% Field sample grid at (3.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,13.200000)--(1.030294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,13.173000) rectangle (1.227000,13.227000);
% Field sample grid at (3.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,13.600000)--(1.030294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,13.573000) rectangle (1.227000,13.627000);
% Field sample grid at (3.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,14.000000)--(1.030294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,13.973000) rectangle (1.227000,14.027000);
% Field sample grid at (3.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,14.400000)--(1.030294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,14.373000) rectangle (1.227000,14.427000);
% Field sample grid at (3.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,14.800000)--(1.030294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,14.773000) rectangle (1.227000,14.827000);
% Field sample grid at (3.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,15.200000)--(1.030294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,15.173000) rectangle (1.227000,15.227000);
% Field sample grid at (3.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,15.600000)--(1.030294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,15.573000) rectangle (1.227000,15.627000);
% Field sample grid at (3.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,16.000000)--(1.030294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,15.973000) rectangle (1.227000,16.027000);
% Field sample grid at (3.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,16.400000)--(1.030294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,16.373000) rectangle (1.227000,16.427000);
% Field sample grid at (3.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,16.800000)--(1.030294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,16.773000) rectangle (1.227000,16.827000);
% Field sample grid at (3.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,17.200000)--(1.030294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,17.173000) rectangle (1.227000,17.227000);
% Field sample grid at (3.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,17.600000)--(1.030294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,17.573000) rectangle (1.227000,17.627000);
% Field sample grid at (3.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,18.000000)--(1.030294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,17.973000) rectangle (1.227000,18.027000);
% Field sample grid at (3.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,18.400000)--(1.030294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,18.373000) rectangle (1.227000,18.427000);
% Field sample grid at (3.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,18.800000)--(1.030294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,18.773000) rectangle (1.227000,18.827000);
% Field sample grid at (3.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,19.200000)--(1.030294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,19.173000) rectangle (1.227000,19.227000);
% Field sample grid at (3.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,19.600000)--(1.030294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,19.573000) rectangle (1.227000,19.627000);
% Field sample grid at (3.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,20.000000)--(1.030294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,19.973000) rectangle (1.227000,20.027000);
% Field sample grid at (3.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,20.400000)--(1.030294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,20.373000) rectangle (1.227000,20.427000);
% Field sample grid at (3.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,20.800000)--(1.030294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,20.773000) rectangle (1.227000,20.827000);
% Field sample grid at (3.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,21.200000)--(1.030294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,21.173000) rectangle (1.227000,21.227000);
% Field sample grid at (3.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,21.600000)--(1.030294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,21.573000) rectangle (1.227000,21.627000);
% Field sample grid at (3.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,22.000000)--(1.030294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,21.973000) rectangle (1.227000,22.027000);
% Field sample grid at (3.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.200000,22.400000)--(1.030294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.173000,22.373000) rectangle (1.227000,22.427000);
% Field sample grid at (4.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,0.400000)--(1.430294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,0.373000) rectangle (1.627000,0.427000);
% Field sample grid at (4.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,0.800000)--(1.430294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,0.773000) rectangle (1.627000,0.827000);
% Field sample grid at (4.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (1.600000,1.200000)--(1.600000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (1.573000,1.173000) rectangle (1.627000,1.227000);
% Field sample grid at (4.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (1.600000,1.600000)--(1.840000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (1.573000,1.573000) rectangle (1.627000,1.627000);
% Field sample grid at (4.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,2.000000)--(1.430294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,1.973000) rectangle (1.627000,2.027000);
% Field sample grid at (4.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,3.600000)--(1.430294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,3.573000) rectangle (1.627000,3.627000);
% Field sample grid at (4.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,4.000000)--(1.430294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,3.973000) rectangle (1.627000,4.027000);
% Field sample grid at (4.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,4.400000)--(1.430294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,4.373000) rectangle (1.627000,4.427000);
% Field sample grid at (4.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,4.800000)--(1.430294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,4.773000) rectangle (1.627000,4.827000);
% Field sample grid at (4.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,5.200000)--(1.430294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,5.173000) rectangle (1.627000,5.227000);
% Field sample grid at (4.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,5.600000)--(1.430294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,5.573000) rectangle (1.627000,5.627000);
% Field sample grid at (4.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,7.600000)--(1.430294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,7.573000) rectangle (1.627000,7.627000);
% Field sample grid at (4.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,8.000000)--(1.430294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,7.973000) rectangle (1.627000,8.027000);
% Field sample grid at (4.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,8.400000)--(1.430294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,8.373000) rectangle (1.627000,8.427000);
% Field sample grid at (4.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,8.800000)--(1.430294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,8.773000) rectangle (1.627000,8.827000);
% Field sample grid at (4.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,9.200000)--(1.430294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,9.173000) rectangle (1.627000,9.227000);
% Field sample grid at (4.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,9.600000)--(1.430294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,9.573000) rectangle (1.627000,9.627000);
% Field sample grid at (4.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,10.000000)--(1.430294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,9.973000) rectangle (1.627000,10.027000);
% Field sample grid at (4.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,10.400000)--(1.430294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,10.373000) rectangle (1.627000,10.427000);
% Field sample grid at (4.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,10.800000)--(1.430294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,10.773000) rectangle (1.627000,10.827000);
% Field sample grid at (4.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,11.200000)--(1.430294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,11.173000) rectangle (1.627000,11.227000);
% Field sample grid at (4.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,11.600000)--(1.430294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,11.573000) rectangle (1.627000,11.627000);
% Field sample grid at (4.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,12.000000)--(1.430294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,11.973000) rectangle (1.627000,12.027000);
% Field sample grid at (4.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,12.400000)--(1.430294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,12.373000) rectangle (1.627000,12.427000);
% Field sample grid at (4.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,12.800000)--(1.430294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,12.773000) rectangle (1.627000,12.827000);
% Field sample grid at (4.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,14.400000)--(1.430294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,14.373000) rectangle (1.627000,14.427000);
% Field sample grid at (4.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,14.800000)--(1.430294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,14.773000) rectangle (1.627000,14.827000);
% Field sample grid at (4.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,15.200000)--(1.430294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,15.173000) rectangle (1.627000,15.227000);
% Field sample grid at (4.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,15.600000)--(1.430294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,15.573000) rectangle (1.627000,15.627000);
% Field sample grid at (4.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,16.000000)--(1.430294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,15.973000) rectangle (1.627000,16.027000);
% Field sample grid at (4.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,16.400000)--(1.430294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,16.373000) rectangle (1.627000,16.427000);
% Field sample grid at (4.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,16.800000)--(1.430294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,16.773000) rectangle (1.627000,16.827000);
% Field sample grid at (4.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,17.200000)--(1.430294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,17.173000) rectangle (1.627000,17.227000);
% Field sample grid at (4.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,17.600000)--(1.430294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,17.573000) rectangle (1.627000,17.627000);
% Field sample grid at (4.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,18.000000)--(1.430294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,17.973000) rectangle (1.627000,18.027000);
% Field sample grid at (4.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,18.400000)--(1.430294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,18.373000) rectangle (1.627000,18.427000);
% Field sample grid at (4.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,18.800000)--(1.430294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,18.773000) rectangle (1.627000,18.827000);
% Field sample grid at (4.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,19.200000)--(1.430294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,19.173000) rectangle (1.627000,19.227000);
% Field sample grid at (4.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,19.600000)--(1.430294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,19.573000) rectangle (1.627000,19.627000);
% Field sample grid at (4.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,20.000000)--(1.430294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,19.973000) rectangle (1.627000,20.027000);
% Field sample grid at (4.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,20.400000)--(1.430294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,20.373000) rectangle (1.627000,20.427000);
% Field sample grid at (4.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,20.800000)--(1.430294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,20.773000) rectangle (1.627000,20.827000);
% Field sample grid at (4.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,21.200000)--(1.430294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,21.173000) rectangle (1.627000,21.227000);
% Field sample grid at (4.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,21.600000)--(1.430294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,21.573000) rectangle (1.627000,21.627000);
% Field sample grid at (4.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,22.000000)--(1.430294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,21.973000) rectangle (1.627000,22.027000);
% Field sample grid at (4.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.600000,22.400000)--(1.430294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.573000,22.373000) rectangle (1.627000,22.427000);
% Field sample grid at (5.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,0.400000)--(1.830294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,0.373000) rectangle (2.027000,0.427000);
% Field sample grid at (5.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,0.800000)--(1.830294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,0.773000) rectangle (2.027000,0.827000);
% Field sample grid at (5.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (2.000000,1.200000)--(2.000000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (1.973000,1.173000) rectangle (2.027000,1.227000);
% Field sample grid at (5.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (2.000000,1.600000)--(2.240000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (1.973000,1.573000) rectangle (2.027000,1.627000);
% Field sample grid at (5.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,2.000000)--(1.830294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,1.973000) rectangle (2.027000,2.027000);
% Field sample grid at (5.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,3.600000)--(1.830294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,3.573000) rectangle (2.027000,3.627000);
% Field sample grid at (5.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,4.000000)--(1.830294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,3.973000) rectangle (2.027000,4.027000);
% Field sample grid at (5.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,4.400000)--(1.830294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,4.373000) rectangle (2.027000,4.427000);
% Field sample grid at (5.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,4.800000)--(1.830294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,4.773000) rectangle (2.027000,4.827000);
% Field sample grid at (5.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,5.200000)--(1.830294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,5.173000) rectangle (2.027000,5.227000);
% Field sample grid at (5.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,5.600000)--(1.830294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,5.573000) rectangle (2.027000,5.627000);
% Field sample grid at (5.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,7.600000)--(1.830294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,7.573000) rectangle (2.027000,7.627000);
% Field sample grid at (5.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,8.000000)--(1.830294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,7.973000) rectangle (2.027000,8.027000);
% Field sample grid at (5.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,8.400000)--(1.830294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,8.373000) rectangle (2.027000,8.427000);
% Field sample grid at (5.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,8.800000)--(1.830294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,8.773000) rectangle (2.027000,8.827000);
% Field sample grid at (5.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,9.200000)--(1.830294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,9.173000) rectangle (2.027000,9.227000);
% Field sample grid at (5.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,9.600000)--(1.830294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,9.573000) rectangle (2.027000,9.627000);
% Field sample grid at (5.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,10.000000)--(1.830294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,9.973000) rectangle (2.027000,10.027000);
% Field sample grid at (5.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,10.400000)--(1.830294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,10.373000) rectangle (2.027000,10.427000);
% Field sample grid at (5.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,10.800000)--(1.830294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,10.773000) rectangle (2.027000,10.827000);
% Field sample grid at (5.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,11.200000)--(1.830294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,11.173000) rectangle (2.027000,11.227000);
% Field sample grid at (5.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,11.600000)--(1.830294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,11.573000) rectangle (2.027000,11.627000);
% Field sample grid at (5.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,12.000000)--(1.830294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,11.973000) rectangle (2.027000,12.027000);
% Field sample grid at (5.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,12.400000)--(1.830294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,12.373000) rectangle (2.027000,12.427000);
% Field sample grid at (5.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,12.800000)--(1.830294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,12.773000) rectangle (2.027000,12.827000);
% Field sample grid at (5.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,14.400000)--(1.830294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,14.373000) rectangle (2.027000,14.427000);
% Field sample grid at (5.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,14.800000)--(1.830294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,14.773000) rectangle (2.027000,14.827000);
% Field sample grid at (5.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,15.200000)--(1.830294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,15.173000) rectangle (2.027000,15.227000);
% Field sample grid at (5.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,15.600000)--(1.830294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,15.573000) rectangle (2.027000,15.627000);
% Field sample grid at (5.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,16.000000)--(1.830294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,15.973000) rectangle (2.027000,16.027000);
% Field sample grid at (5.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,16.400000)--(1.830294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,16.373000) rectangle (2.027000,16.427000);
% Field sample grid at (5.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,16.800000)--(1.830294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,16.773000) rectangle (2.027000,16.827000);
% Field sample grid at (5.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,17.200000)--(1.830294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,17.173000) rectangle (2.027000,17.227000);
% Field sample grid at (5.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,17.600000)--(1.830294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,17.573000) rectangle (2.027000,17.627000);
% Field sample grid at (5.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,18.000000)--(1.830294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,17.973000) rectangle (2.027000,18.027000);
% Field sample grid at (5.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,18.400000)--(1.830294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,18.373000) rectangle (2.027000,18.427000);
% Field sample grid at (5.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,18.800000)--(1.830294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,18.773000) rectangle (2.027000,18.827000);
% Field sample grid at (5.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,19.200000)--(1.830294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,19.173000) rectangle (2.027000,19.227000);
% Field sample grid at (5.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,19.600000)--(1.830294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,19.573000) rectangle (2.027000,19.627000);
% Field sample grid at (5.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,20.000000)--(1.830294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,19.973000) rectangle (2.027000,20.027000);
% Field sample grid at (5.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,20.400000)--(1.830294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,20.373000) rectangle (2.027000,20.427000);
% Field sample grid at (5.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,20.800000)--(1.830294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,20.773000) rectangle (2.027000,20.827000);
% Field sample grid at (5.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,21.200000)--(1.830294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,21.173000) rectangle (2.027000,21.227000);
% Field sample grid at (5.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,21.600000)--(1.830294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,21.573000) rectangle (2.027000,21.627000);
% Field sample grid at (5.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,22.000000)--(1.830294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,21.973000) rectangle (2.027000,22.027000);
% Field sample grid at (5.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.000000,22.400000)--(1.830294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (1.973000,22.373000) rectangle (2.027000,22.427000);
% Field sample grid at (6.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,0.400000)--(2.230294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,0.373000) rectangle (2.427000,0.427000);
% Field sample grid at (6.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,0.800000)--(2.230294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,0.773000) rectangle (2.427000,0.827000);
% Field sample grid at (6.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (2.400000,1.200000)--(2.400000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (2.373000,1.173000) rectangle (2.427000,1.227000);
% Field sample grid at (6.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (2.400000,1.600000)--(2.640000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (2.373000,1.573000) rectangle (2.427000,1.627000);
% Field sample grid at (6.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,2.000000)--(2.230294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,1.973000) rectangle (2.427000,2.027000);
% Field sample grid at (6.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,3.600000)--(2.230294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,3.573000) rectangle (2.427000,3.627000);
% Field sample grid at (6.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,4.000000)--(2.230294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,3.973000) rectangle (2.427000,4.027000);
% Field sample grid at (6.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,4.400000)--(2.230294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,4.373000) rectangle (2.427000,4.427000);
% Field sample grid at (6.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,4.800000)--(2.230294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,4.773000) rectangle (2.427000,4.827000);
% Field sample grid at (6.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,5.200000)--(2.230294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,5.173000) rectangle (2.427000,5.227000);
% Field sample grid at (6.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,5.600000)--(2.230294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,5.573000) rectangle (2.427000,5.627000);
% Field sample grid at (6.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,7.600000)--(2.230294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,7.573000) rectangle (2.427000,7.627000);
% Field sample grid at (6.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,8.000000)--(2.230294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,7.973000) rectangle (2.427000,8.027000);
% Field sample grid at (6.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,8.400000)--(2.230294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,8.373000) rectangle (2.427000,8.427000);
% Field sample grid at (6.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,8.800000)--(2.230294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,8.773000) rectangle (2.427000,8.827000);
% Field sample grid at (6.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,9.200000)--(2.230294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,9.173000) rectangle (2.427000,9.227000);
% Field sample grid at (6.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,9.600000)--(2.230294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,9.573000) rectangle (2.427000,9.627000);
% Field sample grid at (6.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,10.000000)--(2.230294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,9.973000) rectangle (2.427000,10.027000);
% Field sample grid at (6.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,10.400000)--(2.230294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,10.373000) rectangle (2.427000,10.427000);
% Field sample grid at (6.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,10.800000)--(2.230294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,10.773000) rectangle (2.427000,10.827000);
% Field sample grid at (6.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,11.200000)--(2.230294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,11.173000) rectangle (2.427000,11.227000);
% Field sample grid at (6.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,11.600000)--(2.230294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,11.573000) rectangle (2.427000,11.627000);
% Field sample grid at (6.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,12.000000)--(2.230294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,11.973000) rectangle (2.427000,12.027000);
% Field sample grid at (6.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,12.400000)--(2.230294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,12.373000) rectangle (2.427000,12.427000);
% Field sample grid at (6.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,12.800000)--(2.230294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,12.773000) rectangle (2.427000,12.827000);
% Field sample grid at (6.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,14.400000)--(2.230294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,14.373000) rectangle (2.427000,14.427000);
% Field sample grid at (6.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,14.800000)--(2.230294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,14.773000) rectangle (2.427000,14.827000);
% Field sample grid at (6.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,15.200000)--(2.230294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,15.173000) rectangle (2.427000,15.227000);
% Field sample grid at (6.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,15.600000)--(2.230294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,15.573000) rectangle (2.427000,15.627000);
% Field sample grid at (6.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,16.000000)--(2.230294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,15.973000) rectangle (2.427000,16.027000);
% Field sample grid at (6.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,16.400000)--(2.230294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,16.373000) rectangle (2.427000,16.427000);
% Field sample grid at (6.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,16.800000)--(2.230294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,16.773000) rectangle (2.427000,16.827000);
% Field sample grid at (6.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,17.200000)--(2.230294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,17.173000) rectangle (2.427000,17.227000);
% Field sample grid at (6.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,17.600000)--(2.230294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,17.573000) rectangle (2.427000,17.627000);
% Field sample grid at (6.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,18.000000)--(2.230294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,17.973000) rectangle (2.427000,18.027000);
% Field sample grid at (6.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,18.400000)--(2.230294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,18.373000) rectangle (2.427000,18.427000);
% Field sample grid at (6.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,18.800000)--(2.230294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,18.773000) rectangle (2.427000,18.827000);
% Field sample grid at (6.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,19.200000)--(2.230294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,19.173000) rectangle (2.427000,19.227000);
% Field sample grid at (6.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,19.600000)--(2.230294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,19.573000) rectangle (2.427000,19.627000);
% Field sample grid at (6.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,20.000000)--(2.230294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,19.973000) rectangle (2.427000,20.027000);
% Field sample grid at (6.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,20.400000)--(2.230294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,20.373000) rectangle (2.427000,20.427000);
% Field sample grid at (6.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,20.800000)--(2.230294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,20.773000) rectangle (2.427000,20.827000);
% Field sample grid at (6.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,21.200000)--(2.230294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,21.173000) rectangle (2.427000,21.227000);
% Field sample grid at (6.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,21.600000)--(2.230294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,21.573000) rectangle (2.427000,21.627000);
% Field sample grid at (6.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,22.000000)--(2.230294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,21.973000) rectangle (2.427000,22.027000);
% Field sample grid at (6.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.400000,22.400000)--(2.230294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.373000,22.373000) rectangle (2.427000,22.427000);
% Field sample grid at (7.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,0.400000)--(2.630294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,0.373000) rectangle (2.827000,0.427000);
% Field sample grid at (7.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,0.800000)--(2.630294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,0.773000) rectangle (2.827000,0.827000);
% Field sample grid at (7.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (2.800000,1.200000)--(2.800000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (2.773000,1.173000) rectangle (2.827000,1.227000);
% Field sample grid at (7.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (2.800000,1.600000)--(3.040000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (2.773000,1.573000) rectangle (2.827000,1.627000);
% Field sample grid at (7.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,2.000000)--(2.630294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,1.973000) rectangle (2.827000,2.027000);
% Field sample grid at (7.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,3.600000)--(2.630294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,3.573000) rectangle (2.827000,3.627000);
% Field sample grid at (7.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,4.000000)--(2.630294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,3.973000) rectangle (2.827000,4.027000);
% Field sample grid at (7.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,4.400000)--(2.630294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,4.373000) rectangle (2.827000,4.427000);
% Field sample grid at (7.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,4.800000)--(2.630294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,4.773000) rectangle (2.827000,4.827000);
% Field sample grid at (7.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,5.200000)--(2.630294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,5.173000) rectangle (2.827000,5.227000);
% Field sample grid at (7.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,5.600000)--(2.630294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,5.573000) rectangle (2.827000,5.627000);
% Field sample grid at (7.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,7.600000)--(2.630294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,7.573000) rectangle (2.827000,7.627000);
% Field sample grid at (7.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,8.000000)--(2.630294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,7.973000) rectangle (2.827000,8.027000);
% Field sample grid at (7.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,8.400000)--(2.630294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,8.373000) rectangle (2.827000,8.427000);
% Field sample grid at (7.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,8.800000)--(2.630294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,8.773000) rectangle (2.827000,8.827000);
% Field sample grid at (7.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,9.200000)--(2.630294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,9.173000) rectangle (2.827000,9.227000);
% Field sample grid at (7.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,9.600000)--(2.630294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,9.573000) rectangle (2.827000,9.627000);
% Field sample grid at (7.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,10.000000)--(2.630294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,9.973000) rectangle (2.827000,10.027000);
% Field sample grid at (7.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,10.400000)--(2.630294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,10.373000) rectangle (2.827000,10.427000);
% Field sample grid at (7.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,10.800000)--(2.630294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,10.773000) rectangle (2.827000,10.827000);
% Field sample grid at (7.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,11.200000)--(2.630294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,11.173000) rectangle (2.827000,11.227000);
% Field sample grid at (7.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,11.600000)--(2.630294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,11.573000) rectangle (2.827000,11.627000);
% Field sample grid at (7.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,12.000000)--(2.630294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,11.973000) rectangle (2.827000,12.027000);
% Field sample grid at (7.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,12.400000)--(2.630294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,12.373000) rectangle (2.827000,12.427000);
% Field sample grid at (7.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,12.800000)--(2.630294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,12.773000) rectangle (2.827000,12.827000);
% Field sample grid at (7.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,14.400000)--(2.630294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,14.373000) rectangle (2.827000,14.427000);
% Field sample grid at (7.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,14.800000)--(2.630294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,14.773000) rectangle (2.827000,14.827000);
% Field sample grid at (7.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,15.200000)--(2.630294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,15.173000) rectangle (2.827000,15.227000);
% Field sample grid at (7.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,15.600000)--(2.630294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,15.573000) rectangle (2.827000,15.627000);
% Field sample grid at (7.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,16.000000)--(2.630294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,15.973000) rectangle (2.827000,16.027000);
% Field sample grid at (7.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,16.400000)--(2.630294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,16.373000) rectangle (2.827000,16.427000);
% Field sample grid at (7.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,16.800000)--(2.630294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,16.773000) rectangle (2.827000,16.827000);
% Field sample grid at (7.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,17.200000)--(2.630294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,17.173000) rectangle (2.827000,17.227000);
% Field sample grid at (7.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,17.600000)--(2.630294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,17.573000) rectangle (2.827000,17.627000);
% Field sample grid at (7.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,18.000000)--(2.630294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,17.973000) rectangle (2.827000,18.027000);
% Field sample grid at (7.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,18.400000)--(2.630294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,18.373000) rectangle (2.827000,18.427000);
% Field sample grid at (7.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,18.800000)--(2.630294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,18.773000) rectangle (2.827000,18.827000);
% Field sample grid at (7.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,19.200000)--(2.630294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,19.173000) rectangle (2.827000,19.227000);
% Field sample grid at (7.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,19.600000)--(2.630294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,19.573000) rectangle (2.827000,19.627000);
% Field sample grid at (7.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,20.000000)--(2.630294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,19.973000) rectangle (2.827000,20.027000);
% Field sample grid at (7.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,20.400000)--(2.630294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,20.373000) rectangle (2.827000,20.427000);
% Field sample grid at (7.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,20.800000)--(2.630294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,20.773000) rectangle (2.827000,20.827000);
% Field sample grid at (7.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,21.200000)--(2.630294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,21.173000) rectangle (2.827000,21.227000);
% Field sample grid at (7.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,21.600000)--(2.630294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,21.573000) rectangle (2.827000,21.627000);
% Field sample grid at (7.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,22.000000)--(2.630294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,21.973000) rectangle (2.827000,22.027000);
% Field sample grid at (7.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.800000,22.400000)--(2.630294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (2.773000,22.373000) rectangle (2.827000,22.427000);
% Field sample grid at (8.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,0.400000)--(3.030294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,0.373000) rectangle (3.227000,0.427000);
% Field sample grid at (8.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,0.800000)--(3.030294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,0.773000) rectangle (3.227000,0.827000);
% Field sample grid at (8.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (3.200000,1.200000)--(3.200000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (3.173000,1.173000) rectangle (3.227000,1.227000);
% Field sample grid at (8.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (3.200000,1.600000)--(3.440000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (3.173000,1.573000) rectangle (3.227000,1.627000);
% Field sample grid at (8.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,2.000000)--(3.030294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,1.973000) rectangle (3.227000,2.027000);
% Field sample grid at (8.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,3.600000)--(3.030294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,3.573000) rectangle (3.227000,3.627000);
% Field sample grid at (8.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,4.000000)--(3.030294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,3.973000) rectangle (3.227000,4.027000);
% Field sample grid at (8.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,4.400000)--(3.030294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,4.373000) rectangle (3.227000,4.427000);
% Field sample grid at (8.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,4.800000)--(3.030294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,4.773000) rectangle (3.227000,4.827000);
% Field sample grid at (8.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,5.200000)--(3.030294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,5.173000) rectangle (3.227000,5.227000);
% Field sample grid at (8.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,5.600000)--(3.030294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,5.573000) rectangle (3.227000,5.627000);
% Field sample grid at (8.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,7.600000)--(3.030294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,7.573000) rectangle (3.227000,7.627000);
% Field sample grid at (8.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,8.000000)--(3.030294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,7.973000) rectangle (3.227000,8.027000);
% Field sample grid at (8.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,8.400000)--(3.030294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,8.373000) rectangle (3.227000,8.427000);
% Field sample grid at (8.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,8.800000)--(3.030294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,8.773000) rectangle (3.227000,8.827000);
% Field sample grid at (8.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,9.200000)--(3.030294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,9.173000) rectangle (3.227000,9.227000);
% Field sample grid at (8.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,9.600000)--(3.030294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,9.573000) rectangle (3.227000,9.627000);
% Field sample grid at (8.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,10.000000)--(3.030294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,9.973000) rectangle (3.227000,10.027000);
% Field sample grid at (8.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,10.400000)--(3.030294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,10.373000) rectangle (3.227000,10.427000);
% Field sample grid at (8.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,10.800000)--(3.030294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,10.773000) rectangle (3.227000,10.827000);
% Field sample grid at (8.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,11.200000)--(3.030294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,11.173000) rectangle (3.227000,11.227000);
% Field sample grid at (8.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,11.600000)--(3.030294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,11.573000) rectangle (3.227000,11.627000);
% Field sample grid at (8.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,12.000000)--(3.030294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,11.973000) rectangle (3.227000,12.027000);
% Field sample grid at (8.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,12.400000)--(3.030294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,12.373000) rectangle (3.227000,12.427000);
% Field sample grid at (8.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,12.800000)--(3.030294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,12.773000) rectangle (3.227000,12.827000);
% Field sample grid at (8.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,14.400000)--(3.030294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,14.373000) rectangle (3.227000,14.427000);
% Field sample grid at (8.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,14.800000)--(3.030294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,14.773000) rectangle (3.227000,14.827000);
% Field sample grid at (8.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,15.200000)--(3.030294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,15.173000) rectangle (3.227000,15.227000);
% Field sample grid at (8.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,15.600000)--(3.030294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,15.573000) rectangle (3.227000,15.627000);
% Field sample grid at (8.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,16.000000)--(3.030294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,15.973000) rectangle (3.227000,16.027000);
% Field sample grid at (8.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,16.400000)--(3.030294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,16.373000) rectangle (3.227000,16.427000);
% Field sample grid at (8.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,16.800000)--(3.030294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,16.773000) rectangle (3.227000,16.827000);
% Field sample grid at (8.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,17.200000)--(3.030294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,17.173000) rectangle (3.227000,17.227000);
% Field sample grid at (8.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,17.600000)--(3.030294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,17.573000) rectangle (3.227000,17.627000);
% Field sample grid at (8.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,18.000000)--(3.030294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,17.973000) rectangle (3.227000,18.027000);
% Field sample grid at (8.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,18.400000)--(3.030294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,18.373000) rectangle (3.227000,18.427000);
% Field sample grid at (8.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,18.800000)--(3.030294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,18.773000) rectangle (3.227000,18.827000);
% Field sample grid at (8.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,19.200000)--(3.030294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,19.173000) rectangle (3.227000,19.227000);
% Field sample grid at (8.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,19.600000)--(3.030294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,19.573000) rectangle (3.227000,19.627000);
% Field sample grid at (8.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,20.000000)--(3.030294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,19.973000) rectangle (3.227000,20.027000);
% Field sample grid at (8.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,20.400000)--(3.030294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,20.373000) rectangle (3.227000,20.427000);
% Field sample grid at (8.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,20.800000)--(3.030294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,20.773000) rectangle (3.227000,20.827000);
% Field sample grid at (8.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,21.200000)--(3.030294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,21.173000) rectangle (3.227000,21.227000);
% Field sample grid at (8.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,21.600000)--(3.030294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,21.573000) rectangle (3.227000,21.627000);
% Field sample grid at (8.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,22.000000)--(3.030294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,21.973000) rectangle (3.227000,22.027000);
% Field sample grid at (8.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.200000,22.400000)--(3.030294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.173000,22.373000) rectangle (3.227000,22.427000);
% Field sample grid at (9.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,0.400000)--(3.430294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,0.373000) rectangle (3.627000,0.427000);
% Field sample grid at (9.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,0.800000)--(3.430294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,0.773000) rectangle (3.627000,0.827000);
% Field sample grid at (9.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (3.600000,1.200000)--(3.600000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (3.573000,1.173000) rectangle (3.627000,1.227000);
% Field sample grid at (9.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (3.600000,1.600000)--(3.840000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (3.573000,1.573000) rectangle (3.627000,1.627000);
% Field sample grid at (9.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,2.000000)--(3.430294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,1.973000) rectangle (3.627000,2.027000);
% Field sample grid at (9.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,3.600000)--(3.430294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,3.573000) rectangle (3.627000,3.627000);
% Field sample grid at (9.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,4.000000)--(3.430294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,3.973000) rectangle (3.627000,4.027000);
% Field sample grid at (9.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,4.400000)--(3.430294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,4.373000) rectangle (3.627000,4.427000);
% Field sample grid at (9.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,4.800000)--(3.430294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,4.773000) rectangle (3.627000,4.827000);
% Field sample grid at (9.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,5.200000)--(3.430294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,5.173000) rectangle (3.627000,5.227000);
% Field sample grid at (9.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,5.600000)--(3.430294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,5.573000) rectangle (3.627000,5.627000);
% Field sample grid at (9.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,7.600000)--(3.430294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,7.573000) rectangle (3.627000,7.627000);
% Field sample grid at (9.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,8.000000)--(3.430294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,7.973000) rectangle (3.627000,8.027000);
% Field sample grid at (9.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,8.400000)--(3.430294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,8.373000) rectangle (3.627000,8.427000);
% Field sample grid at (9.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,8.800000)--(3.430294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,8.773000) rectangle (3.627000,8.827000);
% Field sample grid at (9.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,9.200000)--(3.430294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,9.173000) rectangle (3.627000,9.227000);
% Field sample grid at (9.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,9.600000)--(3.430294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,9.573000) rectangle (3.627000,9.627000);
% Field sample grid at (9.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,10.000000)--(3.430294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,9.973000) rectangle (3.627000,10.027000);
% Field sample grid at (9.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,10.400000)--(3.430294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,10.373000) rectangle (3.627000,10.427000);
% Field sample grid at (9.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,10.800000)--(3.430294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,10.773000) rectangle (3.627000,10.827000);
% Field sample grid at (9.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,11.200000)--(3.430294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,11.173000) rectangle (3.627000,11.227000);
% Field sample grid at (9.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,11.600000)--(3.430294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,11.573000) rectangle (3.627000,11.627000);
% Field sample grid at (9.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,12.000000)--(3.430294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,11.973000) rectangle (3.627000,12.027000);
% Field sample grid at (9.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,12.400000)--(3.430294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,12.373000) rectangle (3.627000,12.427000);
% Field sample grid at (9.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,12.800000)--(3.430294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,12.773000) rectangle (3.627000,12.827000);
% Field sample grid at (9.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,13.200000)--(3.430294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,13.173000) rectangle (3.627000,13.227000);
% Field sample grid at (9.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,14.400000)--(3.430294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,14.373000) rectangle (3.627000,14.427000);
% Field sample grid at (9.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,14.800000)--(3.430294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,14.773000) rectangle (3.627000,14.827000);
% Field sample grid at (9.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,15.200000)--(3.430294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,15.173000) rectangle (3.627000,15.227000);
% Field sample grid at (9.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,15.600000)--(3.430294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,15.573000) rectangle (3.627000,15.627000);
% Field sample grid at (9.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,16.000000)--(3.430294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,15.973000) rectangle (3.627000,16.027000);
% Field sample grid at (9.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,16.400000)--(3.430294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,16.373000) rectangle (3.627000,16.427000);
% Field sample grid at (9.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,16.800000)--(3.430294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,16.773000) rectangle (3.627000,16.827000);
% Field sample grid at (9.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,17.200000)--(3.430294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,17.173000) rectangle (3.627000,17.227000);
% Field sample grid at (9.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,17.600000)--(3.430294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,17.573000) rectangle (3.627000,17.627000);
% Field sample grid at (9.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,18.000000)--(3.430294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,17.973000) rectangle (3.627000,18.027000);
% Field sample grid at (9.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,18.400000)--(3.430294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,18.373000) rectangle (3.627000,18.427000);
% Field sample grid at (9.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,18.800000)--(3.430294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,18.773000) rectangle (3.627000,18.827000);
% Field sample grid at (9.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,19.200000)--(3.430294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,19.173000) rectangle (3.627000,19.227000);
% Field sample grid at (9.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,19.600000)--(3.430294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,19.573000) rectangle (3.627000,19.627000);
% Field sample grid at (9.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,20.000000)--(3.430294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,19.973000) rectangle (3.627000,20.027000);
% Field sample grid at (9.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,20.400000)--(3.430294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,20.373000) rectangle (3.627000,20.427000);
% Field sample grid at (9.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,20.800000)--(3.430294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,20.773000) rectangle (3.627000,20.827000);
% Field sample grid at (9.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,21.200000)--(3.430294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,21.173000) rectangle (3.627000,21.227000);
% Field sample grid at (9.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,21.600000)--(3.430294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,21.573000) rectangle (3.627000,21.627000);
% Field sample grid at (9.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,22.000000)--(3.430294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,21.973000) rectangle (3.627000,22.027000);
% Field sample grid at (9.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.600000,22.400000)--(3.430294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.573000,22.373000) rectangle (3.627000,22.427000);
% Field sample grid at (10.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,0.400000)--(3.830294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,0.373000) rectangle (4.027000,0.427000);
% Field sample grid at (10.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,0.800000)--(3.830294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,0.773000) rectangle (4.027000,0.827000);
% Field sample grid at (10.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.000000,1.200000)--(4.000000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (3.973000,1.173000) rectangle (4.027000,1.227000);
% Field sample grid at (10.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (4.000000,1.600000)--(4.240000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (3.973000,1.573000) rectangle (4.027000,1.627000);
% Field sample grid at (10.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,2.000000)--(3.830294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,1.973000) rectangle (4.027000,2.027000);
% Field sample grid at (10.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,3.600000)--(3.830294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,3.573000) rectangle (4.027000,3.627000);
% Field sample grid at (10.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,4.000000)--(3.830294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,3.973000) rectangle (4.027000,4.027000);
% Field sample grid at (10.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,4.400000)--(3.830294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,4.373000) rectangle (4.027000,4.427000);
% Field sample grid at (10.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,4.800000)--(3.830294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,4.773000) rectangle (4.027000,4.827000);
% Field sample grid at (10.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,5.200000)--(3.830294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,5.173000) rectangle (4.027000,5.227000);
% Field sample grid at (10.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,5.600000)--(3.830294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,5.573000) rectangle (4.027000,5.627000);
% Field sample grid at (10.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,7.600000)--(3.830294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,7.573000) rectangle (4.027000,7.627000);
% Field sample grid at (10.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,8.000000)--(3.830294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,7.973000) rectangle (4.027000,8.027000);
% Field sample grid at (10.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,8.400000)--(3.830294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,8.373000) rectangle (4.027000,8.427000);
% Field sample grid at (10.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,8.800000)--(3.830294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,8.773000) rectangle (4.027000,8.827000);
% Field sample grid at (10.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,9.200000)--(3.830294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,9.173000) rectangle (4.027000,9.227000);
% Field sample grid at (10.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,9.600000)--(3.830294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,9.573000) rectangle (4.027000,9.627000);
% Field sample grid at (10.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,10.000000)--(3.830294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,9.973000) rectangle (4.027000,10.027000);
% Field sample grid at (10.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,10.400000)--(3.830294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,10.373000) rectangle (4.027000,10.427000);
% Field sample grid at (10.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,10.800000)--(3.830294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,10.773000) rectangle (4.027000,10.827000);
% Field sample grid at (10.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,11.200000)--(3.830294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,11.173000) rectangle (4.027000,11.227000);
% Field sample grid at (10.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,11.600000)--(3.830294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,11.573000) rectangle (4.027000,11.627000);
% Field sample grid at (10.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,12.000000)--(3.830294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,11.973000) rectangle (4.027000,12.027000);
% Field sample grid at (10.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,12.400000)--(3.830294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,12.373000) rectangle (4.027000,12.427000);
% Field sample grid at (10.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,12.800000)--(3.830294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,12.773000) rectangle (4.027000,12.827000);
% Field sample grid at (10.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,13.200000)--(3.830294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,13.173000) rectangle (4.027000,13.227000);
% Field sample grid at (10.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,13.600000)--(3.830294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,13.573000) rectangle (4.027000,13.627000);
% Field sample grid at (10.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,14.000000)--(3.830294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,13.973000) rectangle (4.027000,14.027000);
% Field sample grid at (10.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,14.400000)--(3.830294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,14.373000) rectangle (4.027000,14.427000);
% Field sample grid at (10.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,14.800000)--(3.830294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,14.773000) rectangle (4.027000,14.827000);
% Field sample grid at (10.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,15.200000)--(3.830294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,15.173000) rectangle (4.027000,15.227000);
% Field sample grid at (10.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,15.600000)--(3.830294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,15.573000) rectangle (4.027000,15.627000);
% Field sample grid at (10.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,16.000000)--(3.830294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,15.973000) rectangle (4.027000,16.027000);
% Field sample grid at (10.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,16.400000)--(3.830294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,16.373000) rectangle (4.027000,16.427000);
% Field sample grid at (10.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,16.800000)--(3.830294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,16.773000) rectangle (4.027000,16.827000);
% Field sample grid at (10.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,17.200000)--(3.830294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,17.173000) rectangle (4.027000,17.227000);
% Field sample grid at (10.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,17.600000)--(3.830294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,17.573000) rectangle (4.027000,17.627000);
% Field sample grid at (10.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,18.000000)--(3.830294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,17.973000) rectangle (4.027000,18.027000);
% Field sample grid at (10.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,18.400000)--(3.830294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,18.373000) rectangle (4.027000,18.427000);
% Field sample grid at (10.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,18.800000)--(3.830294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,18.773000) rectangle (4.027000,18.827000);
% Field sample grid at (10.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,19.200000)--(3.830294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,19.173000) rectangle (4.027000,19.227000);
% Field sample grid at (10.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,19.600000)--(3.830294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,19.573000) rectangle (4.027000,19.627000);
% Field sample grid at (10.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,20.000000)--(3.830294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,19.973000) rectangle (4.027000,20.027000);
% Field sample grid at (10.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,20.400000)--(3.830294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,20.373000) rectangle (4.027000,20.427000);
% Field sample grid at (10.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,20.800000)--(3.830294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,20.773000) rectangle (4.027000,20.827000);
% Field sample grid at (10.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,21.200000)--(3.830294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,21.173000) rectangle (4.027000,21.227000);
% Field sample grid at (10.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,21.600000)--(3.830294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,21.573000) rectangle (4.027000,21.627000);
% Field sample grid at (10.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,22.000000)--(3.830294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,21.973000) rectangle (4.027000,22.027000);
% Field sample grid at (10.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.000000,22.400000)--(3.830294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (3.973000,22.373000) rectangle (4.027000,22.427000);
% Field sample grid at (11.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,0.400000)--(4.230294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,0.373000) rectangle (4.427000,0.427000);
% Field sample grid at (11.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,0.800000)--(4.230294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,0.773000) rectangle (4.427000,0.827000);
% Field sample grid at (11.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.400000,1.200000)--(4.400000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.373000,1.173000) rectangle (4.427000,1.227000);
% Field sample grid at (11.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (4.400000,1.600000)--(4.640000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (4.373000,1.573000) rectangle (4.427000,1.627000);
% Field sample grid at (11.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,2.000000)--(4.230294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,1.973000) rectangle (4.427000,2.027000);
% Field sample grid at (11.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,3.600000)--(4.230294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,3.573000) rectangle (4.427000,3.627000);
% Field sample grid at (11.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,4.000000)--(4.230294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,3.973000) rectangle (4.427000,4.027000);
% Field sample grid at (11.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,4.400000)--(4.230294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,4.373000) rectangle (4.427000,4.427000);
% Field sample grid at (11.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,4.800000)--(4.230294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,4.773000) rectangle (4.427000,4.827000);
% Field sample grid at (11.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,5.200000)--(4.230294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,5.173000) rectangle (4.427000,5.227000);
% Field sample grid at (11.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,5.600000)--(4.230294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,5.573000) rectangle (4.427000,5.627000);
% Field sample grid at (11.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,7.600000)--(4.230294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,7.573000) rectangle (4.427000,7.627000);
% Field sample grid at (11.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,8.000000)--(4.230294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,7.973000) rectangle (4.427000,8.027000);
% Field sample grid at (11.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,8.400000)--(4.230294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,8.373000) rectangle (4.427000,8.427000);
% Field sample grid at (11.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,8.800000)--(4.230294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,8.773000) rectangle (4.427000,8.827000);
% Field sample grid at (11.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,9.200000)--(4.230294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,9.173000) rectangle (4.427000,9.227000);
% Field sample grid at (11.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,9.600000)--(4.230294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,9.573000) rectangle (4.427000,9.627000);
% Field sample grid at (11.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,10.000000)--(4.230294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,9.973000) rectangle (4.427000,10.027000);
% Field sample grid at (11.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,10.400000)--(4.230294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,10.373000) rectangle (4.427000,10.427000);
% Field sample grid at (11.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,10.800000)--(4.230294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,10.773000) rectangle (4.427000,10.827000);
% Field sample grid at (11.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,11.200000)--(4.230294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,11.173000) rectangle (4.427000,11.227000);
% Field sample grid at (11.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,11.600000)--(4.230294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,11.573000) rectangle (4.427000,11.627000);
% Field sample grid at (11.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,12.000000)--(4.230294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,11.973000) rectangle (4.427000,12.027000);
% Field sample grid at (11.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,12.400000)--(4.230294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,12.373000) rectangle (4.427000,12.427000);
% Field sample grid at (11.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,12.800000)--(4.230294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,12.773000) rectangle (4.427000,12.827000);
% Field sample grid at (11.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,13.200000)--(4.230294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,13.173000) rectangle (4.427000,13.227000);
% Field sample grid at (11.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,13.600000)--(4.230294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,13.573000) rectangle (4.427000,13.627000);
% Field sample grid at (11.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,14.000000)--(4.230294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,13.973000) rectangle (4.427000,14.027000);
% Field sample grid at (11.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,14.400000)--(4.230294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,14.373000) rectangle (4.427000,14.427000);
% Field sample grid at (11.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,14.800000)--(4.230294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,14.773000) rectangle (4.427000,14.827000);
% Field sample grid at (11.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,15.200000)--(4.230294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,15.173000) rectangle (4.427000,15.227000);
% Field sample grid at (11.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,15.600000)--(4.230294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,15.573000) rectangle (4.427000,15.627000);
% Field sample grid at (11.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,16.000000)--(4.230294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,15.973000) rectangle (4.427000,16.027000);
% Field sample grid at (11.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,16.400000)--(4.230294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,16.373000) rectangle (4.427000,16.427000);
% Field sample grid at (11.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,16.800000)--(4.230294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,16.773000) rectangle (4.427000,16.827000);
% Field sample grid at (11.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,17.200000)--(4.230294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,17.173000) rectangle (4.427000,17.227000);
% Field sample grid at (11.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,17.600000)--(4.230294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,17.573000) rectangle (4.427000,17.627000);
% Field sample grid at (11.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,18.000000)--(4.230294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,17.973000) rectangle (4.427000,18.027000);
% Field sample grid at (11.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,18.400000)--(4.230294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,18.373000) rectangle (4.427000,18.427000);
% Field sample grid at (11.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,18.800000)--(4.230294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,18.773000) rectangle (4.427000,18.827000);
% Field sample grid at (11.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,19.200000)--(4.230294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,19.173000) rectangle (4.427000,19.227000);
% Field sample grid at (11.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,19.600000)--(4.230294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,19.573000) rectangle (4.427000,19.627000);
% Field sample grid at (11.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,20.000000)--(4.230294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,19.973000) rectangle (4.427000,20.027000);
% Field sample grid at (11.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,20.400000)--(4.230294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,20.373000) rectangle (4.427000,20.427000);
% Field sample grid at (11.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,20.800000)--(4.230294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,20.773000) rectangle (4.427000,20.827000);
% Field sample grid at (11.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,21.200000)--(4.230294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,21.173000) rectangle (4.427000,21.227000);
% Field sample grid at (11.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,21.600000)--(4.230294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,21.573000) rectangle (4.427000,21.627000);
% Field sample grid at (11.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,22.000000)--(4.230294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,21.973000) rectangle (4.427000,22.027000);
% Field sample grid at (11.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.400000,22.400000)--(4.230294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.373000,22.373000) rectangle (4.427000,22.427000);
% Field sample grid at (12.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,0.400000)--(4.630294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,0.373000) rectangle (4.827000,0.427000);
% Field sample grid at (12.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,0.800000)--(4.630294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,0.773000) rectangle (4.827000,0.827000);
% Field sample grid at (12.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,1.200000)--(4.800000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,1.173000) rectangle (4.827000,1.227000);
% Field sample grid at (12.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (4.800000,1.600000)--(5.040000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (4.773000,1.573000) rectangle (4.827000,1.627000);
% Field sample grid at (12.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,2.000000)--(4.630294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,1.973000) rectangle (4.827000,2.027000);
% Field sample grid at (12.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,3.600000)--(4.630294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,3.573000) rectangle (4.827000,3.627000);
% Field sample grid at (12.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,4.000000)--(4.630294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,3.973000) rectangle (4.827000,4.027000);
% Field sample grid at (12.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,4.400000)--(4.630294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.755000,4.355000) rectangle (4.845000,4.445000);
% Field sample grid at (12.000000000,12.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,4.800000)--(4.800000,5.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.755000,4.755000) rectangle (4.845000,4.845000);
% Field sample grid at (12.000000000,13.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,5.200000)--(4.800000,5.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,5.173000) rectangle (4.827000,5.227000);
% Field sample grid at (12.000000000,14.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,5.600000)--(4.800000,5.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,5.573000) rectangle (4.827000,5.627000);
% Field sample grid at (12.000000000,15.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,6.000000)--(4.800000,6.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,5.973000) rectangle (4.827000,6.027000);
% Field sample grid at (12.000000000,16.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,6.400000)--(4.800000,6.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,6.373000) rectangle (4.827000,6.427000);
% Field sample grid at (12.000000000,17.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,6.800000)--(4.800000,7.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,6.773000) rectangle (4.827000,6.827000);
% Field sample grid at (12.000000000,18.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,7.200000)--(4.800000,7.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,7.173000) rectangle (4.827000,7.227000);
% Field sample grid at (12.000000000,19.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,7.600000)--(4.800000,7.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,7.573000) rectangle (4.827000,7.627000);
% Field sample grid at (12.000000000,20.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,8.000000)--(4.800000,8.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,7.973000) rectangle (4.827000,8.027000);
% Field sample grid at (12.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,8.400000)--(4.800000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,8.373000) rectangle (4.827000,8.427000);
% Field sample grid at (12.000000000,22.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,8.800000)--(4.800000,9.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,8.773000) rectangle (4.827000,8.827000);
% Field sample grid at (12.000000000,23.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,9.200000)--(4.800000,9.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,9.173000) rectangle (4.827000,9.227000);
% Field sample grid at (12.000000000,24.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,9.600000)--(4.800000,9.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,9.573000) rectangle (4.827000,9.627000);
% Field sample grid at (12.000000000,25.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,10.000000)--(4.800000,10.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,9.973000) rectangle (4.827000,10.027000);
% Field sample grid at (12.000000000,26.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,10.400000)--(4.800000,10.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,10.373000) rectangle (4.827000,10.427000);
% Field sample grid at (12.000000000,27.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,10.800000)--(4.800000,11.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,10.773000) rectangle (4.827000,10.827000);
% Field sample grid at (12.000000000,28.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,11.200000)--(4.800000,11.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,11.173000) rectangle (4.827000,11.227000);
% Field sample grid at (12.000000000,29.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,11.600000)--(4.800000,11.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,11.573000) rectangle (4.827000,11.627000);
% Field sample grid at (12.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.800000,12.000000)--(4.800000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (4.773000,11.973000) rectangle (4.827000,12.027000);
% Field sample grid at (12.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,12.400000)--(4.630294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,12.373000) rectangle (4.827000,12.427000);
% Field sample grid at (12.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,12.800000)--(4.630294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,12.773000) rectangle (4.827000,12.827000);
% Field sample grid at (12.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,13.200000)--(4.630294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,13.173000) rectangle (4.827000,13.227000);
% Field sample grid at (12.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,13.600000)--(4.630294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,13.573000) rectangle (4.827000,13.627000);
% Field sample grid at (12.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,14.000000)--(4.630294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,13.973000) rectangle (4.827000,14.027000);
% Field sample grid at (12.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,14.400000)--(4.630294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,14.373000) rectangle (4.827000,14.427000);
% Field sample grid at (12.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,14.800000)--(4.630294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,14.773000) rectangle (4.827000,14.827000);
% Field sample grid at (12.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,15.200000)--(4.630294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,15.173000) rectangle (4.827000,15.227000);
% Field sample grid at (12.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,15.600000)--(4.630294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,15.573000) rectangle (4.827000,15.627000);
% Field sample grid at (12.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,16.000000)--(4.630294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,15.973000) rectangle (4.827000,16.027000);
% Field sample grid at (12.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,16.400000)--(4.630294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,16.373000) rectangle (4.827000,16.427000);
% Field sample grid at (12.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,16.800000)--(4.630294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,16.773000) rectangle (4.827000,16.827000);
% Field sample grid at (12.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,17.200000)--(4.630294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,17.173000) rectangle (4.827000,17.227000);
% Field sample grid at (12.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,17.600000)--(4.630294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,17.573000) rectangle (4.827000,17.627000);
% Field sample grid at (12.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,18.000000)--(4.630294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,17.973000) rectangle (4.827000,18.027000);
% Field sample grid at (12.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,18.400000)--(4.630294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,18.373000) rectangle (4.827000,18.427000);
% Field sample grid at (12.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,18.800000)--(4.630294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,18.773000) rectangle (4.827000,18.827000);
% Field sample grid at (12.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,19.200000)--(4.630294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,19.173000) rectangle (4.827000,19.227000);
% Field sample grid at (12.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,19.600000)--(4.630294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,19.573000) rectangle (4.827000,19.627000);
% Field sample grid at (12.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,20.000000)--(4.630294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,19.973000) rectangle (4.827000,20.027000);
% Field sample grid at (12.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,20.400000)--(4.630294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,20.373000) rectangle (4.827000,20.427000);
% Field sample grid at (12.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,20.800000)--(4.630294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,20.773000) rectangle (4.827000,20.827000);
% Field sample grid at (12.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,21.200000)--(4.630294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,21.173000) rectangle (4.827000,21.227000);
% Field sample grid at (12.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,21.600000)--(4.630294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,21.573000) rectangle (4.827000,21.627000);
% Field sample grid at (12.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,22.000000)--(4.630294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,21.973000) rectangle (4.827000,22.027000);
% Field sample grid at (12.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.800000,22.400000)--(4.630294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (4.773000,22.373000) rectangle (4.827000,22.427000);
% Field sample grid at (13.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,0.400000)--(5.030294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,0.373000) rectangle (5.227000,0.427000);
% Field sample grid at (13.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,0.800000)--(5.030294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,0.773000) rectangle (5.227000,0.827000);
% Field sample grid at (13.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (5.200000,1.200000)--(5.200000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (5.173000,1.173000) rectangle (5.227000,1.227000);
% Field sample grid at (13.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,1.600000)--(5.440000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,1.573000) rectangle (5.227000,1.627000);
% Field sample grid at (13.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,2.000000)--(5.030294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,1.973000) rectangle (5.227000,2.027000);
% Field sample grid at (13.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,3.600000)--(5.030294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,3.573000) rectangle (5.227000,3.627000);
% Field sample grid at (13.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,4.000000)--(5.030294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,3.973000) rectangle (5.227000,4.027000);
% Field sample grid at (13.000000000,11.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,4.400000)--(5.440000,4.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.155000,4.355000) rectangle (5.245000,4.445000);
% Field sample grid at (13.000000000,12.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,4.800000)--(5.440000,4.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,4.773000) rectangle (5.227000,4.827000);
% Field sample grid at (13.000000000,13.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,5.200000)--(5.440000,5.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,5.173000) rectangle (5.227000,5.227000);
% Field sample grid at (13.000000000,14.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,5.600000)--(5.440000,5.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,5.573000) rectangle (5.227000,5.627000);
% Field sample grid at (13.000000000,15.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,6.000000)--(5.440000,6.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,5.973000) rectangle (5.227000,6.027000);
% Field sample grid at (13.000000000,16.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,6.400000)--(5.440000,6.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,6.373000) rectangle (5.227000,6.427000);
% Field sample grid at (13.000000000,17.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,6.800000)--(5.440000,6.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,6.773000) rectangle (5.227000,6.827000);
% Field sample grid at (13.000000000,18.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,7.200000)--(5.440000,7.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,7.173000) rectangle (5.227000,7.227000);
% Field sample grid at (13.000000000,19.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,7.600000)--(5.440000,7.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,7.573000) rectangle (5.227000,7.627000);
% Field sample grid at (13.000000000,20.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,8.000000)--(5.440000,8.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,7.973000) rectangle (5.227000,8.027000);
% Field sample grid at (13.000000000,21.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,8.400000)--(5.440000,8.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,8.373000) rectangle (5.227000,8.427000);
% Field sample grid at (13.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,8.800000)--(5.440000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,8.773000) rectangle (5.227000,8.827000);
% Field sample grid at (13.000000000,23.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,9.200000)--(5.440000,9.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,9.173000) rectangle (5.227000,9.227000);
% Field sample grid at (13.000000000,24.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,9.600000)--(5.440000,9.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,9.573000) rectangle (5.227000,9.627000);
% Field sample grid at (13.000000000,25.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,10.000000)--(5.440000,10.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,9.973000) rectangle (5.227000,10.027000);
% Field sample grid at (13.000000000,26.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,10.400000)--(5.440000,10.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,10.373000) rectangle (5.227000,10.427000);
% Field sample grid at (13.000000000,27.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,10.800000)--(5.440000,10.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,10.773000) rectangle (5.227000,10.827000);
% Field sample grid at (13.000000000,28.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,11.200000)--(5.440000,11.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,11.173000) rectangle (5.227000,11.227000);
% Field sample grid at (13.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.200000,11.600000)--(5.440000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.173000,11.573000) rectangle (5.227000,11.627000);
% Field sample grid at (13.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (5.200000,12.000000)--(5.200000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (5.173000,11.973000) rectangle (5.227000,12.027000);
% Field sample grid at (13.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,12.400000)--(5.030294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,12.373000) rectangle (5.227000,12.427000);
% Field sample grid at (13.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,12.800000)--(5.030294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,12.773000) rectangle (5.227000,12.827000);
% Field sample grid at (13.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,13.200000)--(5.030294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,13.173000) rectangle (5.227000,13.227000);
% Field sample grid at (13.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,13.600000)--(5.030294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,13.573000) rectangle (5.227000,13.627000);
% Field sample grid at (13.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,14.000000)--(5.030294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,13.973000) rectangle (5.227000,14.027000);
% Field sample grid at (13.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,14.400000)--(5.030294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,14.373000) rectangle (5.227000,14.427000);
% Field sample grid at (13.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,14.800000)--(5.030294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,14.773000) rectangle (5.227000,14.827000);
% Field sample grid at (13.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,15.200000)--(5.030294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,15.173000) rectangle (5.227000,15.227000);
% Field sample grid at (13.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,15.600000)--(5.030294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,15.573000) rectangle (5.227000,15.627000);
% Field sample grid at (13.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,16.000000)--(5.030294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,15.973000) rectangle (5.227000,16.027000);
% Field sample grid at (13.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,16.400000)--(5.030294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,16.373000) rectangle (5.227000,16.427000);
% Field sample grid at (13.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,16.800000)--(5.030294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,16.773000) rectangle (5.227000,16.827000);
% Field sample grid at (13.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,17.200000)--(5.030294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,17.173000) rectangle (5.227000,17.227000);
% Field sample grid at (13.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,17.600000)--(5.030294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,17.573000) rectangle (5.227000,17.627000);
% Field sample grid at (13.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,18.000000)--(5.030294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,17.973000) rectangle (5.227000,18.027000);
% Field sample grid at (13.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,18.400000)--(5.030294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,18.373000) rectangle (5.227000,18.427000);
% Field sample grid at (13.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,18.800000)--(5.030294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,18.773000) rectangle (5.227000,18.827000);
% Field sample grid at (13.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,19.200000)--(5.030294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,19.173000) rectangle (5.227000,19.227000);
% Field sample grid at (13.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,19.600000)--(5.030294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,19.573000) rectangle (5.227000,19.627000);
% Field sample grid at (13.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,20.000000)--(5.030294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,19.973000) rectangle (5.227000,20.027000);
% Field sample grid at (13.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,20.400000)--(5.030294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,20.373000) rectangle (5.227000,20.427000);
% Field sample grid at (13.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,20.800000)--(5.030294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,20.773000) rectangle (5.227000,20.827000);
% Field sample grid at (13.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,21.200000)--(5.030294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,21.173000) rectangle (5.227000,21.227000);
% Field sample grid at (13.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,21.600000)--(5.030294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,21.573000) rectangle (5.227000,21.627000);
% Field sample grid at (13.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,22.000000)--(5.030294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,21.973000) rectangle (5.227000,22.027000);
% Field sample grid at (13.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.200000,22.400000)--(5.030294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.173000,22.373000) rectangle (5.227000,22.427000);
% Field sample grid at (14.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,0.400000)--(5.430294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,0.373000) rectangle (5.627000,0.427000);
% Field sample grid at (14.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,0.800000)--(5.430294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,0.773000) rectangle (5.627000,0.827000);
% Field sample grid at (14.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (5.600000,1.200000)--(5.600000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (5.573000,1.173000) rectangle (5.627000,1.227000);
% Field sample grid at (14.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.600000,1.600000)--(5.840000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.573000,1.573000) rectangle (5.627000,1.627000);
% Field sample grid at (14.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,2.000000)--(5.430294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,1.973000) rectangle (5.627000,2.027000);
% Field sample grid at (14.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,3.600000)--(5.430294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,3.573000) rectangle (5.627000,3.627000);
% Field sample grid at (14.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,4.000000)--(5.430294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,3.973000) rectangle (5.627000,4.027000);
% Field sample grid at (14.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,4.400000)--(5.430294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,4.373000) rectangle (5.627000,4.427000);
% Field sample grid at (14.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,4.800000)--(5.430294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,4.773000) rectangle (5.627000,4.827000);
% Field sample grid at (14.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,5.200000)--(5.430294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,5.173000) rectangle (5.627000,5.227000);
% Field sample grid at (14.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,5.600000)--(5.430294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,5.573000) rectangle (5.627000,5.627000);
% Field sample grid at (14.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,6.000000)--(5.430294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,5.973000) rectangle (5.627000,6.027000);
% Field sample grid at (14.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,7.200000)--(5.430294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,7.173000) rectangle (5.627000,7.227000);
% Field sample grid at (14.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,7.600000)--(5.430294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,7.573000) rectangle (5.627000,7.627000);
% Field sample grid at (14.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,8.000000)--(5.430294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,7.973000) rectangle (5.627000,8.027000);
% Field sample grid at (14.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,8.400000)--(5.430294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,8.373000) rectangle (5.627000,8.427000);
% Field sample grid at (14.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,8.800000)--(5.430294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,8.773000) rectangle (5.627000,8.827000);
% Field sample grid at (14.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,9.200000)--(5.430294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,9.173000) rectangle (5.627000,9.227000);
% Field sample grid at (14.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,10.400000)--(5.430294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,10.373000) rectangle (5.627000,10.427000);
% Field sample grid at (14.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,10.800000)--(5.430294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,10.773000) rectangle (5.627000,10.827000);
% Field sample grid at (14.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,11.200000)--(5.430294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,11.173000) rectangle (5.627000,11.227000);
% Field sample grid at (14.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.600000,11.600000)--(5.840000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.573000,11.573000) rectangle (5.627000,11.627000);
% Field sample grid at (14.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (5.600000,12.000000)--(5.600000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (5.573000,11.973000) rectangle (5.627000,12.027000);
% Field sample grid at (14.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,12.400000)--(5.430294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,12.373000) rectangle (5.627000,12.427000);
% Field sample grid at (14.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,12.800000)--(5.430294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,12.773000) rectangle (5.627000,12.827000);
% Field sample grid at (14.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,13.200000)--(5.430294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,13.173000) rectangle (5.627000,13.227000);
% Field sample grid at (14.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,13.600000)--(5.430294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,13.573000) rectangle (5.627000,13.627000);
% Field sample grid at (14.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,14.000000)--(5.430294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,13.973000) rectangle (5.627000,14.027000);
% Field sample grid at (14.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,14.400000)--(5.430294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,14.373000) rectangle (5.627000,14.427000);
% Field sample grid at (14.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,14.800000)--(5.430294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,14.773000) rectangle (5.627000,14.827000);
% Field sample grid at (14.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,15.200000)--(5.430294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,15.173000) rectangle (5.627000,15.227000);
% Field sample grid at (14.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,15.600000)--(5.430294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,15.573000) rectangle (5.627000,15.627000);
% Field sample grid at (14.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,16.000000)--(5.430294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,15.973000) rectangle (5.627000,16.027000);
% Field sample grid at (14.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,16.400000)--(5.430294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,16.373000) rectangle (5.627000,16.427000);
% Field sample grid at (14.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,16.800000)--(5.430294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,16.773000) rectangle (5.627000,16.827000);
% Field sample grid at (14.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,17.200000)--(5.430294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,17.173000) rectangle (5.627000,17.227000);
% Field sample grid at (14.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,17.600000)--(5.430294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,17.573000) rectangle (5.627000,17.627000);
% Field sample grid at (14.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,18.000000)--(5.430294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,17.973000) rectangle (5.627000,18.027000);
% Field sample grid at (14.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,18.400000)--(5.430294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,18.373000) rectangle (5.627000,18.427000);
% Field sample grid at (14.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,18.800000)--(5.430294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,18.773000) rectangle (5.627000,18.827000);
% Field sample grid at (14.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,19.200000)--(5.430294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,19.173000) rectangle (5.627000,19.227000);
% Field sample grid at (14.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,19.600000)--(5.430294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,19.573000) rectangle (5.627000,19.627000);
% Field sample grid at (14.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,20.000000)--(5.430294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,19.973000) rectangle (5.627000,20.027000);
% Field sample grid at (14.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,20.400000)--(5.430294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,20.373000) rectangle (5.627000,20.427000);
% Field sample grid at (14.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,20.800000)--(5.430294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,20.773000) rectangle (5.627000,20.827000);
% Field sample grid at (14.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,21.200000)--(5.430294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,21.173000) rectangle (5.627000,21.227000);
% Field sample grid at (14.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,21.600000)--(5.430294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,21.573000) rectangle (5.627000,21.627000);
% Field sample grid at (14.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,22.000000)--(5.430294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,21.973000) rectangle (5.627000,22.027000);
% Field sample grid at (14.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.600000,22.400000)--(5.430294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.573000,22.373000) rectangle (5.627000,22.427000);
% Field sample grid at (15.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,0.400000)--(5.830294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,0.373000) rectangle (6.027000,0.427000);
% Field sample grid at (15.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,0.800000)--(5.830294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,0.773000) rectangle (6.027000,0.827000);
% Field sample grid at (15.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (6.000000,1.200000)--(6.000000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (5.973000,1.173000) rectangle (6.027000,1.227000);
% Field sample grid at (15.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (6.000000,1.600000)--(6.240000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.973000,1.573000) rectangle (6.027000,1.627000);
% Field sample grid at (15.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,2.000000)--(5.830294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,1.973000) rectangle (6.027000,2.027000);
% Field sample grid at (15.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,3.600000)--(5.830294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,3.573000) rectangle (6.027000,3.627000);
% Field sample grid at (15.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,4.000000)--(5.830294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,3.973000) rectangle (6.027000,4.027000);
% Field sample grid at (15.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,4.400000)--(5.830294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,4.373000) rectangle (6.027000,4.427000);
% Field sample grid at (15.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,4.800000)--(5.830294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,4.773000) rectangle (6.027000,4.827000);
% Field sample grid at (15.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,5.200000)--(5.830294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,5.173000) rectangle (6.027000,5.227000);
% Field sample grid at (15.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,5.600000)--(5.830294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,5.573000) rectangle (6.027000,5.627000);
% Field sample grid at (15.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,6.000000)--(5.830294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,5.973000) rectangle (6.027000,6.027000);
% Field sample grid at (15.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,7.600000)--(5.830294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,7.573000) rectangle (6.027000,7.627000);
% Field sample grid at (15.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,8.000000)--(5.830294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,7.973000) rectangle (6.027000,8.027000);
% Field sample grid at (15.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,8.400000)--(5.830294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,8.373000) rectangle (6.027000,8.427000);
% Field sample grid at (15.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,8.800000)--(5.830294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,8.773000) rectangle (6.027000,8.827000);
% Field sample grid at (15.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,9.200000)--(5.830294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,9.173000) rectangle (6.027000,9.227000);
% Field sample grid at (15.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,10.400000)--(5.830294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,10.373000) rectangle (6.027000,10.427000);
% Field sample grid at (15.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,10.800000)--(5.830294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,10.773000) rectangle (6.027000,10.827000);
% Field sample grid at (15.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,11.200000)--(5.830294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,11.173000) rectangle (6.027000,11.227000);
% Field sample grid at (15.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (6.000000,11.600000)--(6.240000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (5.973000,11.573000) rectangle (6.027000,11.627000);
% Field sample grid at (15.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (6.000000,12.000000)--(6.000000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (5.973000,11.973000) rectangle (6.027000,12.027000);
% Field sample grid at (15.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,12.400000)--(5.830294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,12.373000) rectangle (6.027000,12.427000);
% Field sample grid at (15.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,12.800000)--(5.830294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,12.773000) rectangle (6.027000,12.827000);
% Field sample grid at (15.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,13.200000)--(5.830294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,13.173000) rectangle (6.027000,13.227000);
% Field sample grid at (15.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,13.600000)--(5.830294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,13.573000) rectangle (6.027000,13.627000);
% Field sample grid at (15.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,14.000000)--(5.830294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,13.973000) rectangle (6.027000,14.027000);
% Field sample grid at (15.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,14.400000)--(5.830294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,14.373000) rectangle (6.027000,14.427000);
% Field sample grid at (15.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,14.800000)--(5.830294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,14.773000) rectangle (6.027000,14.827000);
% Field sample grid at (15.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,15.200000)--(5.830294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,15.173000) rectangle (6.027000,15.227000);
% Field sample grid at (15.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,15.600000)--(5.830294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,15.573000) rectangle (6.027000,15.627000);
% Field sample grid at (15.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,16.000000)--(5.830294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,15.973000) rectangle (6.027000,16.027000);
% Field sample grid at (15.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,16.400000)--(5.830294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,16.373000) rectangle (6.027000,16.427000);
% Field sample grid at (15.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,16.800000)--(5.830294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,16.773000) rectangle (6.027000,16.827000);
% Field sample grid at (15.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,17.200000)--(5.830294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,17.173000) rectangle (6.027000,17.227000);
% Field sample grid at (15.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,17.600000)--(5.830294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,17.573000) rectangle (6.027000,17.627000);
% Field sample grid at (15.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,18.000000)--(5.830294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,17.973000) rectangle (6.027000,18.027000);
% Field sample grid at (15.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,18.400000)--(5.830294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,18.373000) rectangle (6.027000,18.427000);
% Field sample grid at (15.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,18.800000)--(5.830294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,18.773000) rectangle (6.027000,18.827000);
% Field sample grid at (15.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,19.200000)--(5.830294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,19.173000) rectangle (6.027000,19.227000);
% Field sample grid at (15.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,19.600000)--(5.830294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,19.573000) rectangle (6.027000,19.627000);
% Field sample grid at (15.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,20.000000)--(5.830294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,19.973000) rectangle (6.027000,20.027000);
% Field sample grid at (15.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,20.400000)--(5.830294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,20.373000) rectangle (6.027000,20.427000);
% Field sample grid at (15.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,20.800000)--(5.830294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,20.773000) rectangle (6.027000,20.827000);
% Field sample grid at (15.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,21.200000)--(5.830294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,21.173000) rectangle (6.027000,21.227000);
% Field sample grid at (15.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,21.600000)--(5.830294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,21.573000) rectangle (6.027000,21.627000);
% Field sample grid at (15.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,22.000000)--(5.830294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,21.973000) rectangle (6.027000,22.027000);
% Field sample grid at (15.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.000000,22.400000)--(5.830294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (5.973000,22.373000) rectangle (6.027000,22.427000);
% Field sample grid at (16.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,0.400000)--(6.230294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,0.373000) rectangle (6.427000,0.427000);
% Field sample grid at (16.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,0.800000)--(6.230294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,0.773000) rectangle (6.427000,0.827000);
% Field sample grid at (16.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (6.400000,1.200000)--(6.400000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (6.373000,1.173000) rectangle (6.427000,1.227000);
% Field sample grid at (16.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (6.400000,1.600000)--(6.640000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (6.373000,1.573000) rectangle (6.427000,1.627000);
% Field sample grid at (16.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,2.000000)--(6.230294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,1.973000) rectangle (6.427000,2.027000);
% Field sample grid at (16.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,3.600000)--(6.230294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,3.573000) rectangle (6.427000,3.627000);
% Field sample grid at (16.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,4.000000)--(6.230294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,3.973000) rectangle (6.427000,4.027000);
% Field sample grid at (16.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,4.400000)--(6.230294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,4.373000) rectangle (6.427000,4.427000);
% Field sample grid at (16.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,4.800000)--(6.230294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,4.773000) rectangle (6.427000,4.827000);
% Field sample grid at (16.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,5.200000)--(6.230294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,5.173000) rectangle (6.427000,5.227000);
% Field sample grid at (16.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,5.600000)--(6.230294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,5.573000) rectangle (6.427000,5.627000);
% Field sample grid at (16.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,6.000000)--(6.230294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,5.973000) rectangle (6.427000,6.027000);
% Field sample grid at (16.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,7.600000)--(6.230294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,7.573000) rectangle (6.427000,7.627000);
% Field sample grid at (16.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,8.000000)--(6.230294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,7.973000) rectangle (6.427000,8.027000);
% Field sample grid at (16.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,8.400000)--(6.230294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,8.373000) rectangle (6.427000,8.427000);
% Field sample grid at (16.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,8.800000)--(6.230294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,8.773000) rectangle (6.427000,8.827000);
% Field sample grid at (16.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,9.200000)--(6.230294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,9.173000) rectangle (6.427000,9.227000);
% Field sample grid at (16.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,10.400000)--(6.230294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,10.373000) rectangle (6.427000,10.427000);
% Field sample grid at (16.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,10.800000)--(6.230294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,10.773000) rectangle (6.427000,10.827000);
% Field sample grid at (16.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,11.200000)--(6.230294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,11.173000) rectangle (6.427000,11.227000);
% Field sample grid at (16.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (6.400000,11.600000)--(6.640000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (6.373000,11.573000) rectangle (6.427000,11.627000);
% Field sample grid at (16.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (6.400000,12.000000)--(6.400000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (6.373000,11.973000) rectangle (6.427000,12.027000);
% Field sample grid at (16.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,12.400000)--(6.230294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,12.373000) rectangle (6.427000,12.427000);
% Field sample grid at (16.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,12.800000)--(6.230294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,12.773000) rectangle (6.427000,12.827000);
% Field sample grid at (16.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,13.200000)--(6.230294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,13.173000) rectangle (6.427000,13.227000);
% Field sample grid at (16.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,13.600000)--(6.230294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,13.573000) rectangle (6.427000,13.627000);
% Field sample grid at (16.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,14.000000)--(6.230294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,13.973000) rectangle (6.427000,14.027000);
% Field sample grid at (16.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,14.400000)--(6.230294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,14.373000) rectangle (6.427000,14.427000);
% Field sample grid at (16.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,14.800000)--(6.230294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,14.773000) rectangle (6.427000,14.827000);
% Field sample grid at (16.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,15.200000)--(6.230294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,15.173000) rectangle (6.427000,15.227000);
% Field sample grid at (16.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,15.600000)--(6.230294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,15.573000) rectangle (6.427000,15.627000);
% Field sample grid at (16.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,16.000000)--(6.230294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,15.973000) rectangle (6.427000,16.027000);
% Field sample grid at (16.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,16.400000)--(6.230294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,16.373000) rectangle (6.427000,16.427000);
% Field sample grid at (16.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,16.800000)--(6.230294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,16.773000) rectangle (6.427000,16.827000);
% Field sample grid at (16.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,17.200000)--(6.230294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,17.173000) rectangle (6.427000,17.227000);
% Field sample grid at (16.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,17.600000)--(6.230294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,17.573000) rectangle (6.427000,17.627000);
% Field sample grid at (16.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,18.000000)--(6.230294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,17.973000) rectangle (6.427000,18.027000);
% Field sample grid at (16.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,18.400000)--(6.230294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,18.373000) rectangle (6.427000,18.427000);
% Field sample grid at (16.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,18.800000)--(6.230294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,18.773000) rectangle (6.427000,18.827000);
% Field sample grid at (16.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,19.200000)--(6.230294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,19.173000) rectangle (6.427000,19.227000);
% Field sample grid at (16.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,19.600000)--(6.230294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,19.573000) rectangle (6.427000,19.627000);
% Field sample grid at (16.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,20.000000)--(6.230294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,19.973000) rectangle (6.427000,20.027000);
% Field sample grid at (16.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,20.400000)--(6.230294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,20.373000) rectangle (6.427000,20.427000);
% Field sample grid at (16.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,20.800000)--(6.230294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,20.773000) rectangle (6.427000,20.827000);
% Field sample grid at (16.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,21.200000)--(6.230294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,21.173000) rectangle (6.427000,21.227000);
% Field sample grid at (16.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,21.600000)--(6.230294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,21.573000) rectangle (6.427000,21.627000);
% Field sample grid at (16.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,22.000000)--(6.230294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,21.973000) rectangle (6.427000,22.027000);
% Field sample grid at (16.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.400000,22.400000)--(6.230294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.373000,22.373000) rectangle (6.427000,22.427000);
% Field sample grid at (17.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,0.400000)--(6.630294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,0.373000) rectangle (6.827000,0.427000);
% Field sample grid at (17.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,0.800000)--(6.630294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,0.773000) rectangle (6.827000,0.827000);
% Field sample grid at (17.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (6.800000,1.200000)--(6.800000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (6.773000,1.173000) rectangle (6.827000,1.227000);
% Field sample grid at (17.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (6.800000,1.600000)--(7.040000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (6.773000,1.573000) rectangle (6.827000,1.627000);
% Field sample grid at (17.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,2.000000)--(6.630294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,1.973000) rectangle (6.827000,2.027000);
% Field sample grid at (17.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,3.600000)--(6.630294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,3.573000) rectangle (6.827000,3.627000);
% Field sample grid at (17.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,4.000000)--(6.630294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,3.973000) rectangle (6.827000,4.027000);
% Field sample grid at (17.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,4.400000)--(6.630294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,4.373000) rectangle (6.827000,4.427000);
% Field sample grid at (17.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,4.800000)--(6.630294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,4.773000) rectangle (6.827000,4.827000);
% Field sample grid at (17.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,5.200000)--(6.630294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,5.173000) rectangle (6.827000,5.227000);
% Field sample grid at (17.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,5.600000)--(6.630294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,5.573000) rectangle (6.827000,5.627000);
% Field sample grid at (17.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,6.000000)--(6.630294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,5.973000) rectangle (6.827000,6.027000);
% Field sample grid at (17.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,7.600000)--(6.630294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,7.573000) rectangle (6.827000,7.627000);
% Field sample grid at (17.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,8.000000)--(6.630294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,7.973000) rectangle (6.827000,8.027000);
% Field sample grid at (17.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,8.400000)--(6.630294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,8.373000) rectangle (6.827000,8.427000);
% Field sample grid at (17.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,8.800000)--(6.630294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,8.773000) rectangle (6.827000,8.827000);
% Field sample grid at (17.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,9.200000)--(6.630294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,9.173000) rectangle (6.827000,9.227000);
% Field sample grid at (17.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,10.400000)--(6.630294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,10.373000) rectangle (6.827000,10.427000);
% Field sample grid at (17.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,10.800000)--(6.630294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,10.773000) rectangle (6.827000,10.827000);
% Field sample grid at (17.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,11.200000)--(6.630294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,11.173000) rectangle (6.827000,11.227000);
% Field sample grid at (17.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (6.800000,11.600000)--(7.040000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (6.773000,11.573000) rectangle (6.827000,11.627000);
% Field sample grid at (17.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (6.800000,12.000000)--(6.800000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (6.773000,11.973000) rectangle (6.827000,12.027000);
% Field sample grid at (17.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,12.400000)--(6.630294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,12.373000) rectangle (6.827000,12.427000);
% Field sample grid at (17.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,12.800000)--(6.630294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,12.773000) rectangle (6.827000,12.827000);
% Field sample grid at (17.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,13.200000)--(6.630294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,13.173000) rectangle (6.827000,13.227000);
% Field sample grid at (17.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,13.600000)--(6.630294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,13.573000) rectangle (6.827000,13.627000);
% Field sample grid at (17.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,14.000000)--(6.630294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,13.973000) rectangle (6.827000,14.027000);
% Field sample grid at (17.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,14.400000)--(6.630294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,14.373000) rectangle (6.827000,14.427000);
% Field sample grid at (17.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,14.800000)--(6.630294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,14.773000) rectangle (6.827000,14.827000);
% Field sample grid at (17.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,15.200000)--(6.630294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,15.173000) rectangle (6.827000,15.227000);
% Field sample grid at (17.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,15.600000)--(6.630294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,15.573000) rectangle (6.827000,15.627000);
% Field sample grid at (17.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,16.000000)--(6.630294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,15.973000) rectangle (6.827000,16.027000);
% Field sample grid at (17.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,16.400000)--(6.630294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,16.373000) rectangle (6.827000,16.427000);
% Field sample grid at (17.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,16.800000)--(6.630294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,16.773000) rectangle (6.827000,16.827000);
% Field sample grid at (17.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,17.200000)--(6.630294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,17.173000) rectangle (6.827000,17.227000);
% Field sample grid at (17.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,17.600000)--(6.630294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,17.573000) rectangle (6.827000,17.627000);
% Field sample grid at (17.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,18.000000)--(6.630294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,17.973000) rectangle (6.827000,18.027000);
% Field sample grid at (17.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,18.400000)--(6.630294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,18.373000) rectangle (6.827000,18.427000);
% Field sample grid at (17.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,18.800000)--(6.630294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,18.773000) rectangle (6.827000,18.827000);
% Field sample grid at (17.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,19.200000)--(6.630294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,19.173000) rectangle (6.827000,19.227000);
% Field sample grid at (17.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,19.600000)--(6.630294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,19.573000) rectangle (6.827000,19.627000);
% Field sample grid at (17.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,20.000000)--(6.630294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,19.973000) rectangle (6.827000,20.027000);
% Field sample grid at (17.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,20.400000)--(6.630294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,20.373000) rectangle (6.827000,20.427000);
% Field sample grid at (17.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,20.800000)--(6.630294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,20.773000) rectangle (6.827000,20.827000);
% Field sample grid at (17.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,21.200000)--(6.630294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,21.173000) rectangle (6.827000,21.227000);
% Field sample grid at (17.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,21.600000)--(6.630294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,21.573000) rectangle (6.827000,21.627000);
% Field sample grid at (17.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,22.000000)--(6.630294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,21.973000) rectangle (6.827000,22.027000);
% Field sample grid at (17.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.800000,22.400000)--(6.630294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (6.773000,22.373000) rectangle (6.827000,22.427000);
% Field sample grid at (18.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,0.400000)--(7.030294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,0.373000) rectangle (7.227000,0.427000);
% Field sample grid at (18.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,0.800000)--(7.030294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,0.773000) rectangle (7.227000,0.827000);
% Field sample grid at (18.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.200000,1.200000)--(7.200000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.173000,1.173000) rectangle (7.227000,1.227000);
% Field sample grid at (18.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.200000,1.600000)--(7.440000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.173000,1.573000) rectangle (7.227000,1.627000);
% Field sample grid at (18.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,2.000000)--(7.030294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,1.973000) rectangle (7.227000,2.027000);
% Field sample grid at (18.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,3.600000)--(7.030294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,3.573000) rectangle (7.227000,3.627000);
% Field sample grid at (18.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,4.000000)--(7.030294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,3.973000) rectangle (7.227000,4.027000);
% Field sample grid at (18.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,4.400000)--(7.030294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,4.373000) rectangle (7.227000,4.427000);
% Field sample grid at (18.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,4.800000)--(7.030294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,4.773000) rectangle (7.227000,4.827000);
% Field sample grid at (18.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,5.200000)--(7.030294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,5.173000) rectangle (7.227000,5.227000);
% Field sample grid at (18.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,5.600000)--(7.030294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,5.573000) rectangle (7.227000,5.627000);
% Field sample grid at (18.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,6.000000)--(7.030294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,5.973000) rectangle (7.227000,6.027000);
% Field sample grid at (18.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,7.600000)--(7.030294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,7.573000) rectangle (7.227000,7.627000);
% Field sample grid at (18.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,8.000000)--(7.030294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,7.973000) rectangle (7.227000,8.027000);
% Field sample grid at (18.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,8.400000)--(7.030294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,8.373000) rectangle (7.227000,8.427000);
% Field sample grid at (18.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,8.800000)--(7.030294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,8.773000) rectangle (7.227000,8.827000);
% Field sample grid at (18.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,9.200000)--(7.030294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,9.173000) rectangle (7.227000,9.227000);
% Field sample grid at (18.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,10.400000)--(7.030294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,10.373000) rectangle (7.227000,10.427000);
% Field sample grid at (18.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,10.800000)--(7.030294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,10.773000) rectangle (7.227000,10.827000);
% Field sample grid at (18.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,11.200000)--(7.030294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,11.173000) rectangle (7.227000,11.227000);
% Field sample grid at (18.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.200000,11.600000)--(7.440000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.173000,11.573000) rectangle (7.227000,11.627000);
% Field sample grid at (18.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.200000,12.000000)--(7.200000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.173000,11.973000) rectangle (7.227000,12.027000);
% Field sample grid at (18.000000000,31.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.200000,12.400000)--(7.200000,12.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.173000,12.373000) rectangle (7.227000,12.427000);
% Field sample grid at (18.000000000,32.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.200000,12.800000)--(7.200000,13.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.173000,12.773000) rectangle (7.227000,12.827000);
% Field sample grid at (18.000000000,33.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.200000,13.200000)--(7.200000,13.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.173000,13.173000) rectangle (7.227000,13.227000);
% Field sample grid at (18.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,13.600000)--(7.030294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,13.573000) rectangle (7.227000,13.627000);
% Field sample grid at (18.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,14.000000)--(7.030294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,13.973000) rectangle (7.227000,14.027000);
% Field sample grid at (18.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,14.400000)--(7.030294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,14.373000) rectangle (7.227000,14.427000);
% Field sample grid at (18.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,14.800000)--(7.030294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,14.773000) rectangle (7.227000,14.827000);
% Field sample grid at (18.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,15.200000)--(7.030294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,15.173000) rectangle (7.227000,15.227000);
% Field sample grid at (18.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,15.600000)--(7.030294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,15.573000) rectangle (7.227000,15.627000);
% Field sample grid at (18.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,16.000000)--(7.030294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,15.973000) rectangle (7.227000,16.027000);
% Field sample grid at (18.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,16.400000)--(7.030294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,16.373000) rectangle (7.227000,16.427000);
% Field sample grid at (18.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,16.800000)--(7.030294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,16.773000) rectangle (7.227000,16.827000);
% Field sample grid at (18.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,17.200000)--(7.030294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,17.173000) rectangle (7.227000,17.227000);
% Field sample grid at (18.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,17.600000)--(7.030294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,17.573000) rectangle (7.227000,17.627000);
% Field sample grid at (18.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,18.000000)--(7.030294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,17.973000) rectangle (7.227000,18.027000);
% Field sample grid at (18.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,18.400000)--(7.030294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,18.373000) rectangle (7.227000,18.427000);
% Field sample grid at (18.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,18.800000)--(7.030294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,18.773000) rectangle (7.227000,18.827000);
% Field sample grid at (18.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,19.200000)--(7.030294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,19.173000) rectangle (7.227000,19.227000);
% Field sample grid at (18.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,19.600000)--(7.030294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,19.573000) rectangle (7.227000,19.627000);
% Field sample grid at (18.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,20.000000)--(7.030294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,19.973000) rectangle (7.227000,20.027000);
% Field sample grid at (18.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,20.400000)--(7.030294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,20.373000) rectangle (7.227000,20.427000);
% Field sample grid at (18.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,20.800000)--(7.030294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,20.773000) rectangle (7.227000,20.827000);
% Field sample grid at (18.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,21.200000)--(7.030294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,21.173000) rectangle (7.227000,21.227000);
% Field sample grid at (18.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,21.600000)--(7.030294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,21.573000) rectangle (7.227000,21.627000);
% Field sample grid at (18.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,22.000000)--(7.030294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,21.973000) rectangle (7.227000,22.027000);
% Field sample grid at (18.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.200000,22.400000)--(7.030294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.173000,22.373000) rectangle (7.227000,22.427000);
% Field sample grid at (19.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,0.400000)--(7.430294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,0.373000) rectangle (7.627000,0.427000);
% Field sample grid at (19.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,0.800000)--(7.430294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,0.773000) rectangle (7.627000,0.827000);
% Field sample grid at (19.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.600000,1.200000)--(7.600000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.573000,1.173000) rectangle (7.627000,1.227000);
% Field sample grid at (19.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.600000,1.600000)--(7.840000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.573000,1.573000) rectangle (7.627000,1.627000);
% Field sample grid at (19.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,2.000000)--(7.430294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,1.973000) rectangle (7.627000,2.027000);
% Field sample grid at (19.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,3.600000)--(7.430294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,3.573000) rectangle (7.627000,3.627000);
% Field sample grid at (19.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,4.000000)--(7.430294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,3.973000) rectangle (7.627000,4.027000);
% Field sample grid at (19.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,4.400000)--(7.430294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,4.373000) rectangle (7.627000,4.427000);
% Field sample grid at (19.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,4.800000)--(7.430294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,4.773000) rectangle (7.627000,4.827000);
% Field sample grid at (19.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,5.200000)--(7.430294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,5.173000) rectangle (7.627000,5.227000);
% Field sample grid at (19.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,5.600000)--(7.430294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,5.573000) rectangle (7.627000,5.627000);
% Field sample grid at (19.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,6.000000)--(7.430294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,5.973000) rectangle (7.627000,6.027000);
% Field sample grid at (19.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,7.600000)--(7.430294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,7.573000) rectangle (7.627000,7.627000);
% Field sample grid at (19.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,8.000000)--(7.430294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,7.973000) rectangle (7.627000,8.027000);
% Field sample grid at (19.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,8.400000)--(7.430294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,8.373000) rectangle (7.627000,8.427000);
% Field sample grid at (19.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,8.800000)--(7.430294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,8.773000) rectangle (7.627000,8.827000);
% Field sample grid at (19.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,9.200000)--(7.430294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,9.173000) rectangle (7.627000,9.227000);
% Field sample grid at (19.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,10.400000)--(7.430294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,10.373000) rectangle (7.627000,10.427000);
% Field sample grid at (19.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,10.800000)--(7.430294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,10.773000) rectangle (7.627000,10.827000);
% Field sample grid at (19.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,11.200000)--(7.430294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,11.173000) rectangle (7.627000,11.227000);
% Field sample grid at (19.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.600000,11.600000)--(7.840000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.573000,11.573000) rectangle (7.627000,11.627000);
% Field sample grid at (19.000000000,30.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.600000,12.000000)--(7.840000,12.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.573000,11.973000) rectangle (7.627000,12.027000);
% Field sample grid at (19.000000000,31.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.600000,12.400000)--(7.840000,12.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.573000,12.373000) rectangle (7.627000,12.427000);
% Field sample grid at (19.000000000,32.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.600000,12.800000)--(7.840000,12.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.573000,12.773000) rectangle (7.627000,12.827000);
% Field sample grid at (19.000000000,33.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.600000,13.200000)--(7.600000,13.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.573000,13.173000) rectangle (7.627000,13.227000);
% Field sample grid at (19.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,13.600000)--(7.430294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,13.573000) rectangle (7.627000,13.627000);
% Field sample grid at (19.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,14.000000)--(7.430294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,13.973000) rectangle (7.627000,14.027000);
% Field sample grid at (19.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,14.400000)--(7.430294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,14.373000) rectangle (7.627000,14.427000);
% Field sample grid at (19.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,14.800000)--(7.430294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,14.773000) rectangle (7.627000,14.827000);
% Field sample grid at (19.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,15.200000)--(7.430294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,15.173000) rectangle (7.627000,15.227000);
% Field sample grid at (19.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,15.600000)--(7.430294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,15.573000) rectangle (7.627000,15.627000);
% Field sample grid at (19.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,16.000000)--(7.430294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,15.973000) rectangle (7.627000,16.027000);
% Field sample grid at (19.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,16.400000)--(7.430294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,16.373000) rectangle (7.627000,16.427000);
% Field sample grid at (19.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,16.800000)--(7.430294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,16.773000) rectangle (7.627000,16.827000);
% Field sample grid at (19.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,17.200000)--(7.430294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,17.173000) rectangle (7.627000,17.227000);
% Field sample grid at (19.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,17.600000)--(7.430294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,17.573000) rectangle (7.627000,17.627000);
% Field sample grid at (19.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,18.000000)--(7.430294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,17.973000) rectangle (7.627000,18.027000);
% Field sample grid at (19.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,18.400000)--(7.430294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,18.373000) rectangle (7.627000,18.427000);
% Field sample grid at (19.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,18.800000)--(7.430294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,18.773000) rectangle (7.627000,18.827000);
% Field sample grid at (19.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,19.200000)--(7.430294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,19.173000) rectangle (7.627000,19.227000);
% Field sample grid at (19.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,19.600000)--(7.430294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,19.573000) rectangle (7.627000,19.627000);
% Field sample grid at (19.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,20.000000)--(7.430294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,19.973000) rectangle (7.627000,20.027000);
% Field sample grid at (19.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,20.400000)--(7.430294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,20.373000) rectangle (7.627000,20.427000);
% Field sample grid at (19.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,20.800000)--(7.430294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,20.773000) rectangle (7.627000,20.827000);
% Field sample grid at (19.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,21.200000)--(7.430294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,21.173000) rectangle (7.627000,21.227000);
% Field sample grid at (19.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,21.600000)--(7.430294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,21.573000) rectangle (7.627000,21.627000);
% Field sample grid at (19.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,22.000000)--(7.430294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,21.973000) rectangle (7.627000,22.027000);
% Field sample grid at (19.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.600000,22.400000)--(7.430294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.573000,22.373000) rectangle (7.627000,22.427000);
% Field sample grid at (20.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,0.400000)--(7.830294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,0.373000) rectangle (8.027000,0.427000);
% Field sample grid at (20.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,0.800000)--(7.830294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,0.773000) rectangle (8.027000,0.827000);
% Field sample grid at (20.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.000000,1.200000)--(8.000000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.973000,1.173000) rectangle (8.027000,1.227000);
% Field sample grid at (20.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.000000,1.600000)--(8.240000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.973000,1.573000) rectangle (8.027000,1.627000);
% Field sample grid at (20.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,2.000000)--(7.830294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,1.973000) rectangle (8.027000,2.027000);
% Field sample grid at (20.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,2.400000)--(7.830294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,2.373000) rectangle (8.027000,2.427000);
% Field sample grid at (20.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,3.600000)--(7.830294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,3.573000) rectangle (8.027000,3.627000);
% Field sample grid at (20.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,4.000000)--(7.830294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,3.973000) rectangle (8.027000,4.027000);
% Field sample grid at (20.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,4.400000)--(7.830294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,4.373000) rectangle (8.027000,4.427000);
% Field sample grid at (20.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,4.800000)--(7.830294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,4.773000) rectangle (8.027000,4.827000);
% Field sample grid at (20.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,5.200000)--(7.830294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,5.173000) rectangle (8.027000,5.227000);
% Field sample grid at (20.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,5.600000)--(7.830294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,5.573000) rectangle (8.027000,5.627000);
% Field sample grid at (20.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,6.000000)--(7.830294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,5.973000) rectangle (8.027000,6.027000);
% Field sample grid at (20.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,7.600000)--(7.830294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,7.573000) rectangle (8.027000,7.627000);
% Field sample grid at (20.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,8.000000)--(7.830294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,7.973000) rectangle (8.027000,8.027000);
% Field sample grid at (20.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,8.400000)--(7.830294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,8.373000) rectangle (8.027000,8.427000);
% Field sample grid at (20.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,8.800000)--(7.830294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,8.773000) rectangle (8.027000,8.827000);
% Field sample grid at (20.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,9.200000)--(7.830294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,9.173000) rectangle (8.027000,9.227000);
% Field sample grid at (20.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,10.400000)--(7.830294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,10.373000) rectangle (8.027000,10.427000);
% Field sample grid at (20.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,10.800000)--(7.830294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,10.773000) rectangle (8.027000,10.827000);
% Field sample grid at (20.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,11.200000)--(7.830294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,11.173000) rectangle (8.027000,11.227000);
% Field sample grid at (20.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,11.600000)--(7.830294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,11.573000) rectangle (8.027000,11.627000);
% Field sample grid at (20.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,12.000000)--(7.830294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,11.973000) rectangle (8.027000,12.027000);
% Field sample grid at (20.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,12.400000)--(7.830294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,12.373000) rectangle (8.027000,12.427000);
% Field sample grid at (20.000000000,32.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.000000,12.800000)--(8.240000,12.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (7.973000,12.773000) rectangle (8.027000,12.827000);
% Field sample grid at (20.000000000,33.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.000000,13.200000)--(8.000000,13.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (7.973000,13.173000) rectangle (8.027000,13.227000);
% Field sample grid at (20.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,13.600000)--(7.830294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,13.573000) rectangle (8.027000,13.627000);
% Field sample grid at (20.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,14.000000)--(7.830294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,13.973000) rectangle (8.027000,14.027000);
% Field sample grid at (20.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,14.400000)--(7.830294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,14.373000) rectangle (8.027000,14.427000);
% Field sample grid at (20.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,14.800000)--(7.830294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,14.773000) rectangle (8.027000,14.827000);
% Field sample grid at (20.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,15.200000)--(7.830294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,15.173000) rectangle (8.027000,15.227000);
% Field sample grid at (20.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,15.600000)--(7.830294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,15.573000) rectangle (8.027000,15.627000);
% Field sample grid at (20.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,16.000000)--(7.830294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,15.973000) rectangle (8.027000,16.027000);
% Field sample grid at (20.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,16.400000)--(7.830294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,16.373000) rectangle (8.027000,16.427000);
% Field sample grid at (20.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,16.800000)--(7.830294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,16.773000) rectangle (8.027000,16.827000);
% Field sample grid at (20.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,17.200000)--(7.830294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,17.173000) rectangle (8.027000,17.227000);
% Field sample grid at (20.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,17.600000)--(7.830294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,17.573000) rectangle (8.027000,17.627000);
% Field sample grid at (20.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,18.000000)--(7.830294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,17.973000) rectangle (8.027000,18.027000);
% Field sample grid at (20.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,18.400000)--(7.830294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,18.373000) rectangle (8.027000,18.427000);
% Field sample grid at (20.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,18.800000)--(7.830294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,18.773000) rectangle (8.027000,18.827000);
% Field sample grid at (20.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,19.200000)--(7.830294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,19.173000) rectangle (8.027000,19.227000);
% Field sample grid at (20.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,19.600000)--(7.830294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,19.573000) rectangle (8.027000,19.627000);
% Field sample grid at (20.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,20.000000)--(7.830294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,19.973000) rectangle (8.027000,20.027000);
% Field sample grid at (20.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,20.400000)--(7.830294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,20.373000) rectangle (8.027000,20.427000);
% Field sample grid at (20.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,20.800000)--(7.830294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,20.773000) rectangle (8.027000,20.827000);
% Field sample grid at (20.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,21.200000)--(7.830294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,21.173000) rectangle (8.027000,21.227000);
% Field sample grid at (20.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,21.600000)--(7.830294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,21.573000) rectangle (8.027000,21.627000);
% Field sample grid at (20.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,22.000000)--(7.830294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,21.973000) rectangle (8.027000,22.027000);
% Field sample grid at (20.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.000000,22.400000)--(7.830294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (7.973000,22.373000) rectangle (8.027000,22.427000);
% Field sample grid at (21.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,0.400000)--(8.230294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,0.373000) rectangle (8.427000,0.427000);
% Field sample grid at (21.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,0.800000)--(8.230294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,0.773000) rectangle (8.427000,0.827000);
% Field sample grid at (21.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,1.200000)--(8.400000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,1.173000) rectangle (8.427000,1.227000);
% Field sample grid at (21.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.400000,1.600000)--(8.640000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.373000,1.573000) rectangle (8.427000,1.627000);
% Field sample grid at (21.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,2.000000)--(8.230294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,1.973000) rectangle (8.427000,2.027000);
% Field sample grid at (21.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,2.400000)--(8.230294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,2.373000) rectangle (8.427000,2.427000);
% Field sample grid at (21.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,2.800000)--(8.230294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,2.773000) rectangle (8.427000,2.827000);
% Field sample grid at (21.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,3.200000)--(8.230294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,3.173000) rectangle (8.427000,3.227000);
% Field sample grid at (21.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,3.600000)--(8.230294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,3.573000) rectangle (8.427000,3.627000);
% Field sample grid at (21.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,4.000000)--(8.230294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,3.973000) rectangle (8.427000,4.027000);
% Field sample grid at (21.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,4.400000)--(8.230294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,4.373000) rectangle (8.427000,4.427000);
% Field sample grid at (21.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,4.800000)--(8.230294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,4.773000) rectangle (8.427000,4.827000);
% Field sample grid at (21.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,5.200000)--(8.230294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,5.173000) rectangle (8.427000,5.227000);
% Field sample grid at (21.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,5.600000)--(8.230294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,5.573000) rectangle (8.427000,5.627000);
% Field sample grid at (21.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,6.000000)--(8.230294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,5.973000) rectangle (8.427000,6.027000);
% Field sample grid at (21.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,7.600000)--(8.230294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,7.573000) rectangle (8.427000,7.627000);
% Field sample grid at (21.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,8.000000)--(8.230294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,7.973000) rectangle (8.427000,8.027000);
% Field sample grid at (21.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,8.400000)--(8.400000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,8.373000) rectangle (8.427000,8.427000);
% Field sample grid at (21.000000000,22.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,8.800000)--(8.400000,9.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,8.773000) rectangle (8.427000,8.827000);
% Field sample grid at (21.000000000,23.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,9.200000)--(8.400000,9.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,9.173000) rectangle (8.427000,9.227000);
% Field sample grid at (21.000000000,24.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,9.600000)--(8.400000,9.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,9.573000) rectangle (8.427000,9.627000);
% Field sample grid at (21.000000000,25.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,10.000000)--(8.400000,10.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,9.973000) rectangle (8.427000,10.027000);
% Field sample grid at (21.000000000,26.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,10.400000)--(8.400000,10.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,10.373000) rectangle (8.427000,10.427000);
% Field sample grid at (21.000000000,27.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,10.800000)--(8.400000,11.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,10.773000) rectangle (8.427000,10.827000);
% Field sample grid at (21.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,11.200000)--(8.230294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,11.173000) rectangle (8.427000,11.227000);
% Field sample grid at (21.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,11.600000)--(8.230294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,11.573000) rectangle (8.427000,11.627000);
% Field sample grid at (21.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,12.400000)--(8.230294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,12.373000) rectangle (8.427000,12.427000);
% Field sample grid at (21.000000000,32.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.400000,12.800000)--(8.640000,12.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.373000,12.773000) rectangle (8.427000,12.827000);
% Field sample grid at (21.000000000,33.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,13.200000)--(8.400000,13.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,13.173000) rectangle (8.427000,13.227000);
% Field sample grid at (21.000000000,34.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,13.600000)--(8.400000,13.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,13.573000) rectangle (8.427000,13.627000);
% Field sample grid at (21.000000000,35.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,14.000000)--(8.400000,14.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,13.973000) rectangle (8.427000,14.027000);
% Field sample grid at (21.000000000,36.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,14.400000)--(8.400000,14.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,14.373000) rectangle (8.427000,14.427000);
% Field sample grid at (21.000000000,37.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,14.800000)--(8.400000,15.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,14.773000) rectangle (8.427000,14.827000);
% Field sample grid at (21.000000000,38.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,15.200000)--(8.400000,15.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,15.173000) rectangle (8.427000,15.227000);
% Field sample grid at (21.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.400000,15.600000)--(8.400000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.373000,15.573000) rectangle (8.427000,15.627000);
% Field sample grid at (21.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,16.000000)--(8.230294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,15.973000) rectangle (8.427000,16.027000);
% Field sample grid at (21.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,16.400000)--(8.230294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,16.373000) rectangle (8.427000,16.427000);
% Field sample grid at (21.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,16.800000)--(8.230294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,16.773000) rectangle (8.427000,16.827000);
% Field sample grid at (21.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,17.200000)--(8.230294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,17.173000) rectangle (8.427000,17.227000);
% Field sample grid at (21.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,17.600000)--(8.230294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,17.573000) rectangle (8.427000,17.627000);
% Field sample grid at (21.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,18.000000)--(8.230294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,17.973000) rectangle (8.427000,18.027000);
% Field sample grid at (21.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,18.400000)--(8.230294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,18.373000) rectangle (8.427000,18.427000);
% Field sample grid at (21.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,18.800000)--(8.230294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,18.773000) rectangle (8.427000,18.827000);
% Field sample grid at (21.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,19.200000)--(8.230294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,19.173000) rectangle (8.427000,19.227000);
% Field sample grid at (21.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,19.600000)--(8.230294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,19.573000) rectangle (8.427000,19.627000);
% Field sample grid at (21.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,20.000000)--(8.230294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,19.973000) rectangle (8.427000,20.027000);
% Field sample grid at (21.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,20.400000)--(8.230294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,20.373000) rectangle (8.427000,20.427000);
% Field sample grid at (21.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,20.800000)--(8.230294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,20.773000) rectangle (8.427000,20.827000);
% Field sample grid at (21.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,21.200000)--(8.230294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,21.173000) rectangle (8.427000,21.227000);
% Field sample grid at (21.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,21.600000)--(8.230294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,21.573000) rectangle (8.427000,21.627000);
% Field sample grid at (21.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,22.000000)--(8.230294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,21.973000) rectangle (8.427000,22.027000);
% Field sample grid at (21.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.400000,22.400000)--(8.230294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.373000,22.373000) rectangle (8.427000,22.427000);
% Field sample grid at (22.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,0.400000)--(8.630294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,0.373000) rectangle (8.827000,0.427000);
% Field sample grid at (22.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,0.800000)--(8.630294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,0.773000) rectangle (8.827000,0.827000);
% Field sample grid at (22.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.800000,1.200000)--(8.800000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.773000,1.173000) rectangle (8.827000,1.227000);
% Field sample grid at (22.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,1.600000)--(9.040000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,1.573000) rectangle (8.827000,1.627000);
% Field sample grid at (22.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,2.000000)--(8.630294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,1.973000) rectangle (8.827000,2.027000);
% Field sample grid at (22.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,2.400000)--(8.630294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,2.373000) rectangle (8.827000,2.427000);
% Field sample grid at (22.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,2.800000)--(8.630294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,2.773000) rectangle (8.827000,2.827000);
% Field sample grid at (22.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,3.200000)--(8.630294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,3.173000) rectangle (8.827000,3.227000);
% Field sample grid at (22.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,3.600000)--(8.630294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,3.573000) rectangle (8.827000,3.627000);
% Field sample grid at (22.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,4.000000)--(8.630294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,3.973000) rectangle (8.827000,4.027000);
% Field sample grid at (22.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,4.400000)--(8.630294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,4.373000) rectangle (8.827000,4.427000);
% Field sample grid at (22.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,4.800000)--(8.630294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,4.773000) rectangle (8.827000,4.827000);
% Field sample grid at (22.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,5.200000)--(8.630294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,5.173000) rectangle (8.827000,5.227000);
% Field sample grid at (22.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,5.600000)--(8.630294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,5.573000) rectangle (8.827000,5.627000);
% Field sample grid at (22.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,6.000000)--(8.630294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,5.973000) rectangle (8.827000,6.027000);
% Field sample grid at (22.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,6.400000)--(8.630294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,6.373000) rectangle (8.827000,6.427000);
% Field sample grid at (22.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,6.800000)--(8.630294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,6.773000) rectangle (8.827000,6.827000);
% Field sample grid at (22.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,7.200000)--(8.630294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,7.173000) rectangle (8.827000,7.227000);
% Field sample grid at (22.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,7.600000)--(8.630294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,7.573000) rectangle (8.827000,7.627000);
% Field sample grid at (22.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,8.000000)--(8.630294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,7.973000) rectangle (8.827000,8.027000);
% Field sample grid at (22.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.800000,8.400000)--(8.800000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.773000,8.373000) rectangle (8.827000,8.427000);
% Field sample grid at (22.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,8.800000)--(9.040000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,8.773000) rectangle (8.827000,8.827000);
% Field sample grid at (22.000000000,23.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,9.200000)--(9.040000,9.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,9.173000) rectangle (8.827000,9.227000);
% Field sample grid at (22.000000000,24.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,9.600000)--(9.040000,9.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,9.573000) rectangle (8.827000,9.627000);
% Field sample grid at (22.000000000,25.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,10.000000)--(9.040000,10.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,9.973000) rectangle (8.827000,10.027000);
% Field sample grid at (22.000000000,26.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,10.400000)--(9.040000,10.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,10.373000) rectangle (8.827000,10.427000);
% Field sample grid at (22.000000000,27.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.800000,10.800000)--(8.800000,11.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.773000,10.773000) rectangle (8.827000,10.827000);
% Field sample grid at (22.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,11.200000)--(8.630294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,11.173000) rectangle (8.827000,11.227000);
% Field sample grid at (22.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,11.600000)--(8.630294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,11.573000) rectangle (8.827000,11.627000);
% Field sample grid at (22.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,12.000000)--(8.630294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,11.973000) rectangle (8.827000,12.027000);
% Field sample grid at (22.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,12.400000)--(8.630294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,12.373000) rectangle (8.827000,12.427000);
% Field sample grid at (22.000000000,32.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,12.800000)--(9.040000,12.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,12.773000) rectangle (8.827000,12.827000);
% Field sample grid at (22.000000000,33.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,13.200000)--(9.040000,13.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,13.173000) rectangle (8.827000,13.227000);
% Field sample grid at (22.000000000,34.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,13.600000)--(9.040000,13.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,13.573000) rectangle (8.827000,13.627000);
% Field sample grid at (22.000000000,35.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,14.000000)--(9.040000,14.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,13.973000) rectangle (8.827000,14.027000);
% Field sample grid at (22.000000000,36.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,14.400000)--(9.040000,14.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,14.373000) rectangle (8.827000,14.427000);
% Field sample grid at (22.000000000,37.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,14.800000)--(9.040000,14.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,14.773000) rectangle (8.827000,14.827000);
% Field sample grid at (22.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.800000,15.200000)--(9.040000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (8.773000,15.173000) rectangle (8.827000,15.227000);
% Field sample grid at (22.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.800000,15.600000)--(8.800000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (8.773000,15.573000) rectangle (8.827000,15.627000);
% Field sample grid at (22.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,16.000000)--(8.630294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,15.973000) rectangle (8.827000,16.027000);
% Field sample grid at (22.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,16.400000)--(8.630294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,16.373000) rectangle (8.827000,16.427000);
% Field sample grid at (22.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,16.800000)--(8.630294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,16.773000) rectangle (8.827000,16.827000);
% Field sample grid at (22.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,17.200000)--(8.630294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,17.173000) rectangle (8.827000,17.227000);
% Field sample grid at (22.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,17.600000)--(8.630294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,17.573000) rectangle (8.827000,17.627000);
% Field sample grid at (22.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,18.000000)--(8.630294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,17.973000) rectangle (8.827000,18.027000);
% Field sample grid at (22.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,18.400000)--(8.630294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,18.373000) rectangle (8.827000,18.427000);
% Field sample grid at (22.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,18.800000)--(8.630294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,18.773000) rectangle (8.827000,18.827000);
% Field sample grid at (22.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,19.200000)--(8.630294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,19.173000) rectangle (8.827000,19.227000);
% Field sample grid at (22.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,19.600000)--(8.630294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,19.573000) rectangle (8.827000,19.627000);
% Field sample grid at (22.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,20.000000)--(8.630294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,19.973000) rectangle (8.827000,20.027000);
% Field sample grid at (22.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,20.400000)--(8.630294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,20.373000) rectangle (8.827000,20.427000);
% Field sample grid at (22.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,20.800000)--(8.630294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,20.773000) rectangle (8.827000,20.827000);
% Field sample grid at (22.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,21.200000)--(8.630294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,21.173000) rectangle (8.827000,21.227000);
% Field sample grid at (22.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,21.600000)--(8.630294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,21.573000) rectangle (8.827000,21.627000);
% Field sample grid at (22.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,22.000000)--(8.630294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,21.973000) rectangle (8.827000,22.027000);
% Field sample grid at (22.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.800000,22.400000)--(8.630294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (8.773000,22.373000) rectangle (8.827000,22.427000);
% Field sample grid at (23.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,0.400000)--(9.030294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,0.373000) rectangle (9.227000,0.427000);
% Field sample grid at (23.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,0.800000)--(9.030294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,0.773000) rectangle (9.227000,0.827000);
% Field sample grid at (23.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.200000,1.200000)--(9.200000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.173000,1.173000) rectangle (9.227000,1.227000);
% Field sample grid at (23.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.200000,1.600000)--(9.440000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.173000,1.573000) rectangle (9.227000,1.627000);
% Field sample grid at (23.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,2.000000)--(9.030294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,1.973000) rectangle (9.227000,2.027000);
% Field sample grid at (23.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,2.400000)--(9.030294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,2.373000) rectangle (9.227000,2.427000);
% Field sample grid at (23.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,2.800000)--(9.030294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,2.773000) rectangle (9.227000,2.827000);
% Field sample grid at (23.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,3.200000)--(9.030294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,3.173000) rectangle (9.227000,3.227000);
% Field sample grid at (23.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,3.600000)--(9.030294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,3.573000) rectangle (9.227000,3.627000);
% Field sample grid at (23.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,4.000000)--(9.030294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,3.973000) rectangle (9.227000,4.027000);
% Field sample grid at (23.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,4.400000)--(9.030294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,4.373000) rectangle (9.227000,4.427000);
% Field sample grid at (23.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,4.800000)--(9.030294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,4.773000) rectangle (9.227000,4.827000);
% Field sample grid at (23.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,5.200000)--(9.030294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,5.173000) rectangle (9.227000,5.227000);
% Field sample grid at (23.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,5.600000)--(9.030294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,5.573000) rectangle (9.227000,5.627000);
% Field sample grid at (23.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,6.000000)--(9.030294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,5.973000) rectangle (9.227000,6.027000);
% Field sample grid at (23.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,6.400000)--(9.030294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,6.373000) rectangle (9.227000,6.427000);
% Field sample grid at (23.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,6.800000)--(9.030294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,6.773000) rectangle (9.227000,6.827000);
% Field sample grid at (23.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,7.200000)--(9.030294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,7.173000) rectangle (9.227000,7.227000);
% Field sample grid at (23.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,7.600000)--(9.030294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,7.573000) rectangle (9.227000,7.627000);
% Field sample grid at (23.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,8.000000)--(9.030294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,7.973000) rectangle (9.227000,8.027000);
% Field sample grid at (23.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.200000,8.400000)--(9.200000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.173000,8.373000) rectangle (9.227000,8.427000);
% Field sample grid at (23.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.200000,8.800000)--(9.440000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.173000,8.773000) rectangle (9.227000,8.827000);
% Field sample grid at (23.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,9.200000)--(9.030294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,9.173000) rectangle (9.227000,9.227000);
% Field sample grid at (23.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,9.600000)--(9.030294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,9.573000) rectangle (9.227000,9.627000);
% Field sample grid at (23.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,10.000000)--(9.030294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,9.973000) rectangle (9.227000,10.027000);
% Field sample grid at (23.000000000,26.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.200000,10.400000)--(9.440000,10.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.173000,10.373000) rectangle (9.227000,10.427000);
% Field sample grid at (23.000000000,27.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.200000,10.800000)--(9.200000,11.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.173000,10.773000) rectangle (9.227000,10.827000);
% Field sample grid at (23.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,11.200000)--(9.030294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,11.173000) rectangle (9.227000,11.227000);
% Field sample grid at (23.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,11.600000)--(9.030294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,11.573000) rectangle (9.227000,11.627000);
% Field sample grid at (23.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,12.000000)--(9.030294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,11.973000) rectangle (9.227000,12.027000);
% Field sample grid at (23.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,12.400000)--(9.030294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,12.373000) rectangle (9.227000,12.427000);
% Field sample grid at (23.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,12.800000)--(9.030294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,12.773000) rectangle (9.227000,12.827000);
% Field sample grid at (23.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,13.200000)--(9.030294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,13.173000) rectangle (9.227000,13.227000);
% Field sample grid at (23.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,13.600000)--(9.030294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,13.573000) rectangle (9.227000,13.627000);
% Field sample grid at (23.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,14.000000)--(9.030294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,13.973000) rectangle (9.227000,14.027000);
% Field sample grid at (23.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,14.400000)--(9.030294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,14.373000) rectangle (9.227000,14.427000);
% Field sample grid at (23.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,14.800000)--(9.030294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,14.773000) rectangle (9.227000,14.827000);
% Field sample grid at (23.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.200000,15.200000)--(9.440000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.173000,15.173000) rectangle (9.227000,15.227000);
% Field sample grid at (23.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.200000,15.600000)--(9.200000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.173000,15.573000) rectangle (9.227000,15.627000);
% Field sample grid at (23.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,16.000000)--(9.030294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,15.973000) rectangle (9.227000,16.027000);
% Field sample grid at (23.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,16.400000)--(9.030294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,16.373000) rectangle (9.227000,16.427000);
% Field sample grid at (23.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,16.800000)--(9.030294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,16.773000) rectangle (9.227000,16.827000);
% Field sample grid at (23.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,17.200000)--(9.030294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,17.173000) rectangle (9.227000,17.227000);
% Field sample grid at (23.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,17.600000)--(9.030294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,17.573000) rectangle (9.227000,17.627000);
% Field sample grid at (23.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,18.000000)--(9.030294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,17.973000) rectangle (9.227000,18.027000);
% Field sample grid at (23.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,18.400000)--(9.030294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,18.373000) rectangle (9.227000,18.427000);
% Field sample grid at (23.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,18.800000)--(9.030294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,18.773000) rectangle (9.227000,18.827000);
% Field sample grid at (23.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,19.200000)--(9.030294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,19.173000) rectangle (9.227000,19.227000);
% Field sample grid at (23.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,19.600000)--(9.030294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,19.573000) rectangle (9.227000,19.627000);
% Field sample grid at (23.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,20.000000)--(9.030294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,19.973000) rectangle (9.227000,20.027000);
% Field sample grid at (23.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,20.400000)--(9.030294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,20.373000) rectangle (9.227000,20.427000);
% Field sample grid at (23.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,20.800000)--(9.030294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,20.773000) rectangle (9.227000,20.827000);
% Field sample grid at (23.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,21.200000)--(9.030294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,21.173000) rectangle (9.227000,21.227000);
% Field sample grid at (23.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,21.600000)--(9.030294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,21.573000) rectangle (9.227000,21.627000);
% Field sample grid at (23.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,22.000000)--(9.030294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,21.973000) rectangle (9.227000,22.027000);
% Field sample grid at (23.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.200000,22.400000)--(9.030294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.173000,22.373000) rectangle (9.227000,22.427000);
% Field sample grid at (24.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,0.400000)--(9.430294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,0.373000) rectangle (9.627000,0.427000);
% Field sample grid at (24.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,0.800000)--(9.430294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,0.773000) rectangle (9.627000,0.827000);
% Field sample grid at (24.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.600000,1.200000)--(9.600000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.573000,1.173000) rectangle (9.627000,1.227000);
% Field sample grid at (24.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.600000,1.600000)--(9.840000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.573000,1.573000) rectangle (9.627000,1.627000);
% Field sample grid at (24.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,2.000000)--(9.430294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,1.973000) rectangle (9.627000,2.027000);
% Field sample grid at (24.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,2.400000)--(9.430294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,2.373000) rectangle (9.627000,2.427000);
% Field sample grid at (24.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,2.800000)--(9.430294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,2.773000) rectangle (9.627000,2.827000);
% Field sample grid at (24.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,3.200000)--(9.430294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,3.173000) rectangle (9.627000,3.227000);
% Field sample grid at (24.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,3.600000)--(9.430294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,3.573000) rectangle (9.627000,3.627000);
% Field sample grid at (24.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,4.000000)--(9.430294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,3.973000) rectangle (9.627000,4.027000);
% Field sample grid at (24.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,4.400000)--(9.430294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,4.373000) rectangle (9.627000,4.427000);
% Field sample grid at (24.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,4.800000)--(9.430294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,4.773000) rectangle (9.627000,4.827000);
% Field sample grid at (24.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,5.200000)--(9.430294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,5.173000) rectangle (9.627000,5.227000);
% Field sample grid at (24.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,5.600000)--(9.430294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,5.573000) rectangle (9.627000,5.627000);
% Field sample grid at (24.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,6.000000)--(9.430294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,5.973000) rectangle (9.627000,6.027000);
% Field sample grid at (24.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,6.400000)--(9.430294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,6.373000) rectangle (9.627000,6.427000);
% Field sample grid at (24.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,6.800000)--(9.430294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,6.773000) rectangle (9.627000,6.827000);
% Field sample grid at (24.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,7.200000)--(9.430294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,7.173000) rectangle (9.627000,7.227000);
% Field sample grid at (24.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,7.600000)--(9.430294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,7.573000) rectangle (9.627000,7.627000);
% Field sample grid at (24.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,8.000000)--(9.430294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,7.973000) rectangle (9.627000,8.027000);
% Field sample grid at (24.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.600000,8.400000)--(9.600000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.573000,8.373000) rectangle (9.627000,8.427000);
% Field sample grid at (24.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.600000,8.800000)--(9.840000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.573000,8.773000) rectangle (9.627000,8.827000);
% Field sample grid at (24.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,9.200000)--(9.430294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,9.173000) rectangle (9.627000,9.227000);
% Field sample grid at (24.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,9.600000)--(9.430294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,9.573000) rectangle (9.627000,9.627000);
% Field sample grid at (24.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,10.000000)--(9.430294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,9.973000) rectangle (9.627000,10.027000);
% Field sample grid at (24.000000000,26.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.600000,10.400000)--(9.840000,10.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.573000,10.373000) rectangle (9.627000,10.427000);
% Field sample grid at (24.000000000,27.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.600000,10.800000)--(9.600000,11.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.573000,10.773000) rectangle (9.627000,10.827000);
% Field sample grid at (24.000000000,28.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.600000,11.200000)--(9.600000,11.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.573000,11.173000) rectangle (9.627000,11.227000);
% Field sample grid at (24.000000000,29.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.600000,11.600000)--(9.600000,11.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.573000,11.573000) rectangle (9.627000,11.627000);
% Field sample grid at (24.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.600000,12.000000)--(9.600000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.573000,11.973000) rectangle (9.627000,12.027000);
% Field sample grid at (24.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,12.400000)--(9.430294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,12.373000) rectangle (9.627000,12.427000);
% Field sample grid at (24.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,12.800000)--(9.430294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,12.773000) rectangle (9.627000,12.827000);
% Field sample grid at (24.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,13.200000)--(9.430294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,13.173000) rectangle (9.627000,13.227000);
% Field sample grid at (24.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,13.600000)--(9.430294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,13.573000) rectangle (9.627000,13.627000);
% Field sample grid at (24.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,14.000000)--(9.430294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,13.973000) rectangle (9.627000,14.027000);
% Field sample grid at (24.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,14.400000)--(9.430294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,14.373000) rectangle (9.627000,14.427000);
% Field sample grid at (24.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,14.800000)--(9.430294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,14.773000) rectangle (9.627000,14.827000);
% Field sample grid at (24.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.600000,15.200000)--(9.840000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.573000,15.173000) rectangle (9.627000,15.227000);
% Field sample grid at (24.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.600000,15.600000)--(9.600000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.573000,15.573000) rectangle (9.627000,15.627000);
% Field sample grid at (24.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,16.000000)--(9.430294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,15.973000) rectangle (9.627000,16.027000);
% Field sample grid at (24.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,16.400000)--(9.430294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,16.373000) rectangle (9.627000,16.427000);
% Field sample grid at (24.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,16.800000)--(9.430294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,16.773000) rectangle (9.627000,16.827000);
% Field sample grid at (24.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,17.200000)--(9.430294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,17.173000) rectangle (9.627000,17.227000);
% Field sample grid at (24.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,17.600000)--(9.430294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,17.573000) rectangle (9.627000,17.627000);
% Field sample grid at (24.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,18.000000)--(9.430294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,17.973000) rectangle (9.627000,18.027000);
% Field sample grid at (24.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,18.400000)--(9.430294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,18.373000) rectangle (9.627000,18.427000);
% Field sample grid at (24.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,18.800000)--(9.430294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,18.773000) rectangle (9.627000,18.827000);
% Field sample grid at (24.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,19.200000)--(9.430294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,19.173000) rectangle (9.627000,19.227000);
% Field sample grid at (24.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,19.600000)--(9.430294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,19.573000) rectangle (9.627000,19.627000);
% Field sample grid at (24.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,20.000000)--(9.430294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,19.973000) rectangle (9.627000,20.027000);
% Field sample grid at (24.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,20.400000)--(9.430294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,20.373000) rectangle (9.627000,20.427000);
% Field sample grid at (24.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,20.800000)--(9.430294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,20.773000) rectangle (9.627000,20.827000);
% Field sample grid at (24.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,21.200000)--(9.430294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,21.173000) rectangle (9.627000,21.227000);
% Field sample grid at (24.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,21.600000)--(9.430294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,21.573000) rectangle (9.627000,21.627000);
% Field sample grid at (24.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,22.000000)--(9.430294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,21.973000) rectangle (9.627000,22.027000);
% Field sample grid at (24.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.600000,22.400000)--(9.430294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.573000,22.373000) rectangle (9.627000,22.427000);
% Field sample grid at (25.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,0.400000)--(9.830294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,0.373000) rectangle (10.027000,0.427000);
% Field sample grid at (25.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,0.800000)--(9.830294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,0.773000) rectangle (10.027000,0.827000);
% Field sample grid at (25.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.000000,1.200000)--(10.000000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.973000,1.173000) rectangle (10.027000,1.227000);
% Field sample grid at (25.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.000000,1.600000)--(10.240000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.973000,1.573000) rectangle (10.027000,1.627000);
% Field sample grid at (25.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,2.000000)--(9.830294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,1.973000) rectangle (10.027000,2.027000);
% Field sample grid at (25.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,2.400000)--(9.830294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,2.373000) rectangle (10.027000,2.427000);
% Field sample grid at (25.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,2.800000)--(9.830294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,2.773000) rectangle (10.027000,2.827000);
% Field sample grid at (25.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,3.200000)--(9.830294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,3.173000) rectangle (10.027000,3.227000);
% Field sample grid at (25.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,3.600000)--(9.830294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,3.573000) rectangle (10.027000,3.627000);
% Field sample grid at (25.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,4.000000)--(9.830294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,3.973000) rectangle (10.027000,4.027000);
% Field sample grid at (25.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,4.400000)--(9.830294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,4.373000) rectangle (10.027000,4.427000);
% Field sample grid at (25.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,4.800000)--(9.830294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,4.773000) rectangle (10.027000,4.827000);
% Field sample grid at (25.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,5.200000)--(9.830294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,5.173000) rectangle (10.027000,5.227000);
% Field sample grid at (25.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,5.600000)--(9.830294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,5.573000) rectangle (10.027000,5.627000);
% Field sample grid at (25.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,6.000000)--(9.830294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,5.973000) rectangle (10.027000,6.027000);
% Field sample grid at (25.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,6.400000)--(9.830294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,6.373000) rectangle (10.027000,6.427000);
% Field sample grid at (25.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,6.800000)--(9.830294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,6.773000) rectangle (10.027000,6.827000);
% Field sample grid at (25.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,7.200000)--(9.830294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,7.173000) rectangle (10.027000,7.227000);
% Field sample grid at (25.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,7.600000)--(9.830294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,7.573000) rectangle (10.027000,7.627000);
% Field sample grid at (25.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,8.000000)--(9.830294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,7.973000) rectangle (10.027000,8.027000);
% Field sample grid at (25.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.000000,8.400000)--(10.000000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.973000,8.373000) rectangle (10.027000,8.427000);
% Field sample grid at (25.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.000000,8.800000)--(10.240000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.973000,8.773000) rectangle (10.027000,8.827000);
% Field sample grid at (25.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,9.200000)--(9.830294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,9.173000) rectangle (10.027000,9.227000);
% Field sample grid at (25.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,9.600000)--(9.830294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,9.573000) rectangle (10.027000,9.627000);
% Field sample grid at (25.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,10.000000)--(9.830294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,9.973000) rectangle (10.027000,10.027000);
% Field sample grid at (25.000000000,26.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.000000,10.400000)--(10.240000,10.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.973000,10.373000) rectangle (10.027000,10.427000);
% Field sample grid at (25.000000000,27.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.000000,10.800000)--(10.240000,10.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.973000,10.773000) rectangle (10.027000,10.827000);
% Field sample grid at (25.000000000,28.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.000000,11.200000)--(10.240000,11.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.973000,11.173000) rectangle (10.027000,11.227000);
% Field sample grid at (25.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.000000,11.600000)--(10.240000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.973000,11.573000) rectangle (10.027000,11.627000);
% Field sample grid at (25.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.000000,12.000000)--(10.000000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.973000,11.973000) rectangle (10.027000,12.027000);
% Field sample grid at (25.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,12.400000)--(9.830294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,12.373000) rectangle (10.027000,12.427000);
% Field sample grid at (25.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,12.800000)--(9.830294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,12.773000) rectangle (10.027000,12.827000);
% Field sample grid at (25.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,13.200000)--(9.830294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,13.173000) rectangle (10.027000,13.227000);
% Field sample grid at (25.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,13.600000)--(9.830294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,13.573000) rectangle (10.027000,13.627000);
% Field sample grid at (25.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,14.000000)--(9.830294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,13.973000) rectangle (10.027000,14.027000);
% Field sample grid at (25.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,14.400000)--(9.830294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,14.373000) rectangle (10.027000,14.427000);
% Field sample grid at (25.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,14.800000)--(9.830294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,14.773000) rectangle (10.027000,14.827000);
% Field sample grid at (25.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.000000,15.200000)--(10.240000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (9.973000,15.173000) rectangle (10.027000,15.227000);
% Field sample grid at (25.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.000000,15.600000)--(10.000000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (9.973000,15.573000) rectangle (10.027000,15.627000);
% Field sample grid at (25.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,16.000000)--(9.830294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,15.973000) rectangle (10.027000,16.027000);
% Field sample grid at (25.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,16.400000)--(9.830294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,16.373000) rectangle (10.027000,16.427000);
% Field sample grid at (25.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,16.800000)--(9.830294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,16.773000) rectangle (10.027000,16.827000);
% Field sample grid at (25.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,17.200000)--(9.830294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,17.173000) rectangle (10.027000,17.227000);
% Field sample grid at (25.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,17.600000)--(9.830294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,17.573000) rectangle (10.027000,17.627000);
% Field sample grid at (25.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,18.000000)--(9.830294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,17.973000) rectangle (10.027000,18.027000);
% Field sample grid at (25.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,18.400000)--(9.830294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,18.373000) rectangle (10.027000,18.427000);
% Field sample grid at (25.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,18.800000)--(9.830294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,18.773000) rectangle (10.027000,18.827000);
% Field sample grid at (25.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,19.200000)--(9.830294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,19.173000) rectangle (10.027000,19.227000);
% Field sample grid at (25.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,19.600000)--(9.830294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,19.573000) rectangle (10.027000,19.627000);
% Field sample grid at (25.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,20.000000)--(9.830294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,19.973000) rectangle (10.027000,20.027000);
% Field sample grid at (25.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,20.400000)--(9.830294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,20.373000) rectangle (10.027000,20.427000);
% Field sample grid at (25.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,20.800000)--(9.830294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,20.773000) rectangle (10.027000,20.827000);
% Field sample grid at (25.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,21.200000)--(9.830294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,21.173000) rectangle (10.027000,21.227000);
% Field sample grid at (25.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,21.600000)--(9.830294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,21.573000) rectangle (10.027000,21.627000);
% Field sample grid at (25.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,22.000000)--(9.830294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,21.973000) rectangle (10.027000,22.027000);
% Field sample grid at (25.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.000000,22.400000)--(9.830294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (9.973000,22.373000) rectangle (10.027000,22.427000);
% Field sample grid at (26.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,0.400000)--(10.230294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,0.373000) rectangle (10.427000,0.427000);
% Field sample grid at (26.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,0.800000)--(10.230294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,0.773000) rectangle (10.427000,0.827000);
% Field sample grid at (26.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.400000,1.200000)--(10.400000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.373000,1.173000) rectangle (10.427000,1.227000);
% Field sample grid at (26.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.400000,1.600000)--(10.640000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.373000,1.573000) rectangle (10.427000,1.627000);
% Field sample grid at (26.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,2.000000)--(10.230294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,1.973000) rectangle (10.427000,2.027000);
% Field sample grid at (26.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,2.400000)--(10.230294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,2.373000) rectangle (10.427000,2.427000);
% Field sample grid at (26.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,2.800000)--(10.230294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,2.773000) rectangle (10.427000,2.827000);
% Field sample grid at (26.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,3.200000)--(10.230294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,3.173000) rectangle (10.427000,3.227000);
% Field sample grid at (26.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,3.600000)--(10.230294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,3.573000) rectangle (10.427000,3.627000);
% Field sample grid at (26.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,4.000000)--(10.230294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,3.973000) rectangle (10.427000,4.027000);
% Field sample grid at (26.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,4.400000)--(10.230294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,4.373000) rectangle (10.427000,4.427000);
% Field sample grid at (26.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,4.800000)--(10.230294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,4.773000) rectangle (10.427000,4.827000);
% Field sample grid at (26.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,5.200000)--(10.230294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,5.173000) rectangle (10.427000,5.227000);
% Field sample grid at (26.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,5.600000)--(10.230294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,5.573000) rectangle (10.427000,5.627000);
% Field sample grid at (26.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,6.000000)--(10.230294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,5.973000) rectangle (10.427000,6.027000);
% Field sample grid at (26.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,6.400000)--(10.230294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,6.373000) rectangle (10.427000,6.427000);
% Field sample grid at (26.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,6.800000)--(10.230294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,6.773000) rectangle (10.427000,6.827000);
% Field sample grid at (26.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,7.200000)--(10.230294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,7.173000) rectangle (10.427000,7.227000);
% Field sample grid at (26.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,7.600000)--(10.230294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,7.573000) rectangle (10.427000,7.627000);
% Field sample grid at (26.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,8.000000)--(10.230294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,7.973000) rectangle (10.427000,8.027000);
% Field sample grid at (26.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.400000,8.400000)--(10.400000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.373000,8.373000) rectangle (10.427000,8.427000);
% Field sample grid at (26.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.400000,8.800000)--(10.640000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.373000,8.773000) rectangle (10.427000,8.827000);
% Field sample grid at (26.000000000,23.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.400000,9.200000)--(10.640000,9.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.373000,9.173000) rectangle (10.427000,9.227000);
% Field sample grid at (26.000000000,24.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.400000,9.600000)--(10.640000,9.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.373000,9.573000) rectangle (10.427000,9.627000);
% Field sample grid at (26.000000000,25.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.400000,10.000000)--(10.640000,10.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.373000,9.973000) rectangle (10.427000,10.027000);
% Field sample grid at (26.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,10.400000)--(10.230294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,10.373000) rectangle (10.427000,10.427000);
% Field sample grid at (26.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,10.800000)--(10.230294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,10.773000) rectangle (10.427000,10.827000);
% Field sample grid at (26.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,11.200000)--(10.230294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,11.173000) rectangle (10.427000,11.227000);
% Field sample grid at (26.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.400000,11.600000)--(10.640000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.373000,11.573000) rectangle (10.427000,11.627000);
% Field sample grid at (26.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.400000,12.000000)--(10.400000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.373000,11.973000) rectangle (10.427000,12.027000);
% Field sample grid at (26.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,12.400000)--(10.230294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,12.373000) rectangle (10.427000,12.427000);
% Field sample grid at (26.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,12.800000)--(10.230294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,12.773000) rectangle (10.427000,12.827000);
% Field sample grid at (26.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,13.200000)--(10.230294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,13.173000) rectangle (10.427000,13.227000);
% Field sample grid at (26.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,13.600000)--(10.230294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,13.573000) rectangle (10.427000,13.627000);
% Field sample grid at (26.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,14.000000)--(10.230294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,13.973000) rectangle (10.427000,14.027000);
% Field sample grid at (26.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,14.400000)--(10.230294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,14.373000) rectangle (10.427000,14.427000);
% Field sample grid at (26.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,14.800000)--(10.230294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,14.773000) rectangle (10.427000,14.827000);
% Field sample grid at (26.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.400000,15.200000)--(10.640000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.373000,15.173000) rectangle (10.427000,15.227000);
% Field sample grid at (26.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.400000,15.600000)--(10.400000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.373000,15.573000) rectangle (10.427000,15.627000);
% Field sample grid at (26.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,16.000000)--(10.230294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,15.973000) rectangle (10.427000,16.027000);
% Field sample grid at (26.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,16.400000)--(10.230294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,16.373000) rectangle (10.427000,16.427000);
% Field sample grid at (26.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,16.800000)--(10.230294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,16.773000) rectangle (10.427000,16.827000);
% Field sample grid at (26.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,17.200000)--(10.230294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,17.173000) rectangle (10.427000,17.227000);
% Field sample grid at (26.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,17.600000)--(10.230294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,17.573000) rectangle (10.427000,17.627000);
% Field sample grid at (26.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,18.000000)--(10.230294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,17.973000) rectangle (10.427000,18.027000);
% Field sample grid at (26.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,18.400000)--(10.230294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,18.373000) rectangle (10.427000,18.427000);
% Field sample grid at (26.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,18.800000)--(10.230294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,18.773000) rectangle (10.427000,18.827000);
% Field sample grid at (26.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,19.200000)--(10.230294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,19.173000) rectangle (10.427000,19.227000);
% Field sample grid at (26.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,19.600000)--(10.230294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,19.573000) rectangle (10.427000,19.627000);
% Field sample grid at (26.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,20.000000)--(10.230294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,19.973000) rectangle (10.427000,20.027000);
% Field sample grid at (26.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,20.400000)--(10.230294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,20.373000) rectangle (10.427000,20.427000);
% Field sample grid at (26.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,20.800000)--(10.230294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,20.773000) rectangle (10.427000,20.827000);
% Field sample grid at (26.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,21.200000)--(10.230294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,21.173000) rectangle (10.427000,21.227000);
% Field sample grid at (26.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,21.600000)--(10.230294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,21.573000) rectangle (10.427000,21.627000);
% Field sample grid at (26.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,22.000000)--(10.230294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,21.973000) rectangle (10.427000,22.027000);
% Field sample grid at (26.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.400000,22.400000)--(10.230294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.373000,22.373000) rectangle (10.427000,22.427000);
% Field sample grid at (27.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,0.400000)--(10.630294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,0.373000) rectangle (10.827000,0.427000);
% Field sample grid at (27.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,0.800000)--(10.630294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,0.773000) rectangle (10.827000,0.827000);
% Field sample grid at (27.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.800000,1.200000)--(10.800000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.773000,1.173000) rectangle (10.827000,1.227000);
% Field sample grid at (27.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.800000,1.600000)--(11.040000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.773000,1.573000) rectangle (10.827000,1.627000);
% Field sample grid at (27.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,2.000000)--(10.630294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,1.973000) rectangle (10.827000,2.027000);
% Field sample grid at (27.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,2.400000)--(10.630294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,2.373000) rectangle (10.827000,2.427000);
% Field sample grid at (27.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,2.800000)--(10.630294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,2.773000) rectangle (10.827000,2.827000);
% Field sample grid at (27.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,3.200000)--(10.630294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,3.173000) rectangle (10.827000,3.227000);
% Field sample grid at (27.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,3.600000)--(10.630294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,3.573000) rectangle (10.827000,3.627000);
% Field sample grid at (27.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,4.000000)--(10.630294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,3.973000) rectangle (10.827000,4.027000);
% Field sample grid at (27.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,4.400000)--(10.630294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,4.373000) rectangle (10.827000,4.427000);
% Field sample grid at (27.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,4.800000)--(10.630294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,4.773000) rectangle (10.827000,4.827000);
% Field sample grid at (27.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,5.200000)--(10.630294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,5.173000) rectangle (10.827000,5.227000);
% Field sample grid at (27.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,5.600000)--(10.630294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,5.573000) rectangle (10.827000,5.627000);
% Field sample grid at (27.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,6.000000)--(10.630294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,5.973000) rectangle (10.827000,6.027000);
% Field sample grid at (27.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,6.400000)--(10.630294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,6.373000) rectangle (10.827000,6.427000);
% Field sample grid at (27.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,6.800000)--(10.630294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,6.773000) rectangle (10.827000,6.827000);
% Field sample grid at (27.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,7.200000)--(10.630294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,7.173000) rectangle (10.827000,7.227000);
% Field sample grid at (27.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,7.600000)--(10.630294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,7.573000) rectangle (10.827000,7.627000);
% Field sample grid at (27.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,8.000000)--(10.630294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,7.973000) rectangle (10.827000,8.027000);
% Field sample grid at (27.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.800000,8.400000)--(10.800000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.773000,8.373000) rectangle (10.827000,8.427000);
% Field sample grid at (27.000000000,22.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.800000,8.800000)--(10.800000,9.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.773000,8.773000) rectangle (10.827000,8.827000);
% Field sample grid at (27.000000000,23.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.800000,9.200000)--(10.800000,9.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.773000,9.173000) rectangle (10.827000,9.227000);
% Field sample grid at (27.000000000,24.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.800000,9.600000)--(10.800000,9.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.773000,9.573000) rectangle (10.827000,9.627000);
% Field sample grid at (27.000000000,25.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.800000,10.000000)--(11.040000,10.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.773000,9.973000) rectangle (10.827000,10.027000);
% Field sample grid at (27.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,10.400000)--(10.630294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,10.373000) rectangle (10.827000,10.427000);
% Field sample grid at (27.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,10.800000)--(10.630294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,10.773000) rectangle (10.827000,10.827000);
% Field sample grid at (27.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,11.200000)--(10.630294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,11.173000) rectangle (10.827000,11.227000);
% Field sample grid at (27.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.800000,11.600000)--(11.040000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.773000,11.573000) rectangle (10.827000,11.627000);
% Field sample grid at (27.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.800000,12.000000)--(10.800000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.773000,11.973000) rectangle (10.827000,12.027000);
% Field sample grid at (27.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,12.400000)--(10.630294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,12.373000) rectangle (10.827000,12.427000);
% Field sample grid at (27.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,12.800000)--(10.630294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,12.773000) rectangle (10.827000,12.827000);
% Field sample grid at (27.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,13.200000)--(10.630294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,13.173000) rectangle (10.827000,13.227000);
% Field sample grid at (27.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,13.600000)--(10.630294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,13.573000) rectangle (10.827000,13.627000);
% Field sample grid at (27.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,14.000000)--(10.630294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,13.973000) rectangle (10.827000,14.027000);
% Field sample grid at (27.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,14.400000)--(10.630294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,14.373000) rectangle (10.827000,14.427000);
% Field sample grid at (27.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,14.800000)--(10.630294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,14.773000) rectangle (10.827000,14.827000);
% Field sample grid at (27.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.800000,15.200000)--(11.040000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (10.773000,15.173000) rectangle (10.827000,15.227000);
% Field sample grid at (27.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.800000,15.600000)--(10.800000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (10.773000,15.573000) rectangle (10.827000,15.627000);
% Field sample grid at (27.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,16.000000)--(10.630294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,15.973000) rectangle (10.827000,16.027000);
% Field sample grid at (27.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,16.400000)--(10.630294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,16.373000) rectangle (10.827000,16.427000);
% Field sample grid at (27.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,16.800000)--(10.630294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,16.773000) rectangle (10.827000,16.827000);
% Field sample grid at (27.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,17.200000)--(10.630294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,17.173000) rectangle (10.827000,17.227000);
% Field sample grid at (27.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,17.600000)--(10.630294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,17.573000) rectangle (10.827000,17.627000);
% Field sample grid at (27.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,18.000000)--(10.630294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,17.973000) rectangle (10.827000,18.027000);
% Field sample grid at (27.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,18.400000)--(10.630294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,18.373000) rectangle (10.827000,18.427000);
% Field sample grid at (27.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,18.800000)--(10.630294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,18.773000) rectangle (10.827000,18.827000);
% Field sample grid at (27.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,19.200000)--(10.630294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,19.173000) rectangle (10.827000,19.227000);
% Field sample grid at (27.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,19.600000)--(10.630294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,19.573000) rectangle (10.827000,19.627000);
% Field sample grid at (27.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,20.000000)--(10.630294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,19.973000) rectangle (10.827000,20.027000);
% Field sample grid at (27.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,20.400000)--(10.630294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,20.373000) rectangle (10.827000,20.427000);
% Field sample grid at (27.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,20.800000)--(10.630294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,20.773000) rectangle (10.827000,20.827000);
% Field sample grid at (27.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,21.200000)--(10.630294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,21.173000) rectangle (10.827000,21.227000);
% Field sample grid at (27.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,21.600000)--(10.630294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,21.573000) rectangle (10.827000,21.627000);
% Field sample grid at (27.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,22.000000)--(10.630294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,21.973000) rectangle (10.827000,22.027000);
% Field sample grid at (27.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.800000,22.400000)--(10.630294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (10.773000,22.373000) rectangle (10.827000,22.427000);
% Field sample grid at (28.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,0.400000)--(11.030294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,0.373000) rectangle (11.227000,0.427000);
% Field sample grid at (28.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,0.800000)--(11.030294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,0.773000) rectangle (11.227000,0.827000);
% Field sample grid at (28.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.200000,1.200000)--(11.200000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.173000,1.173000) rectangle (11.227000,1.227000);
% Field sample grid at (28.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.200000,1.600000)--(11.440000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.173000,1.573000) rectangle (11.227000,1.627000);
% Field sample grid at (28.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,2.000000)--(11.030294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,1.973000) rectangle (11.227000,2.027000);
% Field sample grid at (28.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,2.400000)--(11.030294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,2.373000) rectangle (11.227000,2.427000);
% Field sample grid at (28.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,2.800000)--(11.030294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,2.773000) rectangle (11.227000,2.827000);
% Field sample grid at (28.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,3.200000)--(11.030294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,3.173000) rectangle (11.227000,3.227000);
% Field sample grid at (28.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,3.600000)--(11.030294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,3.573000) rectangle (11.227000,3.627000);
% Field sample grid at (28.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,4.000000)--(11.030294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,3.973000) rectangle (11.227000,4.027000);
% Field sample grid at (28.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,4.400000)--(11.030294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,4.373000) rectangle (11.227000,4.427000);
% Field sample grid at (28.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,4.800000)--(11.030294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,4.773000) rectangle (11.227000,4.827000);
% Field sample grid at (28.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,5.200000)--(11.030294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,5.173000) rectangle (11.227000,5.227000);
% Field sample grid at (28.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,5.600000)--(11.030294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,5.573000) rectangle (11.227000,5.627000);
% Field sample grid at (28.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,6.000000)--(11.030294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,5.973000) rectangle (11.227000,6.027000);
% Field sample grid at (28.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,6.400000)--(11.030294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,6.373000) rectangle (11.227000,6.427000);
% Field sample grid at (28.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,6.800000)--(11.030294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,6.773000) rectangle (11.227000,6.827000);
% Field sample grid at (28.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,7.200000)--(11.030294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,7.173000) rectangle (11.227000,7.227000);
% Field sample grid at (28.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,7.600000)--(11.030294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,7.573000) rectangle (11.227000,7.627000);
% Field sample grid at (28.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,8.000000)--(11.030294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,7.973000) rectangle (11.227000,8.027000);
% Field sample grid at (28.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,8.400000)--(11.030294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,8.373000) rectangle (11.227000,8.427000);
% Field sample grid at (28.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,8.800000)--(11.030294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,8.773000) rectangle (11.227000,8.827000);
% Field sample grid at (28.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,9.200000)--(11.030294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,9.173000) rectangle (11.227000,9.227000);
% Field sample grid at (28.000000000,24.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.200000,9.600000)--(11.200000,9.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.173000,9.573000) rectangle (11.227000,9.627000);
% Field sample grid at (28.000000000,25.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.200000,10.000000)--(11.440000,10.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.173000,9.973000) rectangle (11.227000,10.027000);
% Field sample grid at (28.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,10.400000)--(11.030294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,10.373000) rectangle (11.227000,10.427000);
% Field sample grid at (28.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,10.800000)--(11.030294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,10.773000) rectangle (11.227000,10.827000);
% Field sample grid at (28.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,11.200000)--(11.030294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,11.173000) rectangle (11.227000,11.227000);
% Field sample grid at (28.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.200000,11.600000)--(11.440000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.173000,11.573000) rectangle (11.227000,11.627000);
% Field sample grid at (28.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.200000,12.000000)--(11.200000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.173000,11.973000) rectangle (11.227000,12.027000);
% Field sample grid at (28.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,12.400000)--(11.030294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,12.373000) rectangle (11.227000,12.427000);
% Field sample grid at (28.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,12.800000)--(11.030294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,12.773000) rectangle (11.227000,12.827000);
% Field sample grid at (28.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,13.200000)--(11.030294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,13.173000) rectangle (11.227000,13.227000);
% Field sample grid at (28.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,13.600000)--(11.030294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,13.573000) rectangle (11.227000,13.627000);
% Field sample grid at (28.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,14.000000)--(11.030294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,13.973000) rectangle (11.227000,14.027000);
% Field sample grid at (28.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,14.400000)--(11.030294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,14.373000) rectangle (11.227000,14.427000);
% Field sample grid at (28.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,14.800000)--(11.030294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,14.773000) rectangle (11.227000,14.827000);
% Field sample grid at (28.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.200000,15.200000)--(11.440000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.173000,15.173000) rectangle (11.227000,15.227000);
% Field sample grid at (28.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.200000,15.600000)--(11.200000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.173000,15.573000) rectangle (11.227000,15.627000);
% Field sample grid at (28.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,16.000000)--(11.030294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,15.973000) rectangle (11.227000,16.027000);
% Field sample grid at (28.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,16.400000)--(11.030294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,16.373000) rectangle (11.227000,16.427000);
% Field sample grid at (28.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,16.800000)--(11.030294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,16.773000) rectangle (11.227000,16.827000);
% Field sample grid at (28.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,17.200000)--(11.030294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,17.173000) rectangle (11.227000,17.227000);
% Field sample grid at (28.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,17.600000)--(11.030294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,17.573000) rectangle (11.227000,17.627000);
% Field sample grid at (28.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,18.000000)--(11.030294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,17.973000) rectangle (11.227000,18.027000);
% Field sample grid at (28.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,18.400000)--(11.030294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,18.373000) rectangle (11.227000,18.427000);
% Field sample grid at (28.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,18.800000)--(11.030294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,18.773000) rectangle (11.227000,18.827000);
% Field sample grid at (28.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,19.200000)--(11.030294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,19.173000) rectangle (11.227000,19.227000);
% Field sample grid at (28.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,19.600000)--(11.030294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,19.573000) rectangle (11.227000,19.627000);
% Field sample grid at (28.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,20.000000)--(11.030294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,19.973000) rectangle (11.227000,20.027000);
% Field sample grid at (28.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,20.400000)--(11.030294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,20.373000) rectangle (11.227000,20.427000);
% Field sample grid at (28.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,20.800000)--(11.030294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,20.773000) rectangle (11.227000,20.827000);
% Field sample grid at (28.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,21.200000)--(11.030294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,21.173000) rectangle (11.227000,21.227000);
% Field sample grid at (28.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,21.600000)--(11.030294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,21.573000) rectangle (11.227000,21.627000);
% Field sample grid at (28.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,22.000000)--(11.030294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,21.973000) rectangle (11.227000,22.027000);
% Field sample grid at (28.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.200000,22.400000)--(11.030294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.173000,22.373000) rectangle (11.227000,22.427000);
% Field sample grid at (29.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,0.400000)--(11.430294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,0.373000) rectangle (11.627000,0.427000);
% Field sample grid at (29.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,0.800000)--(11.430294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,0.773000) rectangle (11.627000,0.827000);
% Field sample grid at (29.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.600000,1.200000)--(11.600000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.573000,1.173000) rectangle (11.627000,1.227000);
% Field sample grid at (29.000000000,4.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,1.600000)--(11.840000,1.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,1.573000) rectangle (11.627000,1.627000);
% Field sample grid at (29.000000000,5.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,2.000000)--(11.840000,2.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,1.973000) rectangle (11.627000,2.027000);
% Field sample grid at (29.000000000,6.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,2.400000)--(11.840000,2.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,2.373000) rectangle (11.627000,2.427000);
% Field sample grid at (29.000000000,7.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,2.800000)--(11.840000,2.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,2.773000) rectangle (11.627000,2.827000);
% Field sample grid at (29.000000000,8.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,3.200000)--(11.840000,3.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,3.173000) rectangle (11.627000,3.227000);
% Field sample grid at (29.000000000,9.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,3.600000)--(11.840000,3.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,3.573000) rectangle (11.627000,3.627000);
% Field sample grid at (29.000000000,10.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,4.000000)--(11.840000,4.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,3.973000) rectangle (11.627000,4.027000);
% Field sample grid at (29.000000000,11.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,4.400000)--(11.840000,4.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,4.373000) rectangle (11.627000,4.427000);
% Field sample grid at (29.000000000,12.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,4.800000)--(11.840000,4.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,4.773000) rectangle (11.627000,4.827000);
% Field sample grid at (29.000000000,13.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,5.200000)--(11.840000,5.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,5.173000) rectangle (11.627000,5.227000);
% Field sample grid at (29.000000000,14.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,5.600000)--(11.840000,5.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,5.573000) rectangle (11.627000,5.627000);
% Field sample grid at (29.000000000,15.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,6.000000)--(11.840000,6.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,5.973000) rectangle (11.627000,6.027000);
% Field sample grid at (29.000000000,16.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,6.400000)--(11.840000,6.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,6.373000) rectangle (11.627000,6.427000);
% Field sample grid at (29.000000000,17.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,6.800000)--(11.840000,6.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,6.773000) rectangle (11.627000,6.827000);
% Field sample grid at (29.000000000,18.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,7.200000)--(11.840000,7.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,7.173000) rectangle (11.627000,7.227000);
% Field sample grid at (29.000000000,19.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,7.600000)--(11.840000,7.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,7.573000) rectangle (11.627000,7.627000);
% Field sample grid at (29.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,8.000000)--(11.430294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,7.973000) rectangle (11.627000,8.027000);
% Field sample grid at (29.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,8.400000)--(11.430294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,8.373000) rectangle (11.627000,8.427000);
% Field sample grid at (29.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,8.800000)--(11.430294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,8.773000) rectangle (11.627000,8.827000);
% Field sample grid at (29.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,9.200000)--(11.430294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,9.173000) rectangle (11.627000,9.227000);
% Field sample grid at (29.000000000,24.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.600000,9.600000)--(11.600000,9.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.573000,9.573000) rectangle (11.627000,9.627000);
% Field sample grid at (29.000000000,25.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,10.000000)--(11.840000,10.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,9.973000) rectangle (11.627000,10.027000);
% Field sample grid at (29.000000000,26.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,10.400000)--(11.840000,10.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,10.373000) rectangle (11.627000,10.427000);
% Field sample grid at (29.000000000,27.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,10.800000)--(11.840000,10.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,10.773000) rectangle (11.627000,10.827000);
% Field sample grid at (29.000000000,28.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,11.200000)--(11.840000,11.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,11.173000) rectangle (11.627000,11.227000);
% Field sample grid at (29.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,11.600000)--(11.840000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,11.573000) rectangle (11.627000,11.627000);
% Field sample grid at (29.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.600000,12.000000)--(11.600000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.573000,11.973000) rectangle (11.627000,12.027000);
% Field sample grid at (29.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,12.400000)--(11.430294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,12.373000) rectangle (11.627000,12.427000);
% Field sample grid at (29.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,12.800000)--(11.430294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,12.773000) rectangle (11.627000,12.827000);
% Field sample grid at (29.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,13.200000)--(11.430294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,13.173000) rectangle (11.627000,13.227000);
% Field sample grid at (29.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,13.600000)--(11.430294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,13.573000) rectangle (11.627000,13.627000);
% Field sample grid at (29.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,14.000000)--(11.430294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,13.973000) rectangle (11.627000,14.027000);
% Field sample grid at (29.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,14.400000)--(11.430294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,14.373000) rectangle (11.627000,14.427000);
% Field sample grid at (29.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,14.800000)--(11.430294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,14.773000) rectangle (11.627000,14.827000);
% Field sample grid at (29.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.600000,15.200000)--(11.840000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.573000,15.173000) rectangle (11.627000,15.227000);
% Field sample grid at (29.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.600000,15.600000)--(11.600000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.573000,15.573000) rectangle (11.627000,15.627000);
% Field sample grid at (29.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,16.000000)--(11.430294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,15.973000) rectangle (11.627000,16.027000);
% Field sample grid at (29.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,16.400000)--(11.430294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,16.373000) rectangle (11.627000,16.427000);
% Field sample grid at (29.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,16.800000)--(11.430294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,16.773000) rectangle (11.627000,16.827000);
% Field sample grid at (29.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,17.200000)--(11.430294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,17.173000) rectangle (11.627000,17.227000);
% Field sample grid at (29.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,17.600000)--(11.430294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,17.573000) rectangle (11.627000,17.627000);
% Field sample grid at (29.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,18.000000)--(11.430294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,17.973000) rectangle (11.627000,18.027000);
% Field sample grid at (29.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,18.400000)--(11.430294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,18.373000) rectangle (11.627000,18.427000);
% Field sample grid at (29.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,18.800000)--(11.430294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,18.773000) rectangle (11.627000,18.827000);
% Field sample grid at (29.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,19.200000)--(11.430294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,19.173000) rectangle (11.627000,19.227000);
% Field sample grid at (29.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,19.600000)--(11.430294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,19.573000) rectangle (11.627000,19.627000);
% Field sample grid at (29.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,20.000000)--(11.430294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,19.973000) rectangle (11.627000,20.027000);
% Field sample grid at (29.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,20.400000)--(11.430294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,20.373000) rectangle (11.627000,20.427000);
% Field sample grid at (29.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,20.800000)--(11.430294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,20.773000) rectangle (11.627000,20.827000);
% Field sample grid at (29.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,21.200000)--(11.430294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,21.173000) rectangle (11.627000,21.227000);
% Field sample grid at (29.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,21.600000)--(11.430294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,21.573000) rectangle (11.627000,21.627000);
% Field sample grid at (29.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,22.000000)--(11.430294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,21.973000) rectangle (11.627000,22.027000);
% Field sample grid at (29.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.600000,22.400000)--(11.430294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.573000,22.373000) rectangle (11.627000,22.427000);
% Field sample grid at (30.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,0.400000)--(11.830294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,0.373000) rectangle (12.027000,0.427000);
% Field sample grid at (30.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,0.800000)--(11.830294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,0.773000) rectangle (12.027000,0.827000);
% Field sample grid at (30.000000000,3.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,1.200000)--(12.000000,1.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,1.173000) rectangle (12.027000,1.227000);
% Field sample grid at (30.000000000,4.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,1.600000)--(12.000000,1.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,1.573000) rectangle (12.027000,1.627000);
% Field sample grid at (30.000000000,5.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,2.000000)--(12.000000,2.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,1.973000) rectangle (12.027000,2.027000);
% Field sample grid at (30.000000000,6.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,2.400000)--(12.000000,2.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,2.373000) rectangle (12.027000,2.427000);
% Field sample grid at (30.000000000,7.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,2.800000)--(12.000000,3.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,2.773000) rectangle (12.027000,2.827000);
% Field sample grid at (30.000000000,8.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,3.200000)--(12.000000,3.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,3.173000) rectangle (12.027000,3.227000);
% Field sample grid at (30.000000000,9.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,3.600000)--(12.000000,3.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,3.573000) rectangle (12.027000,3.627000);
% Field sample grid at (30.000000000,10.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,4.000000)--(12.000000,4.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,3.973000) rectangle (12.027000,4.027000);
% Field sample grid at (30.000000000,11.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,4.400000)--(12.000000,4.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,4.373000) rectangle (12.027000,4.427000);
% Field sample grid at (30.000000000,12.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,4.800000)--(12.000000,5.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,4.773000) rectangle (12.027000,4.827000);
% Field sample grid at (30.000000000,13.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,5.200000)--(12.000000,5.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,5.173000) rectangle (12.027000,5.227000);
% Field sample grid at (30.000000000,14.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,5.600000)--(12.000000,5.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,5.573000) rectangle (12.027000,5.627000);
% Field sample grid at (30.000000000,15.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,6.000000)--(12.000000,6.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,5.973000) rectangle (12.027000,6.027000);
% Field sample grid at (30.000000000,16.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,6.400000)--(12.000000,6.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,6.373000) rectangle (12.027000,6.427000);
% Field sample grid at (30.000000000,17.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,6.800000)--(12.000000,7.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,6.773000) rectangle (12.027000,6.827000);
% Field sample grid at (30.000000000,18.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,7.200000)--(12.000000,7.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,7.173000) rectangle (12.027000,7.227000);
% Field sample grid at (30.000000000,19.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.000000,7.600000)--(12.240000,7.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.973000,7.573000) rectangle (12.027000,7.627000);
% Field sample grid at (30.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,8.000000)--(11.830294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,7.973000) rectangle (12.027000,8.027000);
% Field sample grid at (30.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,8.800000)--(11.830294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,8.773000) rectangle (12.027000,8.827000);
% Field sample grid at (30.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,9.200000)--(11.830294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,9.173000) rectangle (12.027000,9.227000);
% Field sample grid at (30.000000000,24.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,9.600000)--(12.000000,9.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,9.573000) rectangle (12.027000,9.627000);
% Field sample grid at (30.000000000,25.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,10.000000)--(12.000000,10.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,9.973000) rectangle (12.027000,10.027000);
% Field sample grid at (30.000000000,26.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,10.400000)--(12.000000,10.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,10.373000) rectangle (12.027000,10.427000);
% Field sample grid at (30.000000000,27.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,10.800000)--(12.000000,11.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,10.773000) rectangle (12.027000,10.827000);
% Field sample grid at (30.000000000,28.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,11.200000)--(12.000000,11.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,11.173000) rectangle (12.027000,11.227000);
% Field sample grid at (30.000000000,29.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,11.600000)--(12.000000,11.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,11.573000) rectangle (12.027000,11.627000);
% Field sample grid at (30.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,12.000000)--(12.000000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,11.973000) rectangle (12.027000,12.027000);
% Field sample grid at (30.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,12.400000)--(11.830294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,12.373000) rectangle (12.027000,12.427000);
% Field sample grid at (30.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,12.800000)--(11.830294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,12.773000) rectangle (12.027000,12.827000);
% Field sample grid at (30.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,13.200000)--(11.830294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,13.173000) rectangle (12.027000,13.227000);
% Field sample grid at (30.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,13.600000)--(11.830294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,13.573000) rectangle (12.027000,13.627000);
% Field sample grid at (30.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,14.000000)--(11.830294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,13.973000) rectangle (12.027000,14.027000);
% Field sample grid at (30.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,14.400000)--(11.830294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,14.373000) rectangle (12.027000,14.427000);
% Field sample grid at (30.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,14.800000)--(11.830294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,14.773000) rectangle (12.027000,14.827000);
% Field sample grid at (30.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.000000,15.200000)--(12.240000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (11.973000,15.173000) rectangle (12.027000,15.227000);
% Field sample grid at (30.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.000000,15.600000)--(12.000000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (11.973000,15.573000) rectangle (12.027000,15.627000);
% Field sample grid at (30.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,16.000000)--(11.830294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,15.973000) rectangle (12.027000,16.027000);
% Field sample grid at (30.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,16.400000)--(11.830294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,16.373000) rectangle (12.027000,16.427000);
% Field sample grid at (30.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,16.800000)--(11.830294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,16.773000) rectangle (12.027000,16.827000);
% Field sample grid at (30.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,17.200000)--(11.830294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,17.173000) rectangle (12.027000,17.227000);
% Field sample grid at (30.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,17.600000)--(11.830294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,17.573000) rectangle (12.027000,17.627000);
% Field sample grid at (30.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,18.000000)--(11.830294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,17.973000) rectangle (12.027000,18.027000);
% Field sample grid at (30.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,18.400000)--(11.830294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,18.373000) rectangle (12.027000,18.427000);
% Field sample grid at (30.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,18.800000)--(11.830294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,18.773000) rectangle (12.027000,18.827000);
% Field sample grid at (30.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,19.200000)--(11.830294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,19.173000) rectangle (12.027000,19.227000);
% Field sample grid at (30.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,19.600000)--(11.830294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,19.573000) rectangle (12.027000,19.627000);
% Field sample grid at (30.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,20.000000)--(11.830294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,19.973000) rectangle (12.027000,20.027000);
% Field sample grid at (30.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,20.400000)--(11.830294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,20.373000) rectangle (12.027000,20.427000);
% Field sample grid at (30.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,20.800000)--(11.830294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,20.773000) rectangle (12.027000,20.827000);
% Field sample grid at (30.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,21.200000)--(11.830294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,21.173000) rectangle (12.027000,21.227000);
% Field sample grid at (30.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,21.600000)--(11.830294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,21.573000) rectangle (12.027000,21.627000);
% Field sample grid at (30.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,22.000000)--(11.830294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,21.973000) rectangle (12.027000,22.027000);
% Field sample grid at (30.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.000000,22.400000)--(11.830294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (11.973000,22.373000) rectangle (12.027000,22.427000);
% Field sample grid at (31.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,0.400000)--(12.230294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,0.373000) rectangle (12.427000,0.427000);
% Field sample grid at (31.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,0.800000)--(12.230294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,0.773000) rectangle (12.427000,0.827000);
% Field sample grid at (31.000000000,3.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,1.200000)--(12.230294,1.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,1.173000) rectangle (12.427000,1.227000);
% Field sample grid at (31.000000000,4.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,1.600000)--(12.230294,1.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,1.573000) rectangle (12.427000,1.627000);
% Field sample grid at (31.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,2.000000)--(12.230294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,1.973000) rectangle (12.427000,2.027000);
% Field sample grid at (31.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,2.400000)--(12.230294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,2.373000) rectangle (12.427000,2.427000);
% Field sample grid at (31.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,2.800000)--(12.230294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,2.773000) rectangle (12.427000,2.827000);
% Field sample grid at (31.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,3.200000)--(12.230294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,3.173000) rectangle (12.427000,3.227000);
% Field sample grid at (31.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,3.600000)--(12.230294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,3.573000) rectangle (12.427000,3.627000);
% Field sample grid at (31.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,4.000000)--(12.230294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,3.973000) rectangle (12.427000,4.027000);
% Field sample grid at (31.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,4.400000)--(12.230294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,4.373000) rectangle (12.427000,4.427000);
% Field sample grid at (31.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,4.800000)--(12.230294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,4.773000) rectangle (12.427000,4.827000);
% Field sample grid at (31.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,5.200000)--(12.230294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,5.173000) rectangle (12.427000,5.227000);
% Field sample grid at (31.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,5.600000)--(12.230294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,5.573000) rectangle (12.427000,5.627000);
% Field sample grid at (31.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,6.000000)--(12.230294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,5.973000) rectangle (12.427000,6.027000);
% Field sample grid at (31.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,6.400000)--(12.230294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,6.373000) rectangle (12.427000,6.427000);
% Field sample grid at (31.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,6.800000)--(12.230294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,6.773000) rectangle (12.427000,6.827000);
% Field sample grid at (31.000000000,18.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.400000,7.200000)--(12.400000,7.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.373000,7.173000) rectangle (12.427000,7.227000);
% Field sample grid at (31.000000000,19.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.400000,7.600000)--(12.640000,7.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.373000,7.573000) rectangle (12.427000,7.627000);
% Field sample grid at (31.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,8.000000)--(12.230294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,7.973000) rectangle (12.427000,8.027000);
% Field sample grid at (31.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,8.400000)--(12.230294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,8.373000) rectangle (12.427000,8.427000);
% Field sample grid at (31.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,8.800000)--(12.230294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,8.773000) rectangle (12.427000,8.827000);
% Field sample grid at (31.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,9.200000)--(12.230294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,9.173000) rectangle (12.427000,9.227000);
% Field sample grid at (31.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,9.600000)--(12.230294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,9.573000) rectangle (12.427000,9.627000);
% Field sample grid at (31.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,10.000000)--(12.230294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,9.973000) rectangle (12.427000,10.027000);
% Field sample grid at (31.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,10.400000)--(12.230294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,10.373000) rectangle (12.427000,10.427000);
% Field sample grid at (31.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,10.800000)--(12.230294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,10.773000) rectangle (12.427000,10.827000);
% Field sample grid at (31.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,11.200000)--(12.230294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,11.173000) rectangle (12.427000,11.227000);
% Field sample grid at (31.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,11.600000)--(12.230294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,11.573000) rectangle (12.427000,11.627000);
% Field sample grid at (31.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,12.000000)--(12.230294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,11.973000) rectangle (12.427000,12.027000);
% Field sample grid at (31.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,12.400000)--(12.230294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,12.373000) rectangle (12.427000,12.427000);
% Field sample grid at (31.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,12.800000)--(12.230294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,12.773000) rectangle (12.427000,12.827000);
% Field sample grid at (31.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,13.200000)--(12.230294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,13.173000) rectangle (12.427000,13.227000);
% Field sample grid at (31.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,13.600000)--(12.230294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,13.573000) rectangle (12.427000,13.627000);
% Field sample grid at (31.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,14.000000)--(12.230294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,13.973000) rectangle (12.427000,14.027000);
% Field sample grid at (31.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,14.400000)--(12.230294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,14.373000) rectangle (12.427000,14.427000);
% Field sample grid at (31.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,14.800000)--(12.230294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,14.773000) rectangle (12.427000,14.827000);
% Field sample grid at (31.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.400000,15.200000)--(12.640000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.373000,15.173000) rectangle (12.427000,15.227000);
% Field sample grid at (31.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.400000,15.600000)--(12.400000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.373000,15.573000) rectangle (12.427000,15.627000);
% Field sample grid at (31.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,16.000000)--(12.230294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,15.973000) rectangle (12.427000,16.027000);
% Field sample grid at (31.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,16.400000)--(12.230294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,16.373000) rectangle (12.427000,16.427000);
% Field sample grid at (31.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,16.800000)--(12.230294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,16.773000) rectangle (12.427000,16.827000);
% Field sample grid at (31.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,17.200000)--(12.230294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,17.173000) rectangle (12.427000,17.227000);
% Field sample grid at (31.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,17.600000)--(12.230294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,17.573000) rectangle (12.427000,17.627000);
% Field sample grid at (31.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,18.000000)--(12.230294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,17.973000) rectangle (12.427000,18.027000);
% Field sample grid at (31.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,18.400000)--(12.230294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,18.373000) rectangle (12.427000,18.427000);
% Field sample grid at (31.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,18.800000)--(12.230294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,18.773000) rectangle (12.427000,18.827000);
% Field sample grid at (31.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,19.200000)--(12.230294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,19.173000) rectangle (12.427000,19.227000);
% Field sample grid at (31.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,19.600000)--(12.230294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,19.573000) rectangle (12.427000,19.627000);
% Field sample grid at (31.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,20.000000)--(12.230294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,19.973000) rectangle (12.427000,20.027000);
% Field sample grid at (31.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,20.400000)--(12.230294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,20.373000) rectangle (12.427000,20.427000);
% Field sample grid at (31.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,20.800000)--(12.230294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,20.773000) rectangle (12.427000,20.827000);
% Field sample grid at (31.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,21.200000)--(12.230294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,21.173000) rectangle (12.427000,21.227000);
% Field sample grid at (31.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,21.600000)--(12.230294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,21.573000) rectangle (12.427000,21.627000);
% Field sample grid at (31.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,22.000000)--(12.230294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,21.973000) rectangle (12.427000,22.027000);
% Field sample grid at (31.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.400000,22.400000)--(12.230294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.373000,22.373000) rectangle (12.427000,22.427000);
% Field sample grid at (32.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,0.400000)--(12.630294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,0.373000) rectangle (12.827000,0.427000);
% Field sample grid at (32.000000000,2.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,0.800000)--(12.630294,0.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,0.773000) rectangle (12.827000,0.827000);
% Field sample grid at (32.000000000,3.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,1.200000)--(12.630294,1.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,1.173000) rectangle (12.827000,1.227000);
% Field sample grid at (32.000000000,4.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,1.600000)--(12.630294,1.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,1.573000) rectangle (12.827000,1.627000);
% Field sample grid at (32.000000000,5.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,2.000000)--(12.630294,1.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,1.973000) rectangle (12.827000,2.027000);
% Field sample grid at (32.000000000,6.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,2.400000)--(12.630294,2.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,2.373000) rectangle (12.827000,2.427000);
% Field sample grid at (32.000000000,7.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,2.800000)--(12.630294,2.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,2.773000) rectangle (12.827000,2.827000);
% Field sample grid at (32.000000000,8.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,3.200000)--(12.630294,3.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,3.173000) rectangle (12.827000,3.227000);
% Field sample grid at (32.000000000,9.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,3.600000)--(12.630294,3.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,3.573000) rectangle (12.827000,3.627000);
% Field sample grid at (32.000000000,10.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,4.000000)--(12.630294,3.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,3.973000) rectangle (12.827000,4.027000);
% Field sample grid at (32.000000000,11.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,4.400000)--(12.630294,4.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,4.373000) rectangle (12.827000,4.427000);
% Field sample grid at (32.000000000,12.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,4.800000)--(12.630294,4.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,4.773000) rectangle (12.827000,4.827000);
% Field sample grid at (32.000000000,13.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,5.200000)--(12.630294,5.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,5.173000) rectangle (12.827000,5.227000);
% Field sample grid at (32.000000000,14.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,5.600000)--(12.630294,5.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,5.573000) rectangle (12.827000,5.627000);
% Field sample grid at (32.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,6.000000)--(12.630294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,5.973000) rectangle (12.827000,6.027000);
% Field sample grid at (32.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,6.400000)--(12.630294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,6.373000) rectangle (12.827000,6.427000);
% Field sample grid at (32.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,6.800000)--(12.630294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,6.773000) rectangle (12.827000,6.827000);
% Field sample grid at (32.000000000,18.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.800000,7.200000)--(12.800000,7.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.773000,7.173000) rectangle (12.827000,7.227000);
% Field sample grid at (32.000000000,19.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.800000,7.600000)--(13.040000,7.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.773000,7.573000) rectangle (12.827000,7.627000);
% Field sample grid at (32.000000000,20.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.800000,8.000000)--(13.040000,8.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.773000,7.973000) rectangle (12.827000,8.027000);
% Field sample grid at (32.000000000,21.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.800000,8.400000)--(13.040000,8.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.773000,8.373000) rectangle (12.827000,8.427000);
% Field sample grid at (32.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.800000,8.800000)--(13.040000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.773000,8.773000) rectangle (12.827000,8.827000);
% Field sample grid at (32.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,9.200000)--(12.630294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,9.173000) rectangle (12.827000,9.227000);
% Field sample grid at (32.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,9.600000)--(12.630294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,9.573000) rectangle (12.827000,9.627000);
% Field sample grid at (32.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,10.000000)--(12.630294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,9.973000) rectangle (12.827000,10.027000);
% Field sample grid at (32.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,10.400000)--(12.630294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,10.373000) rectangle (12.827000,10.427000);
% Field sample grid at (32.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,10.800000)--(12.630294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,10.773000) rectangle (12.827000,10.827000);
% Field sample grid at (32.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,11.200000)--(12.630294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,11.173000) rectangle (12.827000,11.227000);
% Field sample grid at (32.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,11.600000)--(12.630294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,11.573000) rectangle (12.827000,11.627000);
% Field sample grid at (32.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,12.000000)--(12.630294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,11.973000) rectangle (12.827000,12.027000);
% Field sample grid at (32.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,12.400000)--(12.630294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,12.373000) rectangle (12.827000,12.427000);
% Field sample grid at (32.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,14.000000)--(12.630294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,13.973000) rectangle (12.827000,14.027000);
% Field sample grid at (32.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,14.400000)--(12.630294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,14.373000) rectangle (12.827000,14.427000);
% Field sample grid at (32.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,14.800000)--(12.630294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,14.773000) rectangle (12.827000,14.827000);
% Field sample grid at (32.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.800000,15.200000)--(13.040000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (12.773000,15.173000) rectangle (12.827000,15.227000);
% Field sample grid at (32.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.800000,15.600000)--(12.800000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (12.773000,15.573000) rectangle (12.827000,15.627000);
% Field sample grid at (32.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,16.000000)--(12.630294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,15.973000) rectangle (12.827000,16.027000);
% Field sample grid at (32.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,16.400000)--(12.630294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,16.373000) rectangle (12.827000,16.427000);
% Field sample grid at (32.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,16.800000)--(12.630294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,16.773000) rectangle (12.827000,16.827000);
% Field sample grid at (32.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,17.200000)--(12.630294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,17.173000) rectangle (12.827000,17.227000);
% Field sample grid at (32.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,17.600000)--(12.630294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,17.573000) rectangle (12.827000,17.627000);
% Field sample grid at (32.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,18.000000)--(12.630294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,17.973000) rectangle (12.827000,18.027000);
% Field sample grid at (32.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,18.400000)--(12.630294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,18.373000) rectangle (12.827000,18.427000);
% Field sample grid at (32.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,18.800000)--(12.630294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,18.773000) rectangle (12.827000,18.827000);
% Field sample grid at (32.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,19.200000)--(12.630294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,19.173000) rectangle (12.827000,19.227000);
% Field sample grid at (32.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,19.600000)--(12.630294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,19.573000) rectangle (12.827000,19.627000);
% Field sample grid at (32.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,20.000000)--(12.630294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,19.973000) rectangle (12.827000,20.027000);
% Field sample grid at (32.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,20.400000)--(12.630294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,20.373000) rectangle (12.827000,20.427000);
% Field sample grid at (32.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,20.800000)--(12.630294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,20.773000) rectangle (12.827000,20.827000);
% Field sample grid at (32.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,21.200000)--(12.630294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,21.173000) rectangle (12.827000,21.227000);
% Field sample grid at (32.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,21.600000)--(12.630294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,21.573000) rectangle (12.827000,21.627000);
% Field sample grid at (32.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,22.000000)--(12.630294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,21.973000) rectangle (12.827000,22.027000);
% Field sample grid at (32.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.800000,22.400000)--(12.630294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (12.773000,22.373000) rectangle (12.827000,22.427000);
% Field sample grid at (33.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,6.000000)--(13.030294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,5.973000) rectangle (13.227000,6.027000);
% Field sample grid at (33.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,6.400000)--(13.030294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,6.373000) rectangle (13.227000,6.427000);
% Field sample grid at (33.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,6.800000)--(13.030294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,6.773000) rectangle (13.227000,6.827000);
% Field sample grid at (33.000000000,18.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.200000,7.200000)--(13.200000,7.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.173000,7.173000) rectangle (13.227000,7.227000);
% Field sample grid at (33.000000000,19.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.200000,7.600000)--(13.200000,7.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.173000,7.573000) rectangle (13.227000,7.627000);
% Field sample grid at (33.000000000,20.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.200000,8.000000)--(13.200000,8.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.173000,7.973000) rectangle (13.227000,8.027000);
% Field sample grid at (33.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.200000,8.400000)--(13.200000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.173000,8.373000) rectangle (13.227000,8.427000);
% Field sample grid at (33.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (13.200000,8.800000)--(13.440000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (13.173000,8.773000) rectangle (13.227000,8.827000);
% Field sample grid at (33.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,9.200000)--(13.030294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,9.173000) rectangle (13.227000,9.227000);
% Field sample grid at (33.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,9.600000)--(13.030294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,9.573000) rectangle (13.227000,9.627000);
% Field sample grid at (33.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,11.200000)--(13.030294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,11.173000) rectangle (13.227000,11.227000);
% Field sample grid at (33.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,11.600000)--(13.030294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,11.573000) rectangle (13.227000,11.627000);
% Field sample grid at (33.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,12.000000)--(13.030294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,11.973000) rectangle (13.227000,12.027000);
% Field sample grid at (33.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,12.400000)--(13.030294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,12.373000) rectangle (13.227000,12.427000);
% Field sample grid at (33.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,14.000000)--(13.030294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,13.973000) rectangle (13.227000,14.027000);
% Field sample grid at (33.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,14.400000)--(13.030294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,14.373000) rectangle (13.227000,14.427000);
% Field sample grid at (33.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,14.800000)--(13.030294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,14.773000) rectangle (13.227000,14.827000);
% Field sample grid at (33.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (13.200000,15.200000)--(13.440000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (13.173000,15.173000) rectangle (13.227000,15.227000);
% Field sample grid at (33.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.200000,15.600000)--(13.200000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.173000,15.573000) rectangle (13.227000,15.627000);
% Field sample grid at (33.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,16.000000)--(13.030294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,15.973000) rectangle (13.227000,16.027000);
% Field sample grid at (33.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,16.400000)--(13.030294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,16.373000) rectangle (13.227000,16.427000);
% Field sample grid at (33.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,16.800000)--(13.030294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,16.773000) rectangle (13.227000,16.827000);
% Field sample grid at (33.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,17.200000)--(13.030294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,17.173000) rectangle (13.227000,17.227000);
% Field sample grid at (33.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,17.600000)--(13.030294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,17.573000) rectangle (13.227000,17.627000);
% Field sample grid at (33.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,18.000000)--(13.030294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,17.973000) rectangle (13.227000,18.027000);
% Field sample grid at (33.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,18.400000)--(13.030294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,18.373000) rectangle (13.227000,18.427000);
% Field sample grid at (33.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,18.800000)--(13.030294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,18.773000) rectangle (13.227000,18.827000);
% Field sample grid at (33.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,19.200000)--(13.030294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,19.173000) rectangle (13.227000,19.227000);
% Field sample grid at (33.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,19.600000)--(13.030294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,19.573000) rectangle (13.227000,19.627000);
% Field sample grid at (33.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,20.000000)--(13.030294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,19.973000) rectangle (13.227000,20.027000);
% Field sample grid at (33.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,20.400000)--(13.030294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,20.373000) rectangle (13.227000,20.427000);
% Field sample grid at (33.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,20.800000)--(13.030294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,20.773000) rectangle (13.227000,20.827000);
% Field sample grid at (33.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,21.200000)--(13.030294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,21.173000) rectangle (13.227000,21.227000);
% Field sample grid at (33.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,21.600000)--(13.030294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,21.573000) rectangle (13.227000,21.627000);
% Field sample grid at (33.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,22.000000)--(13.030294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,21.973000) rectangle (13.227000,22.027000);
% Field sample grid at (33.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.200000,22.400000)--(13.030294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.173000,22.373000) rectangle (13.227000,22.427000);
% Field sample grid at (34.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,6.000000)--(13.430294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,5.973000) rectangle (13.627000,6.027000);
% Field sample grid at (34.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,6.400000)--(13.430294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,6.373000) rectangle (13.627000,6.427000);
% Field sample grid at (34.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,6.800000)--(13.430294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,6.773000) rectangle (13.627000,6.827000);
% Field sample grid at (34.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,7.200000)--(13.430294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,7.173000) rectangle (13.627000,7.227000);
% Field sample grid at (34.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,7.600000)--(13.430294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,7.573000) rectangle (13.627000,7.627000);
% Field sample grid at (34.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,8.000000)--(13.430294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,7.973000) rectangle (13.627000,8.027000);
% Field sample grid at (34.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.600000,8.400000)--(13.600000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.573000,8.373000) rectangle (13.627000,8.427000);
% Field sample grid at (34.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (13.600000,8.800000)--(13.840000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (13.573000,8.773000) rectangle (13.627000,8.827000);
% Field sample grid at (34.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,9.200000)--(13.430294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,9.173000) rectangle (13.627000,9.227000);
% Field sample grid at (34.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,9.600000)--(13.430294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,9.573000) rectangle (13.627000,9.627000);
% Field sample grid at (34.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,11.200000)--(13.430294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,11.173000) rectangle (13.627000,11.227000);
% Field sample grid at (34.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,11.600000)--(13.430294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,11.573000) rectangle (13.627000,11.627000);
% Field sample grid at (34.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,12.000000)--(13.430294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,11.973000) rectangle (13.627000,12.027000);
% Field sample grid at (34.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,12.400000)--(13.430294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,12.373000) rectangle (13.627000,12.427000);
% Field sample grid at (34.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,14.000000)--(13.430294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,13.973000) rectangle (13.627000,14.027000);
% Field sample grid at (34.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,14.400000)--(13.430294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,14.373000) rectangle (13.627000,14.427000);
% Field sample grid at (34.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,14.800000)--(13.430294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,14.773000) rectangle (13.627000,14.827000);
% Field sample grid at (34.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (13.600000,15.200000)--(13.840000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (13.573000,15.173000) rectangle (13.627000,15.227000);
% Field sample grid at (34.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.600000,15.600000)--(13.600000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.573000,15.573000) rectangle (13.627000,15.627000);
% Field sample grid at (34.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,16.000000)--(13.430294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,15.973000) rectangle (13.627000,16.027000);
% Field sample grid at (34.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,16.400000)--(13.430294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,16.373000) rectangle (13.627000,16.427000);
% Field sample grid at (34.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,16.800000)--(13.430294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,16.773000) rectangle (13.627000,16.827000);
% Field sample grid at (34.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,17.200000)--(13.430294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,17.173000) rectangle (13.627000,17.227000);
% Field sample grid at (34.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,17.600000)--(13.430294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,17.573000) rectangle (13.627000,17.627000);
% Field sample grid at (34.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,18.000000)--(13.430294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,17.973000) rectangle (13.627000,18.027000);
% Field sample grid at (34.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,18.400000)--(13.430294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,18.373000) rectangle (13.627000,18.427000);
% Field sample grid at (34.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,18.800000)--(13.430294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,18.773000) rectangle (13.627000,18.827000);
% Field sample grid at (34.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,19.200000)--(13.430294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,19.173000) rectangle (13.627000,19.227000);
% Field sample grid at (34.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,19.600000)--(13.430294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,19.573000) rectangle (13.627000,19.627000);
% Field sample grid at (34.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,20.000000)--(13.430294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,19.973000) rectangle (13.627000,20.027000);
% Field sample grid at (34.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,20.400000)--(13.430294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,20.373000) rectangle (13.627000,20.427000);
% Field sample grid at (34.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,20.800000)--(13.430294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,20.773000) rectangle (13.627000,20.827000);
% Field sample grid at (34.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,21.200000)--(13.430294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,21.173000) rectangle (13.627000,21.227000);
% Field sample grid at (34.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,21.600000)--(13.430294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,21.573000) rectangle (13.627000,21.627000);
% Field sample grid at (34.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,22.000000)--(13.430294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,21.973000) rectangle (13.627000,22.027000);
% Field sample grid at (34.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.600000,22.400000)--(13.430294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.573000,22.373000) rectangle (13.627000,22.427000);
% Field sample grid at (35.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,6.000000)--(13.830294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,5.973000) rectangle (14.027000,6.027000);
% Field sample grid at (35.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,6.400000)--(13.830294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,6.373000) rectangle (14.027000,6.427000);
% Field sample grid at (35.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,6.800000)--(13.830294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,6.773000) rectangle (14.027000,6.827000);
% Field sample grid at (35.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,7.200000)--(13.830294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,7.173000) rectangle (14.027000,7.227000);
% Field sample grid at (35.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,7.600000)--(13.830294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,7.573000) rectangle (14.027000,7.627000);
% Field sample grid at (35.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,8.000000)--(13.830294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,7.973000) rectangle (14.027000,8.027000);
% Field sample grid at (35.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (14.000000,8.400000)--(14.000000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.973000,8.373000) rectangle (14.027000,8.427000);
% Field sample grid at (35.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (14.000000,8.800000)--(14.240000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (13.973000,8.773000) rectangle (14.027000,8.827000);
% Field sample grid at (35.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,9.200000)--(13.830294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,9.173000) rectangle (14.027000,9.227000);
% Field sample grid at (35.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,9.600000)--(13.830294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,9.573000) rectangle (14.027000,9.627000);
% Field sample grid at (35.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,11.200000)--(13.830294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,11.173000) rectangle (14.027000,11.227000);
% Field sample grid at (35.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,11.600000)--(13.830294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,11.573000) rectangle (14.027000,11.627000);
% Field sample grid at (35.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,12.000000)--(13.830294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,11.973000) rectangle (14.027000,12.027000);
% Field sample grid at (35.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,12.400000)--(13.830294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,12.373000) rectangle (14.027000,12.427000);
% Field sample grid at (35.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,14.000000)--(13.830294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,13.973000) rectangle (14.027000,14.027000);
% Field sample grid at (35.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,14.400000)--(13.830294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,14.373000) rectangle (14.027000,14.427000);
% Field sample grid at (35.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,14.800000)--(13.830294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,14.773000) rectangle (14.027000,14.827000);
% Field sample grid at (35.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (14.000000,15.200000)--(14.240000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (13.973000,15.173000) rectangle (14.027000,15.227000);
% Field sample grid at (35.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (14.000000,15.600000)--(14.000000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (13.973000,15.573000) rectangle (14.027000,15.627000);
% Field sample grid at (35.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,16.000000)--(13.830294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,15.973000) rectangle (14.027000,16.027000);
% Field sample grid at (35.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,16.400000)--(13.830294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,16.373000) rectangle (14.027000,16.427000);
% Field sample grid at (35.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,18.000000)--(13.830294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,17.973000) rectangle (14.027000,18.027000);
% Field sample grid at (35.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,18.400000)--(13.830294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,18.373000) rectangle (14.027000,18.427000);
% Field sample grid at (35.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,18.800000)--(13.830294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,18.773000) rectangle (14.027000,18.827000);
% Field sample grid at (35.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,19.200000)--(13.830294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,19.173000) rectangle (14.027000,19.227000);
% Field sample grid at (35.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,19.600000)--(13.830294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,19.573000) rectangle (14.027000,19.627000);
% Field sample grid at (35.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,20.000000)--(13.830294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,19.973000) rectangle (14.027000,20.027000);
% Field sample grid at (35.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,20.400000)--(13.830294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,20.373000) rectangle (14.027000,20.427000);
% Field sample grid at (35.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,20.800000)--(13.830294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,20.773000) rectangle (14.027000,20.827000);
% Field sample grid at (35.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,21.200000)--(13.830294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,21.173000) rectangle (14.027000,21.227000);
% Field sample grid at (35.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,21.600000)--(13.830294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,21.573000) rectangle (14.027000,21.627000);
% Field sample grid at (35.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,22.000000)--(13.830294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,21.973000) rectangle (14.027000,22.027000);
% Field sample grid at (35.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.000000,22.400000)--(13.830294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (13.973000,22.373000) rectangle (14.027000,22.427000);
% Field sample grid at (36.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,6.000000)--(14.230294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,5.973000) rectangle (14.427000,6.027000);
% Field sample grid at (36.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,6.400000)--(14.230294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,6.373000) rectangle (14.427000,6.427000);
% Field sample grid at (36.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,6.800000)--(14.230294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,6.773000) rectangle (14.427000,6.827000);
% Field sample grid at (36.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,7.200000)--(14.230294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,7.173000) rectangle (14.427000,7.227000);
% Field sample grid at (36.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,7.600000)--(14.230294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,7.573000) rectangle (14.427000,7.627000);
% Field sample grid at (36.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,8.000000)--(14.230294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,7.973000) rectangle (14.427000,8.027000);
% Field sample grid at (36.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (14.400000,8.400000)--(14.400000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (14.373000,8.373000) rectangle (14.427000,8.427000);
% Field sample grid at (36.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (14.400000,8.800000)--(14.640000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (14.373000,8.773000) rectangle (14.427000,8.827000);
% Field sample grid at (36.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,9.200000)--(14.230294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,9.173000) rectangle (14.427000,9.227000);
% Field sample grid at (36.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,9.600000)--(14.230294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,9.573000) rectangle (14.427000,9.627000);
% Field sample grid at (36.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,11.200000)--(14.230294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,11.173000) rectangle (14.427000,11.227000);
% Field sample grid at (36.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,11.600000)--(14.230294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,11.573000) rectangle (14.427000,11.627000);
% Field sample grid at (36.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,12.000000)--(14.230294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,11.973000) rectangle (14.427000,12.027000);
% Field sample grid at (36.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,12.400000)--(14.230294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,12.373000) rectangle (14.427000,12.427000);
% Field sample grid at (36.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,14.000000)--(14.230294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,13.973000) rectangle (14.427000,14.027000);
% Field sample grid at (36.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,14.400000)--(14.230294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,14.373000) rectangle (14.427000,14.427000);
% Field sample grid at (36.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,14.800000)--(14.230294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,14.773000) rectangle (14.427000,14.827000);
% Field sample grid at (36.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (14.400000,15.200000)--(14.640000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (14.373000,15.173000) rectangle (14.427000,15.227000);
% Field sample grid at (36.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (14.400000,15.600000)--(14.400000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (14.373000,15.573000) rectangle (14.427000,15.627000);
% Field sample grid at (36.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,16.000000)--(14.230294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,15.973000) rectangle (14.427000,16.027000);
% Field sample grid at (36.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,16.400000)--(14.230294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,16.373000) rectangle (14.427000,16.427000);
% Field sample grid at (36.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,18.400000)--(14.230294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,18.373000) rectangle (14.427000,18.427000);
% Field sample grid at (36.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,18.800000)--(14.230294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,18.773000) rectangle (14.427000,18.827000);
% Field sample grid at (36.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,19.200000)--(14.230294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,19.173000) rectangle (14.427000,19.227000);
% Field sample grid at (36.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,19.600000)--(14.230294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,19.573000) rectangle (14.427000,19.627000);
% Field sample grid at (36.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,20.000000)--(14.230294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,19.973000) rectangle (14.427000,20.027000);
% Field sample grid at (36.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,20.400000)--(14.230294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,20.373000) rectangle (14.427000,20.427000);
% Field sample grid at (36.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,20.800000)--(14.230294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,20.773000) rectangle (14.427000,20.827000);
% Field sample grid at (36.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,21.200000)--(14.230294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,21.173000) rectangle (14.427000,21.227000);
% Field sample grid at (36.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,21.600000)--(14.230294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,21.573000) rectangle (14.427000,21.627000);
% Field sample grid at (36.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,22.000000)--(14.230294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,21.973000) rectangle (14.427000,22.027000);
% Field sample grid at (36.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.400000,22.400000)--(14.230294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.373000,22.373000) rectangle (14.427000,22.427000);
% Field sample grid at (37.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,6.000000)--(14.630294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,5.973000) rectangle (14.827000,6.027000);
% Field sample grid at (37.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,6.400000)--(14.630294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,6.373000) rectangle (14.827000,6.427000);
% Field sample grid at (37.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,6.800000)--(14.630294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,6.773000) rectangle (14.827000,6.827000);
% Field sample grid at (37.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,7.200000)--(14.630294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,7.173000) rectangle (14.827000,7.227000);
% Field sample grid at (37.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,7.600000)--(14.630294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,7.573000) rectangle (14.827000,7.627000);
% Field sample grid at (37.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,8.000000)--(14.630294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,7.973000) rectangle (14.827000,8.027000);
% Field sample grid at (37.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (14.800000,8.400000)--(14.800000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (14.773000,8.373000) rectangle (14.827000,8.427000);
% Field sample grid at (37.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (14.800000,8.800000)--(15.040000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (14.773000,8.773000) rectangle (14.827000,8.827000);
% Field sample grid at (37.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,9.200000)--(14.630294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,9.173000) rectangle (14.827000,9.227000);
% Field sample grid at (37.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,9.600000)--(14.630294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,9.573000) rectangle (14.827000,9.627000);
% Field sample grid at (37.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,11.200000)--(14.630294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,11.173000) rectangle (14.827000,11.227000);
% Field sample grid at (37.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,11.600000)--(14.630294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,11.573000) rectangle (14.827000,11.627000);
% Field sample grid at (37.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,12.000000)--(14.630294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,11.973000) rectangle (14.827000,12.027000);
% Field sample grid at (37.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,12.400000)--(14.630294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,12.373000) rectangle (14.827000,12.427000);
% Field sample grid at (37.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,14.000000)--(14.630294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,13.973000) rectangle (14.827000,14.027000);
% Field sample grid at (37.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,14.400000)--(14.630294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,14.373000) rectangle (14.827000,14.427000);
% Field sample grid at (37.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,14.800000)--(14.630294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,14.773000) rectangle (14.827000,14.827000);
% Field sample grid at (37.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (14.800000,15.200000)--(15.040000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (14.773000,15.173000) rectangle (14.827000,15.227000);
% Field sample grid at (37.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (14.800000,15.600000)--(14.800000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (14.773000,15.573000) rectangle (14.827000,15.627000);
% Field sample grid at (37.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,16.000000)--(14.630294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,15.973000) rectangle (14.827000,16.027000);
% Field sample grid at (37.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,16.400000)--(14.630294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,16.373000) rectangle (14.827000,16.427000);
% Field sample grid at (37.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,18.400000)--(14.630294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,18.373000) rectangle (14.827000,18.427000);
% Field sample grid at (37.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,18.800000)--(14.630294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,18.773000) rectangle (14.827000,18.827000);
% Field sample grid at (37.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,19.200000)--(14.630294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,19.173000) rectangle (14.827000,19.227000);
% Field sample grid at (37.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,19.600000)--(14.630294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,19.573000) rectangle (14.827000,19.627000);
% Field sample grid at (37.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,20.000000)--(14.630294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,19.973000) rectangle (14.827000,20.027000);
% Field sample grid at (37.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,22.000000)--(14.630294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,21.973000) rectangle (14.827000,22.027000);
% Field sample grid at (37.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.800000,22.400000)--(14.630294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (14.773000,22.373000) rectangle (14.827000,22.427000);
% Field sample grid at (38.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,6.000000)--(15.030294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,5.973000) rectangle (15.227000,6.027000);
% Field sample grid at (38.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,6.400000)--(15.030294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,6.373000) rectangle (15.227000,6.427000);
% Field sample grid at (38.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,6.800000)--(15.030294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,6.773000) rectangle (15.227000,6.827000);
% Field sample grid at (38.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,7.200000)--(15.030294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,7.173000) rectangle (15.227000,7.227000);
% Field sample grid at (38.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,7.600000)--(15.030294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,7.573000) rectangle (15.227000,7.627000);
% Field sample grid at (38.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,8.000000)--(15.030294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,7.973000) rectangle (15.227000,8.027000);
% Field sample grid at (38.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (15.200000,8.400000)--(15.200000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (15.173000,8.373000) rectangle (15.227000,8.427000);
% Field sample grid at (38.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (15.200000,8.800000)--(15.440000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (15.173000,8.773000) rectangle (15.227000,8.827000);
% Field sample grid at (38.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,9.200000)--(15.030294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,9.173000) rectangle (15.227000,9.227000);
% Field sample grid at (38.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,9.600000)--(15.030294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,9.573000) rectangle (15.227000,9.627000);
% Field sample grid at (38.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,11.200000)--(15.030294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,11.173000) rectangle (15.227000,11.227000);
% Field sample grid at (38.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,11.600000)--(15.030294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,11.573000) rectangle (15.227000,11.627000);
% Field sample grid at (38.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,12.000000)--(15.030294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,11.973000) rectangle (15.227000,12.027000);
% Field sample grid at (38.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,12.400000)--(15.030294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,12.373000) rectangle (15.227000,12.427000);
% Field sample grid at (38.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,14.000000)--(15.030294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,13.973000) rectangle (15.227000,14.027000);
% Field sample grid at (38.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,14.400000)--(15.030294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,14.373000) rectangle (15.227000,14.427000);
% Field sample grid at (38.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,14.800000)--(15.030294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,14.773000) rectangle (15.227000,14.827000);
% Field sample grid at (38.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (15.200000,15.200000)--(15.440000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (15.173000,15.173000) rectangle (15.227000,15.227000);
% Field sample grid at (38.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (15.200000,15.600000)--(15.200000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (15.173000,15.573000) rectangle (15.227000,15.627000);
% Field sample grid at (38.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,16.000000)--(15.030294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,15.973000) rectangle (15.227000,16.027000);
% Field sample grid at (38.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,16.400000)--(15.030294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,16.373000) rectangle (15.227000,16.427000);
% Field sample grid at (38.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,18.400000)--(15.030294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,18.373000) rectangle (15.227000,18.427000);
% Field sample grid at (38.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,18.800000)--(15.030294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,18.773000) rectangle (15.227000,18.827000);
% Field sample grid at (38.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,19.200000)--(15.030294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,19.173000) rectangle (15.227000,19.227000);
% Field sample grid at (38.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,19.600000)--(15.030294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,19.573000) rectangle (15.227000,19.627000);
% Field sample grid at (38.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,20.000000)--(15.030294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,19.973000) rectangle (15.227000,20.027000);
% Field sample grid at (38.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,22.000000)--(15.030294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,21.973000) rectangle (15.227000,22.027000);
% Field sample grid at (38.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.200000,22.400000)--(15.030294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.173000,22.373000) rectangle (15.227000,22.427000);
% Field sample grid at (39.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,6.000000)--(15.430294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,5.973000) rectangle (15.627000,6.027000);
% Field sample grid at (39.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,6.400000)--(15.430294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,6.373000) rectangle (15.627000,6.427000);
% Field sample grid at (39.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,6.800000)--(15.430294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,6.773000) rectangle (15.627000,6.827000);
% Field sample grid at (39.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,7.200000)--(15.430294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,7.173000) rectangle (15.627000,7.227000);
% Field sample grid at (39.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,7.600000)--(15.430294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,7.573000) rectangle (15.627000,7.627000);
% Field sample grid at (39.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,8.000000)--(15.430294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,7.973000) rectangle (15.627000,8.027000);
% Field sample grid at (39.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (15.600000,8.400000)--(15.600000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (15.573000,8.373000) rectangle (15.627000,8.427000);
% Field sample grid at (39.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (15.600000,8.800000)--(15.840000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (15.573000,8.773000) rectangle (15.627000,8.827000);
% Field sample grid at (39.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,9.200000)--(15.430294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,9.173000) rectangle (15.627000,9.227000);
% Field sample grid at (39.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,9.600000)--(15.430294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,9.573000) rectangle (15.627000,9.627000);
% Field sample grid at (39.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,10.000000)--(15.430294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,9.973000) rectangle (15.627000,10.027000);
% Field sample grid at (39.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,10.400000)--(15.430294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,10.373000) rectangle (15.627000,10.427000);
% Field sample grid at (39.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,10.800000)--(15.430294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,10.773000) rectangle (15.627000,10.827000);
% Field sample grid at (39.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,11.200000)--(15.430294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,11.173000) rectangle (15.627000,11.227000);
% Field sample grid at (39.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,11.600000)--(15.430294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,11.573000) rectangle (15.627000,11.627000);
% Field sample grid at (39.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,12.000000)--(15.430294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,11.973000) rectangle (15.627000,12.027000);
% Field sample grid at (39.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,12.400000)--(15.430294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,12.373000) rectangle (15.627000,12.427000);
% Field sample grid at (39.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,14.000000)--(15.430294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,13.973000) rectangle (15.627000,14.027000);
% Field sample grid at (39.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,14.400000)--(15.430294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,14.373000) rectangle (15.627000,14.427000);
% Field sample grid at (39.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,14.800000)--(15.430294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,14.773000) rectangle (15.627000,14.827000);
% Field sample grid at (39.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (15.600000,15.200000)--(15.840000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (15.573000,15.173000) rectangle (15.627000,15.227000);
% Field sample grid at (39.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (15.600000,15.600000)--(15.600000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (15.555000,15.555000) rectangle (15.645000,15.645000);
% Field sample grid at (39.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,16.000000)--(15.430294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,15.973000) rectangle (15.627000,16.027000);
% Field sample grid at (39.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,16.400000)--(15.430294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,16.373000) rectangle (15.627000,16.427000);
% Field sample grid at (39.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,18.400000)--(15.430294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,18.373000) rectangle (15.627000,18.427000);
% Field sample grid at (39.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,18.800000)--(15.430294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,18.773000) rectangle (15.627000,18.827000);
% Field sample grid at (39.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,19.200000)--(15.430294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,19.173000) rectangle (15.627000,19.227000);
% Field sample grid at (39.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,19.600000)--(15.430294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,19.573000) rectangle (15.627000,19.627000);
% Field sample grid at (39.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,20.000000)--(15.430294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,19.973000) rectangle (15.627000,20.027000);
% Field sample grid at (39.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,22.000000)--(15.430294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,21.973000) rectangle (15.627000,22.027000);
% Field sample grid at (39.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.600000,22.400000)--(15.430294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.573000,22.373000) rectangle (15.627000,22.427000);
% Field sample grid at (40.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,6.000000)--(15.830294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,5.973000) rectangle (16.027000,6.027000);
% Field sample grid at (40.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,6.400000)--(15.830294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,6.373000) rectangle (16.027000,6.427000);
% Field sample grid at (40.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,6.800000)--(15.830294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,6.773000) rectangle (16.027000,6.827000);
% Field sample grid at (40.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,7.200000)--(15.830294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,7.173000) rectangle (16.027000,7.227000);
% Field sample grid at (40.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,7.600000)--(15.830294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,7.573000) rectangle (16.027000,7.627000);
% Field sample grid at (40.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,8.000000)--(15.830294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,7.973000) rectangle (16.027000,8.027000);
% Field sample grid at (40.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (16.000000,8.400000)--(16.000000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (15.973000,8.373000) rectangle (16.027000,8.427000);
% Field sample grid at (40.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (16.000000,8.800000)--(16.240000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (15.973000,8.773000) rectangle (16.027000,8.827000);
% Field sample grid at (40.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,9.200000)--(15.830294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,9.173000) rectangle (16.027000,9.227000);
% Field sample grid at (40.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,9.600000)--(15.830294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,9.573000) rectangle (16.027000,9.627000);
% Field sample grid at (40.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,10.000000)--(15.830294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,9.973000) rectangle (16.027000,10.027000);
% Field sample grid at (40.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,10.400000)--(15.830294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,10.373000) rectangle (16.027000,10.427000);
% Field sample grid at (40.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,10.800000)--(15.830294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,10.773000) rectangle (16.027000,10.827000);
% Field sample grid at (40.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,11.200000)--(15.830294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,11.173000) rectangle (16.027000,11.227000);
% Field sample grid at (40.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,11.600000)--(15.830294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,11.573000) rectangle (16.027000,11.627000);
% Field sample grid at (40.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,12.000000)--(15.830294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,11.973000) rectangle (16.027000,12.027000);
% Field sample grid at (40.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,12.400000)--(15.830294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,12.373000) rectangle (16.027000,12.427000);
% Field sample grid at (40.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,12.800000)--(15.830294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,12.773000) rectangle (16.027000,12.827000);
% Field sample grid at (40.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,14.000000)--(15.830294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,13.973000) rectangle (16.027000,14.027000);
% Field sample grid at (40.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,14.400000)--(15.830294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,14.373000) rectangle (16.027000,14.427000);
% Field sample grid at (40.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,14.800000)--(15.830294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,14.773000) rectangle (16.027000,14.827000);
% Field sample grid at (40.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (16.000000,15.200000)--(16.240000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (15.955000,15.155000) rectangle (16.045000,15.245000);
% Field sample grid at (40.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.205061,15.805061)--(16.035355,15.635355);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.955000,15.555000) rectangle (16.045000,15.645000);
% Field sample grid at (40.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,16.000000)--(15.830294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,15.973000) rectangle (16.027000,16.027000);
% Field sample grid at (40.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,16.400000)--(15.830294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,16.373000) rectangle (16.027000,16.427000);
% Field sample grid at (40.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,18.400000)--(15.830294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,18.373000) rectangle (16.027000,18.427000);
% Field sample grid at (40.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,18.800000)--(15.830294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,18.773000) rectangle (16.027000,18.827000);
% Field sample grid at (40.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,19.200000)--(15.830294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,19.173000) rectangle (16.027000,19.227000);
% Field sample grid at (40.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,19.600000)--(15.830294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,19.573000) rectangle (16.027000,19.627000);
% Field sample grid at (40.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,20.000000)--(15.830294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,19.973000) rectangle (16.027000,20.027000);
% Field sample grid at (40.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,22.000000)--(15.830294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,21.973000) rectangle (16.027000,22.027000);
% Field sample grid at (40.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.000000,22.400000)--(15.830294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (15.973000,22.373000) rectangle (16.027000,22.427000);
% Field sample grid at (41.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,6.000000)--(16.230294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,5.973000) rectangle (16.427000,6.027000);
% Field sample grid at (41.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,6.400000)--(16.230294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,6.373000) rectangle (16.427000,6.427000);
% Field sample grid at (41.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,6.800000)--(16.230294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,6.773000) rectangle (16.427000,6.827000);
% Field sample grid at (41.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,7.200000)--(16.230294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,7.173000) rectangle (16.427000,7.227000);
% Field sample grid at (41.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,7.600000)--(16.230294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,7.573000) rectangle (16.427000,7.627000);
% Field sample grid at (41.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,8.000000)--(16.230294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,7.973000) rectangle (16.427000,8.027000);
% Field sample grid at (41.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (16.400000,8.400000)--(16.400000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (16.373000,8.373000) rectangle (16.427000,8.427000);
% Field sample grid at (41.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (16.400000,8.800000)--(16.640000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (16.373000,8.773000) rectangle (16.427000,8.827000);
% Field sample grid at (41.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,9.200000)--(16.230294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,9.173000) rectangle (16.427000,9.227000);
% Field sample grid at (41.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,9.600000)--(16.230294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,9.573000) rectangle (16.427000,9.627000);
% Field sample grid at (41.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,10.000000)--(16.230294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,9.973000) rectangle (16.427000,10.027000);
% Field sample grid at (41.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,10.400000)--(16.230294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,10.373000) rectangle (16.427000,10.427000);
% Field sample grid at (41.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,10.800000)--(16.230294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,10.773000) rectangle (16.427000,10.827000);
% Field sample grid at (41.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,11.200000)--(16.230294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,11.173000) rectangle (16.427000,11.227000);
% Field sample grid at (41.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,11.600000)--(16.230294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,11.573000) rectangle (16.427000,11.627000);
% Field sample grid at (41.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,12.000000)--(16.230294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,11.973000) rectangle (16.427000,12.027000);
% Field sample grid at (41.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,12.400000)--(16.230294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,12.373000) rectangle (16.427000,12.427000);
% Field sample grid at (41.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,12.800000)--(16.230294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,12.773000) rectangle (16.427000,12.827000);
% Field sample grid at (41.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,13.200000)--(16.230294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,13.173000) rectangle (16.427000,13.227000);
% Field sample grid at (41.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,13.600000)--(16.230294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,13.573000) rectangle (16.427000,13.627000);
% Field sample grid at (41.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,14.000000)--(16.230294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,13.973000) rectangle (16.427000,14.027000);
% Field sample grid at (41.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,14.400000)--(16.230294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,14.373000) rectangle (16.427000,14.427000);
% Field sample grid at (41.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,14.800000)--(16.230294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,14.773000) rectangle (16.427000,14.827000);
% Field sample grid at (41.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,15.200000)--(16.230294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,15.173000) rectangle (16.427000,15.227000);
% Field sample grid at (41.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,15.600000)--(16.230294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,15.573000) rectangle (16.427000,15.627000);
% Field sample grid at (41.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,16.000000)--(16.230294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,15.973000) rectangle (16.427000,16.027000);
% Field sample grid at (41.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,16.400000)--(16.230294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,16.373000) rectangle (16.427000,16.427000);
% Field sample grid at (41.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,18.400000)--(16.230294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,18.373000) rectangle (16.427000,18.427000);
% Field sample grid at (41.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,18.800000)--(16.230294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,18.773000) rectangle (16.427000,18.827000);
% Field sample grid at (41.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,19.200000)--(16.230294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,19.173000) rectangle (16.427000,19.227000);
% Field sample grid at (41.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,19.600000)--(16.230294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,19.573000) rectangle (16.427000,19.627000);
% Field sample grid at (41.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,20.000000)--(16.230294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,19.973000) rectangle (16.427000,20.027000);
% Field sample grid at (41.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,22.000000)--(16.230294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,21.973000) rectangle (16.427000,22.027000);
% Field sample grid at (41.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.400000,22.400000)--(16.230294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.373000,22.373000) rectangle (16.427000,22.427000);
% Field sample grid at (42.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,6.000000)--(16.630294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,5.973000) rectangle (16.827000,6.027000);
% Field sample grid at (42.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,6.400000)--(16.630294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,6.373000) rectangle (16.827000,6.427000);
% Field sample grid at (42.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,6.800000)--(16.630294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,6.773000) rectangle (16.827000,6.827000);
% Field sample grid at (42.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,7.200000)--(16.630294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,7.173000) rectangle (16.827000,7.227000);
% Field sample grid at (42.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,7.600000)--(16.630294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,7.573000) rectangle (16.827000,7.627000);
% Field sample grid at (42.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,8.000000)--(16.630294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,7.973000) rectangle (16.827000,8.027000);
% Field sample grid at (42.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (16.800000,8.400000)--(16.800000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (16.773000,8.373000) rectangle (16.827000,8.427000);
% Field sample grid at (42.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (16.800000,8.800000)--(17.040000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (16.773000,8.773000) rectangle (16.827000,8.827000);
% Field sample grid at (42.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,9.200000)--(16.630294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,9.173000) rectangle (16.827000,9.227000);
% Field sample grid at (42.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,9.600000)--(16.630294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,9.573000) rectangle (16.827000,9.627000);
% Field sample grid at (42.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,10.000000)--(16.630294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,9.973000) rectangle (16.827000,10.027000);
% Field sample grid at (42.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,10.400000)--(16.630294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,10.373000) rectangle (16.827000,10.427000);
% Field sample grid at (42.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,10.800000)--(16.630294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,10.773000) rectangle (16.827000,10.827000);
% Field sample grid at (42.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,11.200000)--(16.630294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,11.173000) rectangle (16.827000,11.227000);
% Field sample grid at (42.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,11.600000)--(16.630294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,11.573000) rectangle (16.827000,11.627000);
% Field sample grid at (42.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,12.000000)--(16.630294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,11.973000) rectangle (16.827000,12.027000);
% Field sample grid at (42.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,12.400000)--(16.630294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,12.373000) rectangle (16.827000,12.427000);
% Field sample grid at (42.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,12.800000)--(16.630294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,12.773000) rectangle (16.827000,12.827000);
% Field sample grid at (42.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,13.200000)--(16.630294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,13.173000) rectangle (16.827000,13.227000);
% Field sample grid at (42.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,13.600000)--(16.630294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,13.573000) rectangle (16.827000,13.627000);
% Field sample grid at (42.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,14.000000)--(16.630294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,13.973000) rectangle (16.827000,14.027000);
% Field sample grid at (42.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,14.400000)--(16.630294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,14.373000) rectangle (16.827000,14.427000);
% Field sample grid at (42.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,14.800000)--(16.630294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,14.773000) rectangle (16.827000,14.827000);
% Field sample grid at (42.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,15.200000)--(16.630294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,15.173000) rectangle (16.827000,15.227000);
% Field sample grid at (42.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,15.600000)--(16.630294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,15.573000) rectangle (16.827000,15.627000);
% Field sample grid at (42.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,16.000000)--(16.630294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,15.973000) rectangle (16.827000,16.027000);
% Field sample grid at (42.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,16.400000)--(16.630294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,16.373000) rectangle (16.827000,16.427000);
% Field sample grid at (42.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,18.400000)--(16.630294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,18.373000) rectangle (16.827000,18.427000);
% Field sample grid at (42.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,18.800000)--(16.630294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,18.773000) rectangle (16.827000,18.827000);
% Field sample grid at (42.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,19.200000)--(16.630294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,19.173000) rectangle (16.827000,19.227000);
% Field sample grid at (42.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,19.600000)--(16.630294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,19.573000) rectangle (16.827000,19.627000);
% Field sample grid at (42.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,20.000000)--(16.630294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,19.973000) rectangle (16.827000,20.027000);
% Field sample grid at (42.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,22.000000)--(16.630294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,21.973000) rectangle (16.827000,22.027000);
% Field sample grid at (42.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.800000,22.400000)--(16.630294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (16.773000,22.373000) rectangle (16.827000,22.427000);
% Field sample grid at (43.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,6.000000)--(17.030294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,5.973000) rectangle (17.227000,6.027000);
% Field sample grid at (43.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,6.400000)--(17.030294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,6.373000) rectangle (17.227000,6.427000);
% Field sample grid at (43.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,6.800000)--(17.030294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,6.773000) rectangle (17.227000,6.827000);
% Field sample grid at (43.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,7.200000)--(17.030294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,7.173000) rectangle (17.227000,7.227000);
% Field sample grid at (43.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,7.600000)--(17.030294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,7.573000) rectangle (17.227000,7.627000);
% Field sample grid at (43.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,8.000000)--(17.030294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,7.973000) rectangle (17.227000,8.027000);
% Field sample grid at (43.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (17.200000,8.400000)--(17.200000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (17.173000,8.373000) rectangle (17.227000,8.427000);
% Field sample grid at (43.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (17.200000,8.800000)--(17.440000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (17.173000,8.773000) rectangle (17.227000,8.827000);
% Field sample grid at (43.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,9.200000)--(17.030294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,9.173000) rectangle (17.227000,9.227000);
% Field sample grid at (43.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,9.600000)--(17.030294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,9.573000) rectangle (17.227000,9.627000);
% Field sample grid at (43.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,10.000000)--(17.030294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,9.973000) rectangle (17.227000,10.027000);
% Field sample grid at (43.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,10.400000)--(17.030294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,10.373000) rectangle (17.227000,10.427000);
% Field sample grid at (43.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,10.800000)--(17.030294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,10.773000) rectangle (17.227000,10.827000);
% Field sample grid at (43.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,11.200000)--(17.030294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,11.173000) rectangle (17.227000,11.227000);
% Field sample grid at (43.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,11.600000)--(17.030294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,11.573000) rectangle (17.227000,11.627000);
% Field sample grid at (43.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,12.000000)--(17.030294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,11.973000) rectangle (17.227000,12.027000);
% Field sample grid at (43.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,12.400000)--(17.030294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,12.373000) rectangle (17.227000,12.427000);
% Field sample grid at (43.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,12.800000)--(17.030294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,12.773000) rectangle (17.227000,12.827000);
% Field sample grid at (43.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,13.200000)--(17.030294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,13.173000) rectangle (17.227000,13.227000);
% Field sample grid at (43.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,13.600000)--(17.030294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,13.573000) rectangle (17.227000,13.627000);
% Field sample grid at (43.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,14.000000)--(17.030294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,13.973000) rectangle (17.227000,14.027000);
% Field sample grid at (43.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,14.400000)--(17.030294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,14.373000) rectangle (17.227000,14.427000);
% Field sample grid at (43.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,14.800000)--(17.030294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,14.773000) rectangle (17.227000,14.827000);
% Field sample grid at (43.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,15.200000)--(17.030294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,15.173000) rectangle (17.227000,15.227000);
% Field sample grid at (43.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,15.600000)--(17.030294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,15.573000) rectangle (17.227000,15.627000);
% Field sample grid at (43.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,16.000000)--(17.030294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,15.973000) rectangle (17.227000,16.027000);
% Field sample grid at (43.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,16.400000)--(17.030294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,16.373000) rectangle (17.227000,16.427000);
% Field sample grid at (43.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,18.400000)--(17.030294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,18.373000) rectangle (17.227000,18.427000);
% Field sample grid at (43.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,18.800000)--(17.030294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,18.773000) rectangle (17.227000,18.827000);
% Field sample grid at (43.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,19.200000)--(17.030294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,19.173000) rectangle (17.227000,19.227000);
% Field sample grid at (43.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,19.600000)--(17.030294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,19.573000) rectangle (17.227000,19.627000);
% Field sample grid at (43.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,20.000000)--(17.030294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,19.973000) rectangle (17.227000,20.027000);
% Field sample grid at (43.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,22.000000)--(17.030294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,21.973000) rectangle (17.227000,22.027000);
% Field sample grid at (43.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.200000,22.400000)--(17.030294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.173000,22.373000) rectangle (17.227000,22.427000);
% Field sample grid at (44.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,6.000000)--(17.430294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,5.973000) rectangle (17.627000,6.027000);
% Field sample grid at (44.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,6.400000)--(17.430294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,6.373000) rectangle (17.627000,6.427000);
% Field sample grid at (44.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,6.800000)--(17.430294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,6.773000) rectangle (17.627000,6.827000);
% Field sample grid at (44.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,7.200000)--(17.430294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,7.173000) rectangle (17.627000,7.227000);
% Field sample grid at (44.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,7.600000)--(17.430294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,7.573000) rectangle (17.627000,7.627000);
% Field sample grid at (44.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,8.000000)--(17.430294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,7.973000) rectangle (17.627000,8.027000);
% Field sample grid at (44.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (17.600000,8.400000)--(17.600000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (17.573000,8.373000) rectangle (17.627000,8.427000);
% Field sample grid at (44.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (17.600000,8.800000)--(17.840000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (17.573000,8.773000) rectangle (17.627000,8.827000);
% Field sample grid at (44.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,9.200000)--(17.430294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,9.173000) rectangle (17.627000,9.227000);
% Field sample grid at (44.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,9.600000)--(17.430294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,9.573000) rectangle (17.627000,9.627000);
% Field sample grid at (44.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,10.000000)--(17.430294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,9.973000) rectangle (17.627000,10.027000);
% Field sample grid at (44.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,10.400000)--(17.430294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,10.373000) rectangle (17.627000,10.427000);
% Field sample grid at (44.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,10.800000)--(17.430294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,10.773000) rectangle (17.627000,10.827000);
% Field sample grid at (44.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,11.200000)--(17.430294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,11.173000) rectangle (17.627000,11.227000);
% Field sample grid at (44.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,11.600000)--(17.430294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,11.573000) rectangle (17.627000,11.627000);
% Field sample grid at (44.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,12.000000)--(17.430294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,11.973000) rectangle (17.627000,12.027000);
% Field sample grid at (44.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,12.400000)--(17.430294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,12.373000) rectangle (17.627000,12.427000);
% Field sample grid at (44.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,12.800000)--(17.430294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,12.773000) rectangle (17.627000,12.827000);
% Field sample grid at (44.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,13.200000)--(17.430294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,13.173000) rectangle (17.627000,13.227000);
% Field sample grid at (44.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,13.600000)--(17.430294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,13.573000) rectangle (17.627000,13.627000);
% Field sample grid at (44.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,14.000000)--(17.430294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,13.973000) rectangle (17.627000,14.027000);
% Field sample grid at (44.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,14.400000)--(17.430294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,14.373000) rectangle (17.627000,14.427000);
% Field sample grid at (44.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,14.800000)--(17.430294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,14.773000) rectangle (17.627000,14.827000);
% Field sample grid at (44.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,15.200000)--(17.430294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,15.173000) rectangle (17.627000,15.227000);
% Field sample grid at (44.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,15.600000)--(17.430294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,15.573000) rectangle (17.627000,15.627000);
% Field sample grid at (44.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,16.000000)--(17.430294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,15.973000) rectangle (17.627000,16.027000);
% Field sample grid at (44.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,16.400000)--(17.430294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,16.373000) rectangle (17.627000,16.427000);
% Field sample grid at (44.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,18.400000)--(17.430294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,18.373000) rectangle (17.627000,18.427000);
% Field sample grid at (44.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,18.800000)--(17.430294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,18.773000) rectangle (17.627000,18.827000);
% Field sample grid at (44.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,19.200000)--(17.430294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,19.173000) rectangle (17.627000,19.227000);
% Field sample grid at (44.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,19.600000)--(17.430294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,19.573000) rectangle (17.627000,19.627000);
% Field sample grid at (44.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,20.000000)--(17.430294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,19.973000) rectangle (17.627000,20.027000);
% Field sample grid at (44.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,22.000000)--(17.430294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,21.973000) rectangle (17.627000,22.027000);
% Field sample grid at (44.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.600000,22.400000)--(17.430294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.573000,22.373000) rectangle (17.627000,22.427000);
% Field sample grid at (45.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,6.000000)--(17.830294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,5.973000) rectangle (18.027000,6.027000);
% Field sample grid at (45.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,6.400000)--(17.830294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,6.373000) rectangle (18.027000,6.427000);
% Field sample grid at (45.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,6.800000)--(17.830294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,6.773000) rectangle (18.027000,6.827000);
% Field sample grid at (45.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,7.200000)--(17.830294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,7.173000) rectangle (18.027000,7.227000);
% Field sample grid at (45.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,7.600000)--(17.830294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,7.573000) rectangle (18.027000,7.627000);
% Field sample grid at (45.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,8.000000)--(17.830294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,7.973000) rectangle (18.027000,8.027000);
% Field sample grid at (45.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (18.000000,8.400000)--(18.000000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (17.973000,8.373000) rectangle (18.027000,8.427000);
% Field sample grid at (45.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.000000,8.800000)--(18.240000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (17.973000,8.773000) rectangle (18.027000,8.827000);
% Field sample grid at (45.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,9.200000)--(17.830294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,9.173000) rectangle (18.027000,9.227000);
% Field sample grid at (45.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,9.600000)--(17.830294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,9.573000) rectangle (18.027000,9.627000);
% Field sample grid at (45.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,10.000000)--(17.830294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,9.973000) rectangle (18.027000,10.027000);
% Field sample grid at (45.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,10.400000)--(17.830294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,10.373000) rectangle (18.027000,10.427000);
% Field sample grid at (45.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,10.800000)--(17.830294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,10.773000) rectangle (18.027000,10.827000);
% Field sample grid at (45.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,11.200000)--(17.830294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,11.173000) rectangle (18.027000,11.227000);
% Field sample grid at (45.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,11.600000)--(17.830294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,11.573000) rectangle (18.027000,11.627000);
% Field sample grid at (45.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,12.000000)--(17.830294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,11.973000) rectangle (18.027000,12.027000);
% Field sample grid at (45.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,12.400000)--(17.830294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,12.373000) rectangle (18.027000,12.427000);
% Field sample grid at (45.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,12.800000)--(17.830294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,12.773000) rectangle (18.027000,12.827000);
% Field sample grid at (45.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,13.200000)--(17.830294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,13.173000) rectangle (18.027000,13.227000);
% Field sample grid at (45.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,13.600000)--(17.830294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,13.573000) rectangle (18.027000,13.627000);
% Field sample grid at (45.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,14.000000)--(17.830294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,13.973000) rectangle (18.027000,14.027000);
% Field sample grid at (45.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,14.400000)--(17.830294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,14.373000) rectangle (18.027000,14.427000);
% Field sample grid at (45.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,14.800000)--(17.830294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,14.773000) rectangle (18.027000,14.827000);
% Field sample grid at (45.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,15.200000)--(17.830294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,15.173000) rectangle (18.027000,15.227000);
% Field sample grid at (45.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,15.600000)--(17.830294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,15.573000) rectangle (18.027000,15.627000);
% Field sample grid at (45.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,16.000000)--(17.830294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,15.973000) rectangle (18.027000,16.027000);
% Field sample grid at (45.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,16.400000)--(17.830294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,16.373000) rectangle (18.027000,16.427000);
% Field sample grid at (45.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,18.400000)--(17.830294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,18.373000) rectangle (18.027000,18.427000);
% Field sample grid at (45.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,18.800000)--(17.830294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,18.773000) rectangle (18.027000,18.827000);
% Field sample grid at (45.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,19.200000)--(17.830294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,19.173000) rectangle (18.027000,19.227000);
% Field sample grid at (45.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,19.600000)--(17.830294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,19.573000) rectangle (18.027000,19.627000);
% Field sample grid at (45.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,20.000000)--(17.830294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,19.973000) rectangle (18.027000,20.027000);
% Field sample grid at (45.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,22.000000)--(17.830294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,21.973000) rectangle (18.027000,22.027000);
% Field sample grid at (45.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.000000,22.400000)--(17.830294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (17.973000,22.373000) rectangle (18.027000,22.427000);
% Field sample grid at (46.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,6.000000)--(18.230294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,5.973000) rectangle (18.427000,6.027000);
% Field sample grid at (46.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,6.400000)--(18.230294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,6.373000) rectangle (18.427000,6.427000);
% Field sample grid at (46.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,6.800000)--(18.230294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,6.773000) rectangle (18.427000,6.827000);
% Field sample grid at (46.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,7.200000)--(18.230294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,7.173000) rectangle (18.427000,7.227000);
% Field sample grid at (46.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,7.600000)--(18.230294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,7.573000) rectangle (18.427000,7.627000);
% Field sample grid at (46.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,8.000000)--(18.230294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,7.973000) rectangle (18.427000,8.027000);
% Field sample grid at (46.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (18.400000,8.400000)--(18.400000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (18.373000,8.373000) rectangle (18.427000,8.427000);
% Field sample grid at (46.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.400000,8.800000)--(18.640000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.373000,8.773000) rectangle (18.427000,8.827000);
% Field sample grid at (46.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,9.200000)--(18.230294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,9.173000) rectangle (18.427000,9.227000);
% Field sample grid at (46.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,9.600000)--(18.230294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,9.573000) rectangle (18.427000,9.627000);
% Field sample grid at (46.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,10.000000)--(18.230294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,9.973000) rectangle (18.427000,10.027000);
% Field sample grid at (46.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,10.400000)--(18.230294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,10.373000) rectangle (18.427000,10.427000);
% Field sample grid at (46.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,10.800000)--(18.230294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,10.773000) rectangle (18.427000,10.827000);
% Field sample grid at (46.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,11.200000)--(18.230294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,11.173000) rectangle (18.427000,11.227000);
% Field sample grid at (46.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,11.600000)--(18.230294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,11.573000) rectangle (18.427000,11.627000);
% Field sample grid at (46.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,12.000000)--(18.230294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,11.973000) rectangle (18.427000,12.027000);
% Field sample grid at (46.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,12.400000)--(18.230294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,12.373000) rectangle (18.427000,12.427000);
% Field sample grid at (46.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,12.800000)--(18.230294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,12.773000) rectangle (18.427000,12.827000);
% Field sample grid at (46.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,13.200000)--(18.230294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,13.173000) rectangle (18.427000,13.227000);
% Field sample grid at (46.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,13.600000)--(18.230294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,13.573000) rectangle (18.427000,13.627000);
% Field sample grid at (46.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,14.000000)--(18.230294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,13.973000) rectangle (18.427000,14.027000);
% Field sample grid at (46.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,14.400000)--(18.230294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,14.373000) rectangle (18.427000,14.427000);
% Field sample grid at (46.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,14.800000)--(18.230294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,14.773000) rectangle (18.427000,14.827000);
% Field sample grid at (46.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,15.200000)--(18.230294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,15.173000) rectangle (18.427000,15.227000);
% Field sample grid at (46.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,15.600000)--(18.230294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,15.573000) rectangle (18.427000,15.627000);
% Field sample grid at (46.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,16.000000)--(18.230294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,15.973000) rectangle (18.427000,16.027000);
% Field sample grid at (46.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,16.400000)--(18.230294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,16.373000) rectangle (18.427000,16.427000);
% Field sample grid at (46.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,18.400000)--(18.230294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,18.373000) rectangle (18.427000,18.427000);
% Field sample grid at (46.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,18.800000)--(18.230294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,18.773000) rectangle (18.427000,18.827000);
% Field sample grid at (46.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,19.200000)--(18.230294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,19.173000) rectangle (18.427000,19.227000);
% Field sample grid at (46.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,19.600000)--(18.230294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,19.573000) rectangle (18.427000,19.627000);
% Field sample grid at (46.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,20.000000)--(18.230294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,19.973000) rectangle (18.427000,20.027000);
% Field sample grid at (46.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,22.000000)--(18.230294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,21.973000) rectangle (18.427000,22.027000);
% Field sample grid at (46.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.400000,22.400000)--(18.230294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.373000,22.373000) rectangle (18.427000,22.427000);
% Field sample grid at (47.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.800000,6.000000)--(18.630294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.773000,5.973000) rectangle (18.827000,6.027000);
% Field sample grid at (47.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.800000,6.400000)--(18.630294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.773000,6.373000) rectangle (18.827000,6.427000);
% Field sample grid at (47.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.800000,6.800000)--(18.630294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.773000,6.773000) rectangle (18.827000,6.827000);
% Field sample grid at (47.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.800000,7.200000)--(18.630294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.773000,7.173000) rectangle (18.827000,7.227000);
% Field sample grid at (47.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.800000,7.600000)--(18.630294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.773000,7.573000) rectangle (18.827000,7.627000);
% Field sample grid at (47.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.800000,8.000000)--(18.630294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.773000,7.973000) rectangle (18.827000,8.027000);
% Field sample grid at (47.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (18.800000,8.400000)--(18.800000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (18.773000,8.373000) rectangle (18.827000,8.427000);
% Field sample grid at (47.000000000,22.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,8.800000)--(19.040000,8.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,8.773000) rectangle (18.827000,8.827000);
% Field sample grid at (47.000000000,23.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,9.200000)--(19.040000,9.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,9.173000) rectangle (18.827000,9.227000);
% Field sample grid at (47.000000000,24.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,9.600000)--(19.040000,9.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,9.573000) rectangle (18.827000,9.627000);
% Field sample grid at (47.000000000,25.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,10.000000)--(19.040000,10.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,9.973000) rectangle (18.827000,10.027000);
% Field sample grid at (47.000000000,26.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,10.400000)--(19.040000,10.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,10.373000) rectangle (18.827000,10.427000);
% Field sample grid at (47.000000000,27.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,10.800000)--(19.040000,10.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,10.773000) rectangle (18.827000,10.827000);
% Field sample grid at (47.000000000,28.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,11.200000)--(19.040000,11.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,11.173000) rectangle (18.827000,11.227000);
% Field sample grid at (47.000000000,29.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,11.600000)--(19.040000,11.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,11.573000) rectangle (18.827000,11.627000);
% Field sample grid at (47.000000000,30.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,12.000000)--(19.040000,12.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,11.973000) rectangle (18.827000,12.027000);
% Field sample grid at (47.000000000,31.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,12.400000)--(19.040000,12.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,12.373000) rectangle (18.827000,12.427000);
% Field sample grid at (47.000000000,32.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,12.800000)--(19.040000,12.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,12.773000) rectangle (18.827000,12.827000);
% Field sample grid at (47.000000000,33.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,13.200000)--(19.040000,13.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,13.173000) rectangle (18.827000,13.227000);
% Field sample grid at (47.000000000,34.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,13.600000)--(19.040000,13.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,13.573000) rectangle (18.827000,13.627000);
% Field sample grid at (47.000000000,35.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,14.000000)--(19.040000,14.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,13.973000) rectangle (18.827000,14.027000);
% Field sample grid at (47.000000000,36.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,14.400000)--(19.040000,14.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,14.373000) rectangle (18.827000,14.427000);
% Field sample grid at (47.000000000,37.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,14.800000)--(19.040000,14.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,14.773000) rectangle (18.827000,14.827000);
% Field sample grid at (47.000000000,38.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,15.200000)--(19.040000,15.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,15.173000) rectangle (18.827000,15.227000);
% Field sample grid at (47.000000000,39.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,15.600000)--(19.040000,15.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,15.573000) rectangle (18.827000,15.627000);
% Field sample grid at (47.000000000,40.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,16.000000)--(19.040000,16.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,15.973000) rectangle (18.827000,16.027000);
% Field sample grid at (47.000000000,41.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,16.400000)--(19.040000,16.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,16.373000) rectangle (18.827000,16.427000);
% Field sample grid at (47.000000000,42.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,16.800000)--(19.040000,16.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,16.773000) rectangle (18.827000,16.827000);
% Field sample grid at (47.000000000,43.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,17.200000)--(19.040000,17.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,17.173000) rectangle (18.827000,17.227000);
% Field sample grid at (47.000000000,44.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,17.600000)--(19.040000,17.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,17.573000) rectangle (18.827000,17.627000);
% Field sample grid at (47.000000000,45.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,18.000000)--(19.040000,18.000000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,17.973000) rectangle (18.827000,18.027000);
% Field sample grid at (47.000000000,46.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,18.400000)--(19.040000,18.400000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,18.373000) rectangle (18.827000,18.427000);
% Field sample grid at (47.000000000,47.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,18.800000)--(19.040000,18.800000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,18.773000) rectangle (18.827000,18.827000);
% Field sample grid at (47.000000000,48.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,19.200000)--(19.040000,19.200000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.773000,19.173000) rectangle (18.827000,19.227000);
% Field sample grid at (47.000000000,49.000000000): G=(1.000000000,0.000000000).
\draw[densefield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.800000,19.600000)--(19.040000,19.600000);
\fill[fill={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000},opacity=1.00] (18.755000,19.555000) rectangle (18.845000,19.645000);
% Field sample grid at (47.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.800000,20.000000)--(18.630294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.773000,19.973000) rectangle (18.827000,20.027000);
% Field sample grid at (47.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.800000,22.000000)--(18.630294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.773000,21.973000) rectangle (18.827000,22.027000);
% Field sample grid at (47.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.800000,22.400000)--(18.630294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (18.773000,22.373000) rectangle (18.827000,22.427000);
% Field sample grid at (48.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.200000,6.000000)--(19.030294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.173000,5.973000) rectangle (19.227000,6.027000);
% Field sample grid at (48.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.200000,6.400000)--(19.030294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.173000,6.373000) rectangle (19.227000,6.427000);
% Field sample grid at (48.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.200000,6.800000)--(19.030294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.173000,6.773000) rectangle (19.227000,6.827000);
% Field sample grid at (48.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.200000,7.200000)--(19.030294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.173000,7.173000) rectangle (19.227000,7.227000);
% Field sample grid at (48.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.200000,7.600000)--(19.030294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.173000,7.573000) rectangle (19.227000,7.627000);
% Field sample grid at (48.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.200000,8.000000)--(19.030294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.173000,7.973000) rectangle (19.227000,8.027000);
% Field sample grid at (48.000000000,21.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,8.400000)--(19.200000,8.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,8.373000) rectangle (19.227000,8.427000);
% Field sample grid at (48.000000000,22.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,8.800000)--(19.200000,9.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,8.773000) rectangle (19.227000,8.827000);
% Field sample grid at (48.000000000,23.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,9.200000)--(19.200000,9.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,9.173000) rectangle (19.227000,9.227000);
% Field sample grid at (48.000000000,24.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,9.600000)--(19.200000,9.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,9.573000) rectangle (19.227000,9.627000);
% Field sample grid at (48.000000000,25.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,10.000000)--(19.200000,10.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,9.973000) rectangle (19.227000,10.027000);
% Field sample grid at (48.000000000,26.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,10.400000)--(19.200000,10.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,10.373000) rectangle (19.227000,10.427000);
% Field sample grid at (48.000000000,27.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,10.800000)--(19.200000,11.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,10.773000) rectangle (19.227000,10.827000);
% Field sample grid at (48.000000000,28.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,11.200000)--(19.200000,11.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,11.173000) rectangle (19.227000,11.227000);
% Field sample grid at (48.000000000,29.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,11.600000)--(19.200000,11.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,11.573000) rectangle (19.227000,11.627000);
% Field sample grid at (48.000000000,30.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,12.000000)--(19.200000,12.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,11.973000) rectangle (19.227000,12.027000);
% Field sample grid at (48.000000000,31.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,12.400000)--(19.200000,12.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,12.373000) rectangle (19.227000,12.427000);
% Field sample grid at (48.000000000,32.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,12.800000)--(19.200000,13.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,12.773000) rectangle (19.227000,12.827000);
% Field sample grid at (48.000000000,33.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,13.200000)--(19.200000,13.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,13.173000) rectangle (19.227000,13.227000);
% Field sample grid at (48.000000000,34.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,13.600000)--(19.200000,13.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,13.573000) rectangle (19.227000,13.627000);
% Field sample grid at (48.000000000,35.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,14.000000)--(19.200000,14.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,13.973000) rectangle (19.227000,14.027000);
% Field sample grid at (48.000000000,36.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,14.400000)--(19.200000,14.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,14.373000) rectangle (19.227000,14.427000);
% Field sample grid at (48.000000000,37.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,14.800000)--(19.200000,15.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,14.773000) rectangle (19.227000,14.827000);
% Field sample grid at (48.000000000,38.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,15.200000)--(19.200000,15.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,15.173000) rectangle (19.227000,15.227000);
% Field sample grid at (48.000000000,39.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,15.600000)--(19.200000,15.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,15.573000) rectangle (19.227000,15.627000);
% Field sample grid at (48.000000000,40.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,16.000000)--(19.200000,16.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,15.973000) rectangle (19.227000,16.027000);
% Field sample grid at (48.000000000,41.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,16.400000)--(19.200000,16.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,16.373000) rectangle (19.227000,16.427000);
% Field sample grid at (48.000000000,42.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,16.800000)--(19.200000,17.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,16.773000) rectangle (19.227000,16.827000);
% Field sample grid at (48.000000000,43.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,17.200000)--(19.200000,17.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,17.173000) rectangle (19.227000,17.227000);
% Field sample grid at (48.000000000,44.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,17.600000)--(19.200000,17.840000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,17.573000) rectangle (19.227000,17.627000);
% Field sample grid at (48.000000000,45.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,18.000000)--(19.200000,18.240000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,17.973000) rectangle (19.227000,18.027000);
% Field sample grid at (48.000000000,46.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,18.400000)--(19.200000,18.640000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,18.373000) rectangle (19.227000,18.427000);
% Field sample grid at (48.000000000,47.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,18.800000)--(19.200000,19.040000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.173000,18.773000) rectangle (19.227000,18.827000);
% Field sample grid at (48.000000000,48.000000000): G=(0.000000000,1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.200000,19.200000)--(19.200000,19.440000);
\fill[fill={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000},opacity=1.00] (19.155000,19.155000) rectangle (19.245000,19.245000);
% Field sample grid at (48.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.405061,19.805061)--(19.235355,19.635355);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.155000,19.555000) rectangle (19.245000,19.645000);
% Field sample grid at (48.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.200000,20.000000)--(19.030294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.173000,19.973000) rectangle (19.227000,20.027000);
% Field sample grid at (48.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.200000,22.000000)--(19.030294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.173000,21.973000) rectangle (19.227000,22.027000);
% Field sample grid at (48.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.200000,22.400000)--(19.030294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.173000,22.373000) rectangle (19.227000,22.427000);
% Field sample grid at (49.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,6.000000)--(19.430294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,5.973000) rectangle (19.627000,6.027000);
% Field sample grid at (49.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,6.400000)--(19.430294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,6.373000) rectangle (19.627000,6.427000);
% Field sample grid at (49.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,6.800000)--(19.430294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,6.773000) rectangle (19.627000,6.827000);
% Field sample grid at (49.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,7.200000)--(19.430294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,7.173000) rectangle (19.627000,7.227000);
% Field sample grid at (49.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,7.600000)--(19.430294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,7.573000) rectangle (19.627000,7.627000);
% Field sample grid at (49.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,8.000000)--(19.430294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,7.973000) rectangle (19.627000,8.027000);
% Field sample grid at (49.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,8.400000)--(19.430294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,8.373000) rectangle (19.627000,8.427000);
% Field sample grid at (49.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,8.800000)--(19.430294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,8.773000) rectangle (19.627000,8.827000);
% Field sample grid at (49.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,9.200000)--(19.430294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,9.173000) rectangle (19.627000,9.227000);
% Field sample grid at (49.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,9.600000)--(19.430294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,9.573000) rectangle (19.627000,9.627000);
% Field sample grid at (49.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,10.000000)--(19.430294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,9.973000) rectangle (19.627000,10.027000);
% Field sample grid at (49.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,10.400000)--(19.430294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,10.373000) rectangle (19.627000,10.427000);
% Field sample grid at (49.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,10.800000)--(19.430294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,10.773000) rectangle (19.627000,10.827000);
% Field sample grid at (49.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,11.200000)--(19.430294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,11.173000) rectangle (19.627000,11.227000);
% Field sample grid at (49.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,11.600000)--(19.430294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,11.573000) rectangle (19.627000,11.627000);
% Field sample grid at (49.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,12.000000)--(19.430294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,11.973000) rectangle (19.627000,12.027000);
% Field sample grid at (49.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,12.400000)--(19.430294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,12.373000) rectangle (19.627000,12.427000);
% Field sample grid at (49.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,12.800000)--(19.430294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,12.773000) rectangle (19.627000,12.827000);
% Field sample grid at (49.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,13.200000)--(19.430294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,13.173000) rectangle (19.627000,13.227000);
% Field sample grid at (49.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,13.600000)--(19.430294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,13.573000) rectangle (19.627000,13.627000);
% Field sample grid at (49.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,14.000000)--(19.430294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,13.973000) rectangle (19.627000,14.027000);
% Field sample grid at (49.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,14.400000)--(19.430294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,14.373000) rectangle (19.627000,14.427000);
% Field sample grid at (49.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,14.800000)--(19.430294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,14.773000) rectangle (19.627000,14.827000);
% Field sample grid at (49.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,15.200000)--(19.430294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,15.173000) rectangle (19.627000,15.227000);
% Field sample grid at (49.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,15.600000)--(19.430294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,15.573000) rectangle (19.627000,15.627000);
% Field sample grid at (49.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,16.000000)--(19.430294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,15.973000) rectangle (19.627000,16.027000);
% Field sample grid at (49.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,16.400000)--(19.430294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,16.373000) rectangle (19.627000,16.427000);
% Field sample grid at (49.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,16.800000)--(19.430294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,16.773000) rectangle (19.627000,16.827000);
% Field sample grid at (49.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,17.200000)--(19.430294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,17.173000) rectangle (19.627000,17.227000);
% Field sample grid at (49.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,17.600000)--(19.430294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,17.573000) rectangle (19.627000,17.627000);
% Field sample grid at (49.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,18.000000)--(19.430294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,17.973000) rectangle (19.627000,18.027000);
% Field sample grid at (49.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,18.400000)--(19.430294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,18.373000) rectangle (19.627000,18.427000);
% Field sample grid at (49.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,18.800000)--(19.430294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,18.773000) rectangle (19.627000,18.827000);
% Field sample grid at (49.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,19.200000)--(19.430294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,19.173000) rectangle (19.627000,19.227000);
% Field sample grid at (49.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,19.600000)--(19.430294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,19.573000) rectangle (19.627000,19.627000);
% Field sample grid at (49.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,20.000000)--(19.430294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,19.973000) rectangle (19.627000,20.027000);
% Field sample grid at (49.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,20.400000)--(19.430294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,20.373000) rectangle (19.627000,20.427000);
% Field sample grid at (49.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,20.800000)--(19.430294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,20.773000) rectangle (19.627000,20.827000);
% Field sample grid at (49.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,21.200000)--(19.430294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,21.173000) rectangle (19.627000,21.227000);
% Field sample grid at (49.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,21.600000)--(19.430294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,21.573000) rectangle (19.627000,21.627000);
% Field sample grid at (49.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,22.000000)--(19.430294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,21.973000) rectangle (19.627000,22.027000);
% Field sample grid at (49.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.600000,22.400000)--(19.430294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.573000,22.373000) rectangle (19.627000,22.427000);
% Field sample grid at (50.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,6.000000)--(19.830294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,5.973000) rectangle (20.027000,6.027000);
% Field sample grid at (50.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,6.400000)--(19.830294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,6.373000) rectangle (20.027000,6.427000);
% Field sample grid at (50.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,6.800000)--(19.830294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,6.773000) rectangle (20.027000,6.827000);
% Field sample grid at (50.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,7.200000)--(19.830294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,7.173000) rectangle (20.027000,7.227000);
% Field sample grid at (50.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,7.600000)--(19.830294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,7.573000) rectangle (20.027000,7.627000);
% Field sample grid at (50.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,8.000000)--(19.830294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,7.973000) rectangle (20.027000,8.027000);
% Field sample grid at (50.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,8.400000)--(19.830294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,8.373000) rectangle (20.027000,8.427000);
% Field sample grid at (50.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,8.800000)--(19.830294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,8.773000) rectangle (20.027000,8.827000);
% Field sample grid at (50.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,9.200000)--(19.830294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,9.173000) rectangle (20.027000,9.227000);
% Field sample grid at (50.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,9.600000)--(19.830294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,9.573000) rectangle (20.027000,9.627000);
% Field sample grid at (50.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,10.000000)--(19.830294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,9.973000) rectangle (20.027000,10.027000);
% Field sample grid at (50.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,10.400000)--(19.830294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,10.373000) rectangle (20.027000,10.427000);
% Field sample grid at (50.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,10.800000)--(19.830294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,10.773000) rectangle (20.027000,10.827000);
% Field sample grid at (50.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,11.200000)--(19.830294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,11.173000) rectangle (20.027000,11.227000);
% Field sample grid at (50.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,11.600000)--(19.830294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,11.573000) rectangle (20.027000,11.627000);
% Field sample grid at (50.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,12.000000)--(19.830294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,11.973000) rectangle (20.027000,12.027000);
% Field sample grid at (50.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,12.400000)--(19.830294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,12.373000) rectangle (20.027000,12.427000);
% Field sample grid at (50.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,12.800000)--(19.830294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,12.773000) rectangle (20.027000,12.827000);
% Field sample grid at (50.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,13.200000)--(19.830294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,13.173000) rectangle (20.027000,13.227000);
% Field sample grid at (50.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,13.600000)--(19.830294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,13.573000) rectangle (20.027000,13.627000);
% Field sample grid at (50.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,14.000000)--(19.830294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,13.973000) rectangle (20.027000,14.027000);
% Field sample grid at (50.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,14.400000)--(19.830294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,14.373000) rectangle (20.027000,14.427000);
% Field sample grid at (50.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,14.800000)--(19.830294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,14.773000) rectangle (20.027000,14.827000);
% Field sample grid at (50.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,15.200000)--(19.830294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,15.173000) rectangle (20.027000,15.227000);
% Field sample grid at (50.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,15.600000)--(19.830294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,15.573000) rectangle (20.027000,15.627000);
% Field sample grid at (50.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,16.000000)--(19.830294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,15.973000) rectangle (20.027000,16.027000);
% Field sample grid at (50.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,16.400000)--(19.830294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,16.373000) rectangle (20.027000,16.427000);
% Field sample grid at (50.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,16.800000)--(19.830294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,16.773000) rectangle (20.027000,16.827000);
% Field sample grid at (50.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,17.200000)--(19.830294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,17.173000) rectangle (20.027000,17.227000);
% Field sample grid at (50.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,17.600000)--(19.830294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,17.573000) rectangle (20.027000,17.627000);
% Field sample grid at (50.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,18.000000)--(19.830294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,17.973000) rectangle (20.027000,18.027000);
% Field sample grid at (50.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,18.400000)--(19.830294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,18.373000) rectangle (20.027000,18.427000);
% Field sample grid at (50.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,18.800000)--(19.830294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,18.773000) rectangle (20.027000,18.827000);
% Field sample grid at (50.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,19.200000)--(19.830294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,19.173000) rectangle (20.027000,19.227000);
% Field sample grid at (50.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,19.600000)--(19.830294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,19.573000) rectangle (20.027000,19.627000);
% Field sample grid at (50.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,20.000000)--(19.830294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,19.973000) rectangle (20.027000,20.027000);
% Field sample grid at (50.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,20.400000)--(19.830294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,20.373000) rectangle (20.027000,20.427000);
% Field sample grid at (50.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,20.800000)--(19.830294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,20.773000) rectangle (20.027000,20.827000);
% Field sample grid at (50.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,21.200000)--(19.830294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,21.173000) rectangle (20.027000,21.227000);
% Field sample grid at (50.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,21.600000)--(19.830294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,21.573000) rectangle (20.027000,21.627000);
% Field sample grid at (50.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,22.000000)--(19.830294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,21.973000) rectangle (20.027000,22.027000);
% Field sample grid at (50.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.000000,22.400000)--(19.830294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (19.973000,22.373000) rectangle (20.027000,22.427000);
% Field sample grid at (51.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,6.000000)--(20.230294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,5.973000) rectangle (20.427000,6.027000);
% Field sample grid at (51.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,6.400000)--(20.230294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,6.373000) rectangle (20.427000,6.427000);
% Field sample grid at (51.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,6.800000)--(20.230294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,6.773000) rectangle (20.427000,6.827000);
% Field sample grid at (51.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,7.200000)--(20.230294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,7.173000) rectangle (20.427000,7.227000);
% Field sample grid at (51.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,7.600000)--(20.230294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,7.573000) rectangle (20.427000,7.627000);
% Field sample grid at (51.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,8.000000)--(20.230294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,7.973000) rectangle (20.427000,8.027000);
% Field sample grid at (51.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,8.400000)--(20.230294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,8.373000) rectangle (20.427000,8.427000);
% Field sample grid at (51.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,8.800000)--(20.230294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,8.773000) rectangle (20.427000,8.827000);
% Field sample grid at (51.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,9.200000)--(20.230294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,9.173000) rectangle (20.427000,9.227000);
% Field sample grid at (51.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,9.600000)--(20.230294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,9.573000) rectangle (20.427000,9.627000);
% Field sample grid at (51.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,10.000000)--(20.230294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,9.973000) rectangle (20.427000,10.027000);
% Field sample grid at (51.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,10.400000)--(20.230294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,10.373000) rectangle (20.427000,10.427000);
% Field sample grid at (51.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,10.800000)--(20.230294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,10.773000) rectangle (20.427000,10.827000);
% Field sample grid at (51.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,11.200000)--(20.230294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,11.173000) rectangle (20.427000,11.227000);
% Field sample grid at (51.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,11.600000)--(20.230294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,11.573000) rectangle (20.427000,11.627000);
% Field sample grid at (51.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,12.000000)--(20.230294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,11.973000) rectangle (20.427000,12.027000);
% Field sample grid at (51.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,12.400000)--(20.230294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,12.373000) rectangle (20.427000,12.427000);
% Field sample grid at (51.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,12.800000)--(20.230294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,12.773000) rectangle (20.427000,12.827000);
% Field sample grid at (51.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,13.200000)--(20.230294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,13.173000) rectangle (20.427000,13.227000);
% Field sample grid at (51.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,13.600000)--(20.230294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,13.573000) rectangle (20.427000,13.627000);
% Field sample grid at (51.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,14.000000)--(20.230294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,13.973000) rectangle (20.427000,14.027000);
% Field sample grid at (51.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,14.400000)--(20.230294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,14.373000) rectangle (20.427000,14.427000);
% Field sample grid at (51.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,14.800000)--(20.230294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,14.773000) rectangle (20.427000,14.827000);
% Field sample grid at (51.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,15.200000)--(20.230294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,15.173000) rectangle (20.427000,15.227000);
% Field sample grid at (51.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,15.600000)--(20.230294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,15.573000) rectangle (20.427000,15.627000);
% Field sample grid at (51.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,16.000000)--(20.230294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,15.973000) rectangle (20.427000,16.027000);
% Field sample grid at (51.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,16.400000)--(20.230294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,16.373000) rectangle (20.427000,16.427000);
% Field sample grid at (51.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,16.800000)--(20.230294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,16.773000) rectangle (20.427000,16.827000);
% Field sample grid at (51.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,17.200000)--(20.230294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,17.173000) rectangle (20.427000,17.227000);
% Field sample grid at (51.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,17.600000)--(20.230294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,17.573000) rectangle (20.427000,17.627000);
% Field sample grid at (51.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,18.000000)--(20.230294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,17.973000) rectangle (20.427000,18.027000);
% Field sample grid at (51.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,18.400000)--(20.230294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,18.373000) rectangle (20.427000,18.427000);
% Field sample grid at (51.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,18.800000)--(20.230294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,18.773000) rectangle (20.427000,18.827000);
% Field sample grid at (51.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,19.200000)--(20.230294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,19.173000) rectangle (20.427000,19.227000);
% Field sample grid at (51.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,19.600000)--(20.230294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,19.573000) rectangle (20.427000,19.627000);
% Field sample grid at (51.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,20.000000)--(20.230294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,19.973000) rectangle (20.427000,20.027000);
% Field sample grid at (51.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,20.400000)--(20.230294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,20.373000) rectangle (20.427000,20.427000);
% Field sample grid at (51.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,20.800000)--(20.230294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,20.773000) rectangle (20.427000,20.827000);
% Field sample grid at (51.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,21.200000)--(20.230294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,21.173000) rectangle (20.427000,21.227000);
% Field sample grid at (51.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,21.600000)--(20.230294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,21.573000) rectangle (20.427000,21.627000);
% Field sample grid at (51.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,22.000000)--(20.230294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,21.973000) rectangle (20.427000,22.027000);
% Field sample grid at (51.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.400000,22.400000)--(20.230294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.373000,22.373000) rectangle (20.427000,22.427000);
% Field sample grid at (52.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,6.000000)--(20.630294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,5.973000) rectangle (20.827000,6.027000);
% Field sample grid at (52.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,6.400000)--(20.630294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,6.373000) rectangle (20.827000,6.427000);
% Field sample grid at (52.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,6.800000)--(20.630294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,6.773000) rectangle (20.827000,6.827000);
% Field sample grid at (52.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,7.200000)--(20.630294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,7.173000) rectangle (20.827000,7.227000);
% Field sample grid at (52.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,7.600000)--(20.630294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,7.573000) rectangle (20.827000,7.627000);
% Field sample grid at (52.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,8.000000)--(20.630294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,7.973000) rectangle (20.827000,8.027000);
% Field sample grid at (52.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,8.400000)--(20.630294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,8.373000) rectangle (20.827000,8.427000);
% Field sample grid at (52.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,8.800000)--(20.630294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,8.773000) rectangle (20.827000,8.827000);
% Field sample grid at (52.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,9.200000)--(20.630294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,9.173000) rectangle (20.827000,9.227000);
% Field sample grid at (52.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,9.600000)--(20.630294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,9.573000) rectangle (20.827000,9.627000);
% Field sample grid at (52.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,10.000000)--(20.630294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,9.973000) rectangle (20.827000,10.027000);
% Field sample grid at (52.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,10.400000)--(20.630294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,10.373000) rectangle (20.827000,10.427000);
% Field sample grid at (52.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,10.800000)--(20.630294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,10.773000) rectangle (20.827000,10.827000);
% Field sample grid at (52.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,11.200000)--(20.630294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,11.173000) rectangle (20.827000,11.227000);
% Field sample grid at (52.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,11.600000)--(20.630294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,11.573000) rectangle (20.827000,11.627000);
% Field sample grid at (52.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,12.000000)--(20.630294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,11.973000) rectangle (20.827000,12.027000);
% Field sample grid at (52.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,12.400000)--(20.630294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,12.373000) rectangle (20.827000,12.427000);
% Field sample grid at (52.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,12.800000)--(20.630294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,12.773000) rectangle (20.827000,12.827000);
% Field sample grid at (52.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,13.200000)--(20.630294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,13.173000) rectangle (20.827000,13.227000);
% Field sample grid at (52.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,13.600000)--(20.630294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,13.573000) rectangle (20.827000,13.627000);
% Field sample grid at (52.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,14.000000)--(20.630294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,13.973000) rectangle (20.827000,14.027000);
% Field sample grid at (52.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,14.400000)--(20.630294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,14.373000) rectangle (20.827000,14.427000);
% Field sample grid at (52.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,14.800000)--(20.630294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,14.773000) rectangle (20.827000,14.827000);
% Field sample grid at (52.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,15.200000)--(20.630294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,15.173000) rectangle (20.827000,15.227000);
% Field sample grid at (52.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,15.600000)--(20.630294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,15.573000) rectangle (20.827000,15.627000);
% Field sample grid at (52.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,16.000000)--(20.630294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,15.973000) rectangle (20.827000,16.027000);
% Field sample grid at (52.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,16.400000)--(20.630294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,16.373000) rectangle (20.827000,16.427000);
% Field sample grid at (52.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,16.800000)--(20.630294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,16.773000) rectangle (20.827000,16.827000);
% Field sample grid at (52.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,17.200000)--(20.630294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,17.173000) rectangle (20.827000,17.227000);
% Field sample grid at (52.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,17.600000)--(20.630294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,17.573000) rectangle (20.827000,17.627000);
% Field sample grid at (52.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,18.000000)--(20.630294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,17.973000) rectangle (20.827000,18.027000);
% Field sample grid at (52.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,18.400000)--(20.630294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,18.373000) rectangle (20.827000,18.427000);
% Field sample grid at (52.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,18.800000)--(20.630294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,18.773000) rectangle (20.827000,18.827000);
% Field sample grid at (52.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,19.200000)--(20.630294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,19.173000) rectangle (20.827000,19.227000);
% Field sample grid at (52.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,19.600000)--(20.630294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,19.573000) rectangle (20.827000,19.627000);
% Field sample grid at (52.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,20.000000)--(20.630294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,19.973000) rectangle (20.827000,20.027000);
% Field sample grid at (52.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,20.400000)--(20.630294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,20.373000) rectangle (20.827000,20.427000);
% Field sample grid at (52.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,20.800000)--(20.630294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,20.773000) rectangle (20.827000,20.827000);
% Field sample grid at (52.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,21.200000)--(20.630294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,21.173000) rectangle (20.827000,21.227000);
% Field sample grid at (52.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,21.600000)--(20.630294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,21.573000) rectangle (20.827000,21.627000);
% Field sample grid at (52.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,22.000000)--(20.630294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,21.973000) rectangle (20.827000,22.027000);
% Field sample grid at (52.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.800000,22.400000)--(20.630294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (20.773000,22.373000) rectangle (20.827000,22.427000);
% Field sample grid at (100.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,6.000000)--(21.030294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,5.973000) rectangle (21.227000,6.027000);
% Field sample grid at (100.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,6.400000)--(21.030294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,6.373000) rectangle (21.227000,6.427000);
% Field sample grid at (100.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,6.800000)--(21.030294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,6.773000) rectangle (21.227000,6.827000);
% Field sample grid at (100.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,7.200000)--(21.030294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,7.173000) rectangle (21.227000,7.227000);
% Field sample grid at (100.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,7.600000)--(21.030294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,7.573000) rectangle (21.227000,7.627000);
% Field sample grid at (100.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,8.000000)--(21.030294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,7.973000) rectangle (21.227000,8.027000);
% Field sample grid at (100.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,8.400000)--(21.030294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,8.373000) rectangle (21.227000,8.427000);
% Field sample grid at (100.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,8.800000)--(21.030294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,8.773000) rectangle (21.227000,8.827000);
% Field sample grid at (100.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,9.200000)--(21.030294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,9.173000) rectangle (21.227000,9.227000);
% Field sample grid at (100.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,9.600000)--(21.030294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,9.573000) rectangle (21.227000,9.627000);
% Field sample grid at (100.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,10.000000)--(21.030294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,9.973000) rectangle (21.227000,10.027000);
% Field sample grid at (100.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,10.400000)--(21.030294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,10.373000) rectangle (21.227000,10.427000);
% Field sample grid at (100.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,10.800000)--(21.030294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,10.773000) rectangle (21.227000,10.827000);
% Field sample grid at (100.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,11.200000)--(21.030294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,11.173000) rectangle (21.227000,11.227000);
% Field sample grid at (100.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,11.600000)--(21.030294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,11.573000) rectangle (21.227000,11.627000);
% Field sample grid at (100.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,12.000000)--(21.030294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,11.973000) rectangle (21.227000,12.027000);
% Field sample grid at (100.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,12.400000)--(21.030294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,12.373000) rectangle (21.227000,12.427000);
% Field sample grid at (100.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,12.800000)--(21.030294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,12.773000) rectangle (21.227000,12.827000);
% Field sample grid at (100.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,13.200000)--(21.030294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,13.173000) rectangle (21.227000,13.227000);
% Field sample grid at (100.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,13.600000)--(21.030294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,13.573000) rectangle (21.227000,13.627000);
% Field sample grid at (100.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,14.000000)--(21.030294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,13.973000) rectangle (21.227000,14.027000);
% Field sample grid at (100.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,14.400000)--(21.030294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,14.373000) rectangle (21.227000,14.427000);
% Field sample grid at (100.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,14.800000)--(21.030294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,14.773000) rectangle (21.227000,14.827000);
% Field sample grid at (100.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,15.200000)--(21.030294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,15.173000) rectangle (21.227000,15.227000);
% Field sample grid at (100.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,15.600000)--(21.030294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,15.573000) rectangle (21.227000,15.627000);
% Field sample grid at (100.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,16.000000)--(21.030294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,15.973000) rectangle (21.227000,16.027000);
% Field sample grid at (100.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,16.400000)--(21.030294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,16.373000) rectangle (21.227000,16.427000);
% Field sample grid at (100.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,16.800000)--(21.030294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,16.773000) rectangle (21.227000,16.827000);
% Field sample grid at (100.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,17.200000)--(21.030294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,17.173000) rectangle (21.227000,17.227000);
% Field sample grid at (100.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,17.600000)--(21.030294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,17.573000) rectangle (21.227000,17.627000);
% Field sample grid at (100.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,18.000000)--(21.030294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,17.973000) rectangle (21.227000,18.027000);
% Field sample grid at (100.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,18.400000)--(21.030294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,18.373000) rectangle (21.227000,18.427000);
% Field sample grid at (100.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,18.800000)--(21.030294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,18.773000) rectangle (21.227000,18.827000);
% Field sample grid at (100.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,19.200000)--(21.030294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,19.173000) rectangle (21.227000,19.227000);
% Field sample grid at (100.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,19.600000)--(21.030294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,19.573000) rectangle (21.227000,19.627000);
% Field sample grid at (100.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,20.000000)--(21.030294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,19.973000) rectangle (21.227000,20.027000);
% Field sample grid at (100.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,20.400000)--(21.030294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,20.373000) rectangle (21.227000,20.427000);
% Field sample grid at (100.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,20.800000)--(21.030294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,20.773000) rectangle (21.227000,20.827000);
% Field sample grid at (100.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,21.200000)--(21.030294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,21.173000) rectangle (21.227000,21.227000);
% Field sample grid at (100.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,21.600000)--(21.030294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,21.573000) rectangle (21.227000,21.627000);
% Field sample grid at (100.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,22.000000)--(21.030294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,21.973000) rectangle (21.227000,22.027000);
% Field sample grid at (100.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.200000,22.400000)--(21.030294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.173000,22.373000) rectangle (21.227000,22.427000);
% Field sample grid at (148.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,6.000000)--(21.430294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,5.973000) rectangle (21.627000,6.027000);
% Field sample grid at (148.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,6.400000)--(21.430294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,6.373000) rectangle (21.627000,6.427000);
% Field sample grid at (148.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,6.800000)--(21.430294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,6.773000) rectangle (21.627000,6.827000);
% Field sample grid at (148.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,7.200000)--(21.430294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,7.173000) rectangle (21.627000,7.227000);
% Field sample grid at (148.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,7.600000)--(21.430294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,7.573000) rectangle (21.627000,7.627000);
% Field sample grid at (148.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,8.000000)--(21.430294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,7.973000) rectangle (21.627000,8.027000);
% Field sample grid at (148.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,8.400000)--(21.430294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,8.373000) rectangle (21.627000,8.427000);
% Field sample grid at (148.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,8.800000)--(21.430294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,8.773000) rectangle (21.627000,8.827000);
% Field sample grid at (148.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,9.200000)--(21.430294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,9.173000) rectangle (21.627000,9.227000);
% Field sample grid at (148.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,9.600000)--(21.430294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,9.573000) rectangle (21.627000,9.627000);
% Field sample grid at (148.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,10.000000)--(21.430294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,9.973000) rectangle (21.627000,10.027000);
% Field sample grid at (148.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,10.400000)--(21.430294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,10.373000) rectangle (21.627000,10.427000);
% Field sample grid at (148.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,10.800000)--(21.430294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,10.773000) rectangle (21.627000,10.827000);
% Field sample grid at (148.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,11.200000)--(21.430294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,11.173000) rectangle (21.627000,11.227000);
% Field sample grid at (148.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,11.600000)--(21.430294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,11.573000) rectangle (21.627000,11.627000);
% Field sample grid at (148.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,12.000000)--(21.430294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,11.973000) rectangle (21.627000,12.027000);
% Field sample grid at (148.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,12.400000)--(21.430294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,12.373000) rectangle (21.627000,12.427000);
% Field sample grid at (148.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,12.800000)--(21.430294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,12.773000) rectangle (21.627000,12.827000);
% Field sample grid at (148.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,13.200000)--(21.430294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,13.173000) rectangle (21.627000,13.227000);
% Field sample grid at (148.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,13.600000)--(21.430294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,13.573000) rectangle (21.627000,13.627000);
% Field sample grid at (148.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,14.000000)--(21.430294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,13.973000) rectangle (21.627000,14.027000);
% Field sample grid at (148.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,14.400000)--(21.430294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,14.373000) rectangle (21.627000,14.427000);
% Field sample grid at (148.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,14.800000)--(21.430294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,14.773000) rectangle (21.627000,14.827000);
% Field sample grid at (148.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,15.200000)--(21.430294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,15.173000) rectangle (21.627000,15.227000);
% Field sample grid at (148.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,15.600000)--(21.430294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,15.573000) rectangle (21.627000,15.627000);
% Field sample grid at (148.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,16.000000)--(21.430294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,15.973000) rectangle (21.627000,16.027000);
% Field sample grid at (148.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,16.400000)--(21.430294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,16.373000) rectangle (21.627000,16.427000);
% Field sample grid at (148.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,16.800000)--(21.430294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,16.773000) rectangle (21.627000,16.827000);
% Field sample grid at (148.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,17.200000)--(21.430294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,17.173000) rectangle (21.627000,17.227000);
% Field sample grid at (148.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,17.600000)--(21.430294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,17.573000) rectangle (21.627000,17.627000);
% Field sample grid at (148.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,18.000000)--(21.430294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,17.973000) rectangle (21.627000,18.027000);
% Field sample grid at (148.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,18.400000)--(21.430294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,18.373000) rectangle (21.627000,18.427000);
% Field sample grid at (148.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,18.800000)--(21.430294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,18.773000) rectangle (21.627000,18.827000);
% Field sample grid at (148.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,19.200000)--(21.430294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,19.173000) rectangle (21.627000,19.227000);
% Field sample grid at (148.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,19.600000)--(21.430294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,19.573000) rectangle (21.627000,19.627000);
% Field sample grid at (148.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,20.000000)--(21.430294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,19.973000) rectangle (21.627000,20.027000);
% Field sample grid at (148.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,20.400000)--(21.430294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,20.373000) rectangle (21.627000,20.427000);
% Field sample grid at (148.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,20.800000)--(21.430294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,20.773000) rectangle (21.627000,20.827000);
% Field sample grid at (148.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,21.200000)--(21.430294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,21.173000) rectangle (21.627000,21.227000);
% Field sample grid at (148.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,21.600000)--(21.430294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,21.573000) rectangle (21.627000,21.627000);
% Field sample grid at (148.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,22.000000)--(21.430294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,21.973000) rectangle (21.627000,22.027000);
% Field sample grid at (148.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.600000,22.400000)--(21.430294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.573000,22.373000) rectangle (21.627000,22.427000);
% Field sample grid at (196.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,6.000000)--(21.830294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,5.973000) rectangle (22.027000,6.027000);
% Field sample grid at (196.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,6.400000)--(21.830294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,6.373000) rectangle (22.027000,6.427000);
% Field sample grid at (196.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,6.800000)--(21.830294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,6.773000) rectangle (22.027000,6.827000);
% Field sample grid at (196.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,7.200000)--(21.830294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,7.173000) rectangle (22.027000,7.227000);
% Field sample grid at (196.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,7.600000)--(21.830294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,7.573000) rectangle (22.027000,7.627000);
% Field sample grid at (196.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,8.000000)--(21.830294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,7.973000) rectangle (22.027000,8.027000);
% Field sample grid at (196.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,8.400000)--(21.830294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,8.373000) rectangle (22.027000,8.427000);
% Field sample grid at (196.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,8.800000)--(21.830294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,8.773000) rectangle (22.027000,8.827000);
% Field sample grid at (196.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,9.200000)--(21.830294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,9.173000) rectangle (22.027000,9.227000);
% Field sample grid at (196.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,9.600000)--(21.830294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,9.573000) rectangle (22.027000,9.627000);
% Field sample grid at (196.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,10.000000)--(21.830294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,9.973000) rectangle (22.027000,10.027000);
% Field sample grid at (196.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,10.400000)--(21.830294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,10.373000) rectangle (22.027000,10.427000);
% Field sample grid at (196.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,10.800000)--(21.830294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,10.773000) rectangle (22.027000,10.827000);
% Field sample grid at (196.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,11.200000)--(21.830294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,11.173000) rectangle (22.027000,11.227000);
% Field sample grid at (196.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,11.600000)--(21.830294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,11.573000) rectangle (22.027000,11.627000);
% Field sample grid at (196.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,12.000000)--(21.830294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,11.973000) rectangle (22.027000,12.027000);
% Field sample grid at (196.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,12.400000)--(21.830294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,12.373000) rectangle (22.027000,12.427000);
% Field sample grid at (196.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,12.800000)--(21.830294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,12.773000) rectangle (22.027000,12.827000);
% Field sample grid at (196.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,13.200000)--(21.830294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,13.173000) rectangle (22.027000,13.227000);
% Field sample grid at (196.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,13.600000)--(21.830294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,13.573000) rectangle (22.027000,13.627000);
% Field sample grid at (196.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,14.000000)--(21.830294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,13.973000) rectangle (22.027000,14.027000);
% Field sample grid at (196.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,14.400000)--(21.830294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,14.373000) rectangle (22.027000,14.427000);
% Field sample grid at (196.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,14.800000)--(21.830294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,14.773000) rectangle (22.027000,14.827000);
% Field sample grid at (196.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,15.200000)--(21.830294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,15.173000) rectangle (22.027000,15.227000);
% Field sample grid at (196.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,15.600000)--(21.830294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,15.573000) rectangle (22.027000,15.627000);
% Field sample grid at (196.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,16.000000)--(21.830294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,15.973000) rectangle (22.027000,16.027000);
% Field sample grid at (196.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,16.400000)--(21.830294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,16.373000) rectangle (22.027000,16.427000);
% Field sample grid at (196.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,16.800000)--(21.830294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,16.773000) rectangle (22.027000,16.827000);
% Field sample grid at (196.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,17.200000)--(21.830294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,17.173000) rectangle (22.027000,17.227000);
% Field sample grid at (196.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,17.600000)--(21.830294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,17.573000) rectangle (22.027000,17.627000);
% Field sample grid at (196.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,18.000000)--(21.830294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,17.973000) rectangle (22.027000,18.027000);
% Field sample grid at (196.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,18.400000)--(21.830294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,18.373000) rectangle (22.027000,18.427000);
% Field sample grid at (196.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,18.800000)--(21.830294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,18.773000) rectangle (22.027000,18.827000);
% Field sample grid at (196.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,19.200000)--(21.830294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,19.173000) rectangle (22.027000,19.227000);
% Field sample grid at (196.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,19.600000)--(21.830294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,19.573000) rectangle (22.027000,19.627000);
% Field sample grid at (196.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,20.000000)--(21.830294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,19.973000) rectangle (22.027000,20.027000);
% Field sample grid at (196.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,20.400000)--(21.830294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,20.373000) rectangle (22.027000,20.427000);
% Field sample grid at (196.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,20.800000)--(21.830294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,20.773000) rectangle (22.027000,20.827000);
% Field sample grid at (196.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,21.200000)--(21.830294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,21.173000) rectangle (22.027000,21.227000);
% Field sample grid at (196.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,21.600000)--(21.830294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,21.573000) rectangle (22.027000,21.627000);
% Field sample grid at (196.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,22.000000)--(21.830294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,21.973000) rectangle (22.027000,22.027000);
% Field sample grid at (196.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.000000,22.400000)--(21.830294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (21.973000,22.373000) rectangle (22.027000,22.427000);
% Field sample grid at (244.000000000,1.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,0.400000)--(22.230294,0.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,0.373000) rectangle (22.427000,0.427000);
% Field sample grid at (244.000000000,15.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,6.000000)--(22.230294,5.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,5.973000) rectangle (22.427000,6.027000);
% Field sample grid at (244.000000000,16.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,6.400000)--(22.230294,6.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,6.373000) rectangle (22.427000,6.427000);
% Field sample grid at (244.000000000,17.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,6.800000)--(22.230294,6.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,6.773000) rectangle (22.427000,6.827000);
% Field sample grid at (244.000000000,18.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,7.200000)--(22.230294,7.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,7.173000) rectangle (22.427000,7.227000);
% Field sample grid at (244.000000000,19.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,7.600000)--(22.230294,7.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,7.573000) rectangle (22.427000,7.627000);
% Field sample grid at (244.000000000,20.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,8.000000)--(22.230294,7.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,7.973000) rectangle (22.427000,8.027000);
% Field sample grid at (244.000000000,21.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,8.400000)--(22.230294,8.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,8.373000) rectangle (22.427000,8.427000);
% Field sample grid at (244.000000000,22.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,8.800000)--(22.230294,8.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,8.773000) rectangle (22.427000,8.827000);
% Field sample grid at (244.000000000,23.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,9.200000)--(22.230294,9.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,9.173000) rectangle (22.427000,9.227000);
% Field sample grid at (244.000000000,24.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,9.600000)--(22.230294,9.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,9.573000) rectangle (22.427000,9.627000);
% Field sample grid at (244.000000000,25.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,10.000000)--(22.230294,9.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,9.973000) rectangle (22.427000,10.027000);
% Field sample grid at (244.000000000,26.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,10.400000)--(22.230294,10.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,10.373000) rectangle (22.427000,10.427000);
% Field sample grid at (244.000000000,27.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,10.800000)--(22.230294,10.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,10.773000) rectangle (22.427000,10.827000);
% Field sample grid at (244.000000000,28.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,11.200000)--(22.230294,11.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,11.173000) rectangle (22.427000,11.227000);
% Field sample grid at (244.000000000,29.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,11.600000)--(22.230294,11.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,11.573000) rectangle (22.427000,11.627000);
% Field sample grid at (244.000000000,30.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,12.000000)--(22.230294,11.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,11.973000) rectangle (22.427000,12.027000);
% Field sample grid at (244.000000000,31.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,12.400000)--(22.230294,12.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,12.373000) rectangle (22.427000,12.427000);
% Field sample grid at (244.000000000,32.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,12.800000)--(22.230294,12.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,12.773000) rectangle (22.427000,12.827000);
% Field sample grid at (244.000000000,33.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,13.200000)--(22.230294,13.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,13.173000) rectangle (22.427000,13.227000);
% Field sample grid at (244.000000000,34.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,13.600000)--(22.230294,13.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,13.573000) rectangle (22.427000,13.627000);
% Field sample grid at (244.000000000,35.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,14.000000)--(22.230294,13.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,13.973000) rectangle (22.427000,14.027000);
% Field sample grid at (244.000000000,36.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,14.400000)--(22.230294,14.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,14.373000) rectangle (22.427000,14.427000);
% Field sample grid at (244.000000000,37.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,14.800000)--(22.230294,14.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,14.773000) rectangle (22.427000,14.827000);
% Field sample grid at (244.000000000,38.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,15.200000)--(22.230294,15.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,15.173000) rectangle (22.427000,15.227000);
% Field sample grid at (244.000000000,39.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,15.600000)--(22.230294,15.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,15.573000) rectangle (22.427000,15.627000);
% Field sample grid at (244.000000000,40.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,16.000000)--(22.230294,15.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,15.973000) rectangle (22.427000,16.027000);
% Field sample grid at (244.000000000,41.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,16.400000)--(22.230294,16.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,16.373000) rectangle (22.427000,16.427000);
% Field sample grid at (244.000000000,42.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,16.800000)--(22.230294,16.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,16.773000) rectangle (22.427000,16.827000);
% Field sample grid at (244.000000000,43.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,17.200000)--(22.230294,17.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,17.173000) rectangle (22.427000,17.227000);
% Field sample grid at (244.000000000,44.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,17.600000)--(22.230294,17.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,17.573000) rectangle (22.427000,17.627000);
% Field sample grid at (244.000000000,45.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,18.000000)--(22.230294,17.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,17.973000) rectangle (22.427000,18.027000);
% Field sample grid at (244.000000000,46.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,18.400000)--(22.230294,18.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,18.373000) rectangle (22.427000,18.427000);
% Field sample grid at (244.000000000,47.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,18.800000)--(22.230294,18.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,18.773000) rectangle (22.427000,18.827000);
% Field sample grid at (244.000000000,48.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,19.200000)--(22.230294,19.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,19.173000) rectangle (22.427000,19.227000);
% Field sample grid at (244.000000000,49.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,19.600000)--(22.230294,19.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,19.573000) rectangle (22.427000,19.627000);
% Field sample grid at (244.000000000,50.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,20.000000)--(22.230294,19.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,19.973000) rectangle (22.427000,20.027000);
% Field sample grid at (244.000000000,51.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,20.400000)--(22.230294,20.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,20.373000) rectangle (22.427000,20.427000);
% Field sample grid at (244.000000000,52.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,20.800000)--(22.230294,20.630294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,20.773000) rectangle (22.427000,20.827000);
% Field sample grid at (244.000000000,100.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,21.200000)--(22.230294,21.030294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,21.173000) rectangle (22.427000,21.227000);
% Field sample grid at (244.000000000,148.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,21.600000)--(22.230294,21.430294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,21.573000) rectangle (22.427000,21.627000);
% Field sample grid at (244.000000000,196.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,22.000000)--(22.230294,21.830294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,21.973000) rectangle (22.427000,22.027000);
% Field sample grid at (244.000000000,244.000000000): G=(-1.000000000,-1.000000000).
\draw[densefield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.400000,22.400000)--(22.230294,22.230294);
\fill[fill={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000},opacity=0.48] (22.373000,22.373000) rectangle (22.427000,22.427000);
\begin{pgfonlayer}{annotations}
\draw[ink!65,dash pattern=on 3pt off 2pt,line width=.55pt,rounded corners=2pt] (6.920000,10.520000) rectangle (9.880000,13.480000);
\draw[ink!65,dash pattern=on 3pt off 2pt,line width=.55pt,rounded corners=2pt] (10.520000,6.920000) rectangle (13.480000,9.880000);
\draw[draw=ink,fill=fieldSW,line width=.85pt] (8.400000,12.165000)--(8.565000,12.000000)--(8.400000,11.835000)--(8.235000,12.000000)--cycle;
\draw[draw=ink,fill=fieldSW,line width=.85pt] (12.000000,8.565000)--(12.165000,8.400000)--(12.000000,8.235000)--(11.835000,8.400000)--cycle;
\draw[ink,line width=.9pt] (19.200000,19.200000)--(18.800000,19.600000)--(19.200000,19.600000)--cycle;
\draw[ink!65,densely dotted,line width=.4pt] (19.200000,19.200000)--(19.000000,19.600000);
\draw[ink!65,densely dotted,line width=.4pt] (18.800000,19.600000)--(19.200000,19.400000);
\draw[ink!65,densely dotted,line width=.4pt] (19.200000,19.600000)--(19.000000,19.400000);
\draw[ink,line width=.9pt] (15.600000,15.600000)--(16.000000,15.200000)--(16.000000,15.600000)--cycle;
\draw[ink!65,densely dotted,line width=.4pt] (15.600000,15.600000)--(16.000000,15.400000);
\draw[ink!65,densely dotted,line width=.4pt] (16.000000,15.200000)--(15.800000,15.600000);
\draw[ink!65,densely dotted,line width=.4pt] (16.000000,15.600000)--(15.800000,15.400000);
\draw[ink,line width=.9pt] (4.800000,4.800000)--(5.200000,4.400000)--(4.800000,4.400000)--cycle;
\draw[ink!65,densely dotted,line width=.4pt] (4.800000,4.800000)--(5.000000,4.400000);
\draw[ink!65,densely dotted,line width=.4pt] (5.200000,4.400000)--(4.800000,4.600000);
\draw[ink!65,densely dotted,line width=.4pt] (4.800000,4.400000)--(5.000000,4.600000);
\filldraw[fill=ink,draw=white,line width=.7pt] (4.933333,4.533333) circle (.085cm);
\draw[ink!70,densely dashed,line width=.65pt] (1.200000,1.200000)--(0.800000,1.600000)--(0.800000,1.200000)--cycle;

\node[smalllab,anchor=west] (canonical) at (1.5,2.85) {Canonical source 0};
\draw[leader] (canonical.south west) .. controls (1.1,2.3) and (.65,1.75) .. (1.0,1.35);
\node[lab,anchor=west] (sinkone) at (1.25,6.65) {Sink 1\\[-1pt]{\fontsize{16}{19}\selectfont Positive index}};
\draw[leader] (sinkone.south east) .. controls (5.4,5.7) and (5.65,4.35) .. (4.99,4.53);
\node[lab,anchor=west] (sourcefour) at (14.1,17.3) {Source 4\\[-1pt]{\fontsize{16}{19}\selectfont Negative index}};
\draw[leader] (sourcefour.south)--(15.96,15.48);
\node[lab,anchor=west] (sinkfive) at (15.0,21.0) {Sink 5\\[-1pt]{\fontsize{16}{19}\selectfont Positive index}};
\draw[leader] (sinkfive.south east) .. controls (19.9,20.6) and (19.8,19.7) .. (19.15,19.48);
\node[smalllab,anchor=west] (v2) at (5.8,6.6) {Vertex 2};
\draw[leader] (v2.north east)--(8.34,8.3);
\node[smalllab,anchor=west] (v3) at (12.8,13.2) {Vertex 3};
\draw[leader] (v3.south west)--(12.06,12.06);
\node[smalllab,anchor=west] (sw1) at (13.3,10.4) {Switch};
\draw[leader] (sw1.south west)--(12.09,8.49);
\node[smalllab,anchor=west] (sw2) at (5.8,9.75) {Switch};
\draw[leader] (sw2.north east)--(8.30,11.91);
\node[smalllab,anchor=west] (turn) at (1.5,13.6) {Turn};
\draw[leader] (turn.south east)--(4.74,12.06);
\node[lab,anchor=west,font=\sffamily\fontsize{18}{21}\selectfont\bfseries]
 at (13.15,5.1) {Field direction};
\shade[shading=anglelegend] (13.5,4.3) rectangle (21.65,4.58);
\draw[field,draw=vectorE] (13.200000,3.780000)--(13.800000,3.780000);
\draw[field,draw=vectorNE] (14.306618,3.567868)--(14.730882,3.992132);
\draw[field,draw=vectorN] (15.537500,3.480000)--(15.537500,4.080000);
\draw[field,draw=vectorNW] (16.768382,3.567868)--(16.344118,3.992132);
\draw[field,draw=vectorW] (17.875000,3.780000)--(17.275000,3.780000);
\draw[field,draw=vectorSW,opacity=0.48] (18.805882,3.992132)--(18.381618,3.567868);
\draw[field,draw=vectorS] (19.612500,4.080000)--(19.612500,3.480000);
\draw[field,draw=vectorSE] (20.419118,3.992132)--(20.843382,3.567868);
\draw[field,draw=vectorE] (21.350000,3.780000)--(21.950000,3.780000);
\draw[ink!20,line width=.35pt] (13.15,3.1)--(21.95,3.1);
\draw[ink!20,line width=.35pt] (17.5,.68)--(17.5,2.88);
\fill[vectorN] (13.43,1.935) rectangle (13.61,2.115);
\node[smalllab,anchor=west] at (13.92,2.025) {Grid sample};
\draw[ink,fill=fieldSW,line width=.85pt] (18.150000,2.665000)--(18.315000,2.500000)--(18.150000,2.335000)--(17.985000,2.500000)--cycle;
\node[smalllab,anchor=west] at (18.55,2.5) {Switch};
\filldraw[fill=ink,draw=white,line width=.7pt] (18.15,1.55) circle (.085cm);
\node[smalllab,anchor=west] at (18.55,1.55) {Zero barycenter};
\filldraw[fill=ink,draw=white,line width=.7pt] (19.066667,19.466667) circle (.085cm);
\filldraw[fill=ink,draw=white,line width=.7pt] (15.866667,15.466667) circle (.085cm);
\draw[ink,line width=.9pt] (0,0) rectangle (22.5,22.5);
\draw[ink!70,line width=.45pt] (0.000000,0.000000)--(0.000000,-0.100000);
\node[smalllab,anchor=north] at (0.000000,-0.140000) {0};
\draw[ink!70,line width=.45pt] (1.200000,0.000000)--(1.200000,-0.100000);
\node[smalllab,anchor=north] at (1.200000,-0.140000) {3};
\draw[ink!70,line width=.45pt] (0.000000,1.200000)--(-0.100000,1.200000);
\node[smalllab,anchor=east] at (-0.140000,1.200000) {3};
\draw[ink!70,line width=.45pt] (4.800000,0.000000)--(4.800000,-0.100000);
\node[smalllab,anchor=north] at (4.800000,-0.140000) {12};
\draw[ink!70,line width=.45pt] (0.000000,4.800000)--(-0.100000,4.800000);
\node[smalllab,anchor=east] at (-0.140000,4.800000) {12};
\draw[ink!70,line width=.45pt] (8.400000,0.000000)--(8.400000,-0.100000);
\node[smalllab,anchor=north] at (8.400000,-0.140000) {21};
\draw[ink!70,line width=.45pt] (0.000000,8.400000)--(-0.100000,8.400000);
\node[smalllab,anchor=east] at (-0.140000,8.400000) {21};
\draw[ink!70,line width=.45pt] (12.000000,0.000000)--(12.000000,-0.100000);
\node[smalllab,anchor=north] at (12.000000,-0.140000) {30};
\draw[ink!70,line width=.45pt] (0.000000,12.000000)--(-0.100000,12.000000);
\node[smalllab,anchor=east] at (-0.140000,12.000000) {30};
\draw[ink!70,line width=.45pt] (15.600000,0.000000)--(15.600000,-0.100000);
\node[smalllab,anchor=north] at (15.600000,-0.140000) {39};
\draw[ink!70,line width=.45pt] (0.000000,15.600000)--(-0.100000,15.600000);
\node[smalllab,anchor=east] at (-0.140000,15.600000) {39};
\draw[ink!70,line width=.45pt] (19.200000,0.000000)--(19.200000,-0.100000);
\node[smalllab,anchor=north] at (19.200000,-0.140000) {48};
\draw[ink!70,line width=.45pt] (0.000000,19.200000)--(-0.100000,19.200000);
\node[smalllab,anchor=east] at (-0.140000,19.200000) {48};
\draw[ink!70,line width=.45pt] (22.500000,0.000000)--(22.500000,-0.100000);
\node[smalllab,anchor=north] at (22.500000,-0.140000) {256};
\draw[ink!70,line width=.45pt] (0.000000,22.500000)--(-0.100000,22.500000);
\node[smalllab,anchor=east] at (-0.140000,22.500000) {256};
\node[lab,anchor=north east] at (22.5,-.90) {x};
\node[lab,anchor=south east] at (-.14,22.90) {y};
\end{pgfonlayer}
\end{tikzpicture}%
}%
\ifdefined\SectionFourStandalone
 \SectionFourPicture%
\else
 \setlength{\fboxrule}{0pt}%
 \setlength{\fboxsep}{5pt}%
 \resizebox{\linewidth}{!}{\raisebox{\depth}{\fbox{\SectionFourPicture}}}%
\fi
\endgroup%


==> figures/section4_turn_switch.tex <==
% Exact staircase construction for 0->3, 3->1, 4->2, 2->5.
% Self-contained TikZ/PGF source: no figure PDF, raster asset, or shell escape.
% Field arrows and continuous direction shading are evaluated from the same
% affine field on the upper-left to lower-right grid triangulation.
% Load TikZ, graphicx, xcolor, T1 font encoding, and arrows.meta/calc.
% The paper loads these packages. Define SectionFourStandalone for natural size.
\begingroup
\renewcommand{\rmdefault}{lmr}%
\renewcommand{\sfdefault}{lmss}%
\renewcommand{\ttdefault}{lmtt}%
\fontencoding{T1}\fontfamily{lmss}\selectfont
\definecolor{lpink}{RGB}{35,53,67}%
\definecolor{lpzero}{RGB}{25,40,51}%
\definecolor{lpfieldE}{rgb}{0.883000000,0.811630000,0.740260000}%
\definecolor{lpfieldNE}{rgb}{0.883000000,0.740260000,0.847315000}%
\definecolor{lpfieldN}{rgb}{0.740260000,0.740260000,0.883000000}%
\definecolor{lpfieldNW}{rgb}{0.740260000,0.823525000,0.883000000}%
\definecolor{lpfieldW}{rgb}{0.740260000,0.883000000,0.859210000}%
\definecolor{lpfieldSW}{rgb}{0.740260000,0.883000000,0.775945000}%
\definecolor{lpfieldS}{rgb}{0.787840000,0.883000000,0.740260000}%
\definecolor{lpfieldSE}{rgb}{0.871105000,0.883000000,0.740260000}%
\definecolor{lpvectorE}{rgb}{0.610000000,0.372100000,0.134200000}%
\definecolor{lpvectorNE}{rgb}{0.610000000,0.134200000,0.491050000}%
\definecolor{lpvectorN}{rgb}{0.134200000,0.134200000,0.610000000}%
\definecolor{lpvectorNW}{rgb}{0.134200000,0.411750000,0.610000000}%
\definecolor{lpvectorW}{rgb}{0.134200000,0.610000000,0.530700000}%
\definecolor{lpvectorSW}{rgb}{0.134200000,0.610000000,0.253150000}%
\definecolor{lpvectorS}{rgb}{0.292800000,0.610000000,0.134200000}%
\definecolor{lpvectorSE}{rgb}{0.570350000,0.610000000,0.134200000}%
\pgfdeclarefunctionalshading{lpfield0001}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 0.000000000 mul add 0.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0020}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0101}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0112}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0121}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0212}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0220}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 0.000000000 mul add -1.000000000 add 3 1 roll 2.000000000 mul exch 0.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1002}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 0.000000000 mul add -1.000000000 add 3 1 roll 2.000000000 mul exch 0.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1010}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1110}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 0.000000000 mul add 0.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1121}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1202}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1211}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch -2.000000000 mul add 3.000000000 add 3 1 roll -1.000000000 mul exch -1.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1212}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1221}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpanglelegend}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{pop 25.0 sub 7.2 mul dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\long\def\SectionFourPicture{%
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\sffamily\fontsize{10}{12}\selectfont,text=lpink,
 lpnode0/.style={circle,draw=blue!75!black,fill=blue!12,text=black,minimum size=3.0mm,inner sep=0pt,font=\sffamily\fontsize{9}{10}\selectfont,line width=.55pt},
 lpnode1/.style={circle,draw=orange!80!black,fill=orange!14,text=black,minimum size=3.0mm,inner sep=0pt,font=\sffamily\fontsize{9}{10}\selectfont,line width=.55pt},
 lpnode2/.style={circle,draw=black!50,fill=black!7,text=black,minimum size=3.0mm,inner sep=0pt,font=\sffamily\fontsize{9}{10}\selectfont,line width=.5pt},
 lpfield/.style={line width=.8pt,-{Stealth[length=1.6mm,width=1.10mm]}},
 lptick/.style={font=\sffamily\fontsize{9}{11}\selectfont,inner sep=1pt}]

\path[use as bounding box] (-.10,-2.92) rectangle (16.990000,6.000000);
\begin{scope}[shift={(0.950000,0.000000)}]
\fill[lpfieldSW] (0,0) rectangle (9.220000,4.640000);
\shade[shading=lpfield0020] (0.000000,0.000000)--(0.580000,0.000000)--(0.000000,0.580000)--cycle;
\shade[shading=lpfield1202] (0.580000,0.580000)--(0.000000,0.580000)--(0.580000,0.000000)--cycle;
\shade[shading=lpfield0020] (0.000000,0.580000)--(0.580000,0.580000)--(0.000000,1.160000)--cycle;
\shade[shading=lpfield1202] (0.580000,1.160000)--(0.000000,1.160000)--(0.580000,0.580000)--cycle;
\shade[shading=lpfield0020] (0.000000,1.160000)--(0.580000,1.160000)--(0.000000,1.740000)--cycle;
\shade[shading=lpfield1002] (0.580000,1.740000)--(0.000000,1.740000)--(0.580000,1.160000)--cycle;
\shade[shading=lpfield0001] (0.000000,1.740000)--(0.580000,1.740000)--(0.000000,2.320000)--cycle;
\shade[shading=lpfield1110] (0.580000,2.320000)--(0.000000,2.320000)--(0.580000,1.740000)--cycle;
\fill[lpfieldE] (0.000000,2.320000)--(0.580000,2.320000)--(0.000000,2.900000)--cycle;
\shade[shading=lpfield1211] (0.580000,2.900000)--(0.000000,2.900000)--(0.580000,2.320000)--cycle;
\shade[shading=lpfield0121] (0.000000,2.900000)--(0.580000,2.900000)--(0.000000,3.480000)--cycle;
\shade[shading=lpfield1212] (0.580000,3.480000)--(0.000000,3.480000)--(0.580000,2.900000)--cycle;
\shade[shading=lpfield0121] (0.000000,3.480000)--(0.580000,3.480000)--(0.000000,4.060000)--cycle;
\shade[shading=lpfield1212] (0.580000,4.060000)--(0.000000,4.060000)--(0.580000,3.480000)--cycle;
\shade[shading=lpfield0121] (0.000000,4.060000)--(0.580000,4.060000)--(0.000000,4.640000)--cycle;
\shade[shading=lpfield1212] (0.580000,4.640000)--(0.000000,4.640000)--(0.580000,4.060000)--cycle;
\shade[shading=lpfield0220] (0.580000,1.160000)--(1.160000,1.160000)--(0.580000,1.740000)--cycle;
\shade[shading=lpfield1002] (1.160000,1.740000)--(0.580000,1.740000)--(1.160000,1.160000)--cycle;
\shade[shading=lpfield0001] (0.580000,1.740000)--(1.160000,1.740000)--(0.580000,2.320000)--cycle;
\shade[shading=lpfield1110] (1.160000,2.320000)--(0.580000,2.320000)--(1.160000,1.740000)--cycle;
\shade[shading=lpfield0112] (0.580000,2.320000)--(1.160000,2.320000)--(0.580000,2.900000)--cycle;
\shade[shading=lpfield1221] (1.160000,2.900000)--(0.580000,2.900000)--(1.160000,2.320000)--cycle;
\shade[shading=lpfield0220] (1.160000,1.160000)--(1.740000,1.160000)--(1.160000,1.740000)--cycle;
\shade[shading=lpfield1002] (1.740000,1.740000)--(1.160000,1.740000)--(1.740000,1.160000)--cycle;
\shade[shading=lpfield0001] (1.160000,1.740000)--(1.740000,1.740000)--(1.160000,2.320000)--cycle;
\shade[shading=lpfield1110] (1.740000,2.320000)--(1.160000,2.320000)--(1.740000,1.740000)--cycle;
\shade[shading=lpfield0112] (1.160000,2.320000)--(1.740000,2.320000)--(1.160000,2.900000)--cycle;
\shade[shading=lpfield1221] (1.740000,2.900000)--(1.160000,2.900000)--(1.740000,2.320000)--cycle;
\shade[shading=lpfield0220] (1.740000,1.160000)--(2.320000,1.160000)--(1.740000,1.740000)--cycle;
\shade[shading=lpfield1002] (2.320000,1.740000)--(1.740000,1.740000)--(2.320000,1.160000)--cycle;
\shade[shading=lpfield0001] (1.740000,1.740000)--(2.320000,1.740000)--(1.740000,2.320000)--cycle;
\shade[shading=lpfield1110] (2.320000,2.320000)--(1.740000,2.320000)--(2.320000,1.740000)--cycle;
\shade[shading=lpfield0112] (1.740000,2.320000)--(2.320000,2.320000)--(1.740000,2.900000)--cycle;
\shade[shading=lpfield1221] (2.320000,2.900000)--(1.740000,2.900000)--(2.320000,2.320000)--cycle;
\shade[shading=lpfield0220] (2.320000,1.160000)--(2.900000,1.160000)--(2.320000,1.740000)--cycle;
\shade[shading=lpfield1002] (2.900000,1.740000)--(2.320000,1.740000)--(2.900000,1.160000)--cycle;
\shade[shading=lpfield0001] (2.320000,1.740000)--(2.900000,1.740000)--(2.320000,2.320000)--cycle;
\shade[shading=lpfield1110] (2.900000,2.320000)--(2.320000,2.320000)--(2.900000,1.740000)--cycle;
\shade[shading=lpfield0112] (2.320000,2.320000)--(2.900000,2.320000)--(2.320000,2.900000)--cycle;
\shade[shading=lpfield1221] (2.900000,2.900000)--(2.320000,2.900000)--(2.900000,2.320000)--cycle;
\shade[shading=lpfield0220] (2.900000,1.160000)--(3.480000,1.160000)--(2.900000,1.740000)--cycle;
\shade[shading=lpfield1002] (3.480000,1.740000)--(2.900000,1.740000)--(3.480000,1.160000)--cycle;
\shade[shading=lpfield0001] (2.900000,1.740000)--(3.480000,1.740000)--(2.900000,2.320000)--cycle;
\shade[shading=lpfield1110] (3.480000,2.320000)--(2.900000,2.320000)--(3.480000,1.740000)--cycle;
\shade[shading=lpfield0112] (2.900000,2.320000)--(3.480000,2.320000)--(2.900000,2.900000)--cycle;
\shade[shading=lpfield1221] (3.480000,2.900000)--(2.900000,2.900000)--(3.480000,2.320000)--cycle;
\shade[shading=lpfield0220] (3.480000,1.160000)--(4.060000,1.160000)--(3.480000,1.740000)--cycle;
\shade[shading=lpfield1002] (4.060000,1.740000)--(3.480000,1.740000)--(4.060000,1.160000)--cycle;
\shade[shading=lpfield0001] (3.480000,1.740000)--(4.060000,1.740000)--(3.480000,2.320000)--cycle;
\shade[shading=lpfield1110] (4.060000,2.320000)--(3.480000,2.320000)--(4.060000,1.740000)--cycle;
\shade[shading=lpfield0112] (3.480000,2.320000)--(4.060000,2.320000)--(3.480000,2.900000)--cycle;
\shade[shading=lpfield1221] (4.060000,2.900000)--(3.480000,2.900000)--(4.060000,2.320000)--cycle;
\shade[shading=lpfield0220] (4.060000,1.160000)--(4.117895,1.160000)--(4.060000,1.740000)--cycle;
\shade[shading=lpfield1002] (4.117895,1.740000)--(4.060000,1.740000)--(4.117895,1.160000)--cycle;
\shade[shading=lpfield0001] (4.060000,1.740000)--(4.117895,1.740000)--(4.060000,2.320000)--cycle;
\shade[shading=lpfield1110] (4.117895,2.320000)--(4.060000,2.320000)--(4.117895,1.740000)--cycle;
\shade[shading=lpfield0112] (4.060000,2.320000)--(4.117895,2.320000)--(4.060000,2.900000)--cycle;
\shade[shading=lpfield1221] (4.117895,2.900000)--(4.060000,2.900000)--(4.117895,2.320000)--cycle;
\shade[shading=lpfield0220] (4.117895,1.160000)--(4.175789,1.160000)--(4.117895,1.740000)--cycle;
\shade[shading=lpfield1002] (4.175789,1.740000)--(4.117895,1.740000)--(4.175789,1.160000)--cycle;
\shade[shading=lpfield0001] (4.117895,1.740000)--(4.175789,1.740000)--(4.117895,2.320000)--cycle;
\shade[shading=lpfield1110] (4.175789,2.320000)--(4.117895,2.320000)--(4.175789,1.740000)--cycle;
\shade[shading=lpfield0112] (4.117895,2.320000)--(4.175789,2.320000)--(4.117895,2.900000)--cycle;
\shade[shading=lpfield1221] (4.175789,2.900000)--(4.117895,2.900000)--(4.175789,2.320000)--cycle;
\shade[shading=lpfield0220] (4.175789,1.160000)--(4.233684,1.160000)--(4.175789,1.740000)--cycle;
\shade[shading=lpfield1002] (4.233684,1.740000)--(4.175789,1.740000)--(4.233684,1.160000)--cycle;
\shade[shading=lpfield0001] (4.175789,1.740000)--(4.233684,1.740000)--(4.175789,2.320000)--cycle;
\shade[shading=lpfield1110] (4.233684,2.320000)--(4.175789,2.320000)--(4.233684,1.740000)--cycle;
\shade[shading=lpfield0112] (4.175789,2.320000)--(4.233684,2.320000)--(4.175789,2.900000)--cycle;
\shade[shading=lpfield1221] (4.233684,2.900000)--(4.175789,2.900000)--(4.233684,2.320000)--cycle;
\shade[shading=lpfield0220] (4.233684,1.160000)--(4.291579,1.160000)--(4.233684,1.740000)--cycle;
\shade[shading=lpfield1002] (4.291579,1.740000)--(4.233684,1.740000)--(4.291579,1.160000)--cycle;
\shade[shading=lpfield0001] (4.233684,1.740000)--(4.291579,1.740000)--(4.233684,2.320000)--cycle;
\shade[shading=lpfield1110] (4.291579,2.320000)--(4.233684,2.320000)--(4.291579,1.740000)--cycle;
\shade[shading=lpfield0112] (4.233684,2.320000)--(4.291579,2.320000)--(4.233684,2.900000)--cycle;
\shade[shading=lpfield1221] (4.291579,2.900000)--(4.233684,2.900000)--(4.291579,2.320000)--cycle;
\shade[shading=lpfield0220] (4.291579,1.160000)--(4.349474,1.160000)--(4.291579,1.740000)--cycle;
\shade[shading=lpfield1002] (4.349474,1.740000)--(4.291579,1.740000)--(4.349474,1.160000)--cycle;
\shade[shading=lpfield0001] (4.291579,1.740000)--(4.349474,1.740000)--(4.291579,2.320000)--cycle;
\shade[shading=lpfield1110] (4.349474,2.320000)--(4.291579,2.320000)--(4.349474,1.740000)--cycle;
\shade[shading=lpfield0112] (4.291579,2.320000)--(4.349474,2.320000)--(4.291579,2.900000)--cycle;
\shade[shading=lpfield1221] (4.349474,2.900000)--(4.291579,2.900000)--(4.349474,2.320000)--cycle;
\shade[shading=lpfield0220] (4.349474,1.160000)--(4.407368,1.160000)--(4.349474,1.740000)--cycle;
\shade[shading=lpfield1002] (4.407368,1.740000)--(4.349474,1.740000)--(4.407368,1.160000)--cycle;
\shade[shading=lpfield0001] (4.349474,1.740000)--(4.407368,1.740000)--(4.349474,2.320000)--cycle;
\shade[shading=lpfield1110] (4.407368,2.320000)--(4.349474,2.320000)--(4.407368,1.740000)--cycle;
\shade[shading=lpfield0112] (4.349474,2.320000)--(4.407368,2.320000)--(4.349474,2.900000)--cycle;
\shade[shading=lpfield1221] (4.407368,2.900000)--(4.349474,2.900000)--(4.407368,2.320000)--cycle;
\shade[shading=lpfield0220] (4.407368,1.160000)--(4.465263,1.160000)--(4.407368,1.740000)--cycle;
\shade[shading=lpfield1002] (4.465263,1.740000)--(4.407368,1.740000)--(4.465263,1.160000)--cycle;
\shade[shading=lpfield0001] (4.407368,1.740000)--(4.465263,1.740000)--(4.407368,2.320000)--cycle;
\shade[shading=lpfield1110] (4.465263,2.320000)--(4.407368,2.320000)--(4.465263,1.740000)--cycle;
\shade[shading=lpfield0112] (4.407368,2.320000)--(4.465263,2.320000)--(4.407368,2.900000)--cycle;
\shade[shading=lpfield1221] (4.465263,2.900000)--(4.407368,2.900000)--(4.465263,2.320000)--cycle;
\shade[shading=lpfield0220] (4.465263,1.160000)--(4.523158,1.160000)--(4.465263,1.740000)--cycle;
\shade[shading=lpfield1002] (4.523158,1.740000)--(4.465263,1.740000)--(4.523158,1.160000)--cycle;
\shade[shading=lpfield0001] (4.465263,1.740000)--(4.523158,1.740000)--(4.465263,2.320000)--cycle;
\shade[shading=lpfield1110] (4.523158,2.320000)--(4.465263,2.320000)--(4.523158,1.740000)--cycle;
\shade[shading=lpfield0112] (4.465263,2.320000)--(4.523158,2.320000)--(4.465263,2.900000)--cycle;
\shade[shading=lpfield1221] (4.523158,2.900000)--(4.465263,2.900000)--(4.523158,2.320000)--cycle;
\shade[shading=lpfield0220] (4.523158,1.160000)--(4.581053,1.160000)--(4.523158,1.740000)--cycle;
\shade[shading=lpfield1002] (4.581053,1.740000)--(4.523158,1.740000)--(4.581053,1.160000)--cycle;
\shade[shading=lpfield0001] (4.523158,1.740000)--(4.581053,1.740000)--(4.523158,2.320000)--cycle;
\shade[shading=lpfield1110] (4.581053,2.320000)--(4.523158,2.320000)--(4.581053,1.740000)--cycle;
\shade[shading=lpfield0112] (4.523158,2.320000)--(4.581053,2.320000)--(4.523158,2.900000)--cycle;
\shade[shading=lpfield1221] (4.581053,2.900000)--(4.523158,2.900000)--(4.581053,2.320000)--cycle;
\shade[shading=lpfield0220] (4.581053,1.160000)--(4.638947,1.160000)--(4.581053,1.740000)--cycle;
\shade[shading=lpfield1002] (4.638947,1.740000)--(4.581053,1.740000)--(4.638947,1.160000)--cycle;
\shade[shading=lpfield0001] (4.581053,1.740000)--(4.638947,1.740000)--(4.581053,2.320000)--cycle;
\shade[shading=lpfield1110] (4.638947,2.320000)--(4.581053,2.320000)--(4.638947,1.740000)--cycle;
\shade[shading=lpfield0112] (4.581053,2.320000)--(4.638947,2.320000)--(4.581053,2.900000)--cycle;
\shade[shading=lpfield1221] (4.638947,2.900000)--(4.581053,2.900000)--(4.638947,2.320000)--cycle;
\shade[shading=lpfield0220] (4.638947,1.160000)--(4.696842,1.160000)--(4.638947,1.740000)--cycle;
\shade[shading=lpfield1002] (4.696842,1.740000)--(4.638947,1.740000)--(4.696842,1.160000)--cycle;
\shade[shading=lpfield0001] (4.638947,1.740000)--(4.696842,1.740000)--(4.638947,2.320000)--cycle;
\shade[shading=lpfield1110] (4.696842,2.320000)--(4.638947,2.320000)--(4.696842,1.740000)--cycle;
\shade[shading=lpfield0112] (4.638947,2.320000)--(4.696842,2.320000)--(4.638947,2.900000)--cycle;
\shade[shading=lpfield1221] (4.696842,2.900000)--(4.638947,2.900000)--(4.696842,2.320000)--cycle;
\shade[shading=lpfield0220] (4.696842,1.160000)--(4.754737,1.160000)--(4.696842,1.740000)--cycle;
\shade[shading=lpfield1002] (4.754737,1.740000)--(4.696842,1.740000)--(4.754737,1.160000)--cycle;
\shade[shading=lpfield0001] (4.696842,1.740000)--(4.754737,1.740000)--(4.696842,2.320000)--cycle;
\shade[shading=lpfield1110] (4.754737,2.320000)--(4.696842,2.320000)--(4.754737,1.740000)--cycle;
\shade[shading=lpfield0112] (4.696842,2.320000)--(4.754737,2.320000)--(4.696842,2.900000)--cycle;
\shade[shading=lpfield1221] (4.754737,2.900000)--(4.696842,2.900000)--(4.754737,2.320000)--cycle;
\shade[shading=lpfield0220] (4.754737,1.160000)--(4.812632,1.160000)--(4.754737,1.740000)--cycle;
\shade[shading=lpfield1002] (4.812632,1.740000)--(4.754737,1.740000)--(4.812632,1.160000)--cycle;
\shade[shading=lpfield0001] (4.754737,1.740000)--(4.812632,1.740000)--(4.754737,2.320000)--cycle;
\shade[shading=lpfield1110] (4.812632,2.320000)--(4.754737,2.320000)--(4.812632,1.740000)--cycle;
\shade[shading=lpfield0112] (4.754737,2.320000)--(4.812632,2.320000)--(4.754737,2.900000)--cycle;
\shade[shading=lpfield1221] (4.812632,2.900000)--(4.754737,2.900000)--(4.812632,2.320000)--cycle;
\shade[shading=lpfield0220] (4.812632,1.160000)--(4.870526,1.160000)--(4.812632,1.740000)--cycle;
\shade[shading=lpfield1002] (4.870526,1.740000)--(4.812632,1.740000)--(4.870526,1.160000)--cycle;
\shade[shading=lpfield0001] (4.812632,1.740000)--(4.870526,1.740000)--(4.812632,2.320000)--cycle;
\shade[shading=lpfield1110] (4.870526,2.320000)--(4.812632,2.320000)--(4.870526,1.740000)--cycle;
\shade[shading=lpfield0112] (4.812632,2.320000)--(4.870526,2.320000)--(4.812632,2.900000)--cycle;
\shade[shading=lpfield1221] (4.870526,2.900000)--(4.812632,2.900000)--(4.870526,2.320000)--cycle;
\shade[shading=lpfield0220] (4.870526,1.160000)--(4.928421,1.160000)--(4.870526,1.740000)--cycle;
\shade[shading=lpfield1002] (4.928421,1.740000)--(4.870526,1.740000)--(4.928421,1.160000)--cycle;
\shade[shading=lpfield0001] (4.870526,1.740000)--(4.928421,1.740000)--(4.870526,2.320000)--cycle;
\shade[shading=lpfield1110] (4.928421,2.320000)--(4.870526,2.320000)--(4.928421,1.740000)--cycle;
\shade[shading=lpfield0112] (4.870526,2.320000)--(4.928421,2.320000)--(4.870526,2.900000)--cycle;
\shade[shading=lpfield1221] (4.928421,2.900000)--(4.870526,2.900000)--(4.928421,2.320000)--cycle;
\shade[shading=lpfield0220] (4.928421,1.160000)--(4.986316,1.160000)--(4.928421,1.740000)--cycle;
\shade[shading=lpfield1002] (4.986316,1.740000)--(4.928421,1.740000)--(4.986316,1.160000)--cycle;
\shade[shading=lpfield0001] (4.928421,1.740000)--(4.986316,1.740000)--(4.928421,2.320000)--cycle;
\shade[shading=lpfield1110] (4.986316,2.320000)--(4.928421,2.320000)--(4.986316,1.740000)--cycle;
\shade[shading=lpfield0112] (4.928421,2.320000)--(4.986316,2.320000)--(4.928421,2.900000)--cycle;
\shade[shading=lpfield1221] (4.986316,2.900000)--(4.928421,2.900000)--(4.986316,2.320000)--cycle;
\shade[shading=lpfield0220] (4.986316,1.160000)--(5.044211,1.160000)--(4.986316,1.740000)--cycle;
\shade[shading=lpfield1002] (5.044211,1.740000)--(4.986316,1.740000)--(5.044211,1.160000)--cycle;
\shade[shading=lpfield0001] (4.986316,1.740000)--(5.044211,1.740000)--(4.986316,2.320000)--cycle;
\shade[shading=lpfield1110] (5.044211,2.320000)--(4.986316,2.320000)--(5.044211,1.740000)--cycle;
\shade[shading=lpfield0112] (4.986316,2.320000)--(5.044211,2.320000)--(4.986316,2.900000)--cycle;
\shade[shading=lpfield1221] (5.044211,2.900000)--(4.986316,2.900000)--(5.044211,2.320000)--cycle;
\shade[shading=lpfield0220] (5.044211,1.160000)--(5.102105,1.160000)--(5.044211,1.740000)--cycle;
\shade[shading=lpfield1002] (5.102105,1.740000)--(5.044211,1.740000)--(5.102105,1.160000)--cycle;
\shade[shading=lpfield0001] (5.044211,1.740000)--(5.102105,1.740000)--(5.044211,2.320000)--cycle;
\shade[shading=lpfield1110] (5.102105,2.320000)--(5.044211,2.320000)--(5.102105,1.740000)--cycle;
\shade[shading=lpfield0112] (5.044211,2.320000)--(5.102105,2.320000)--(5.044211,2.900000)--cycle;
\shade[shading=lpfield1221] (5.102105,2.900000)--(5.044211,2.900000)--(5.102105,2.320000)--cycle;
\shade[shading=lpfield0220] (5.102105,1.160000)--(5.160000,1.160000)--(5.102105,1.740000)--cycle;
\shade[shading=lpfield1002] (5.160000,1.740000)--(5.102105,1.740000)--(5.160000,1.160000)--cycle;
\shade[shading=lpfield0001] (5.102105,1.740000)--(5.160000,1.740000)--(5.102105,2.320000)--cycle;
\shade[shading=lpfield1110] (5.160000,2.320000)--(5.102105,2.320000)--(5.160000,1.740000)--cycle;
\shade[shading=lpfield0112] (5.102105,2.320000)--(5.160000,2.320000)--(5.102105,2.900000)--cycle;
\shade[shading=lpfield1221] (5.160000,2.900000)--(5.102105,2.900000)--(5.160000,2.320000)--cycle;
\shade[shading=lpfield0220] (5.160000,1.160000)--(5.740000,1.160000)--(5.160000,1.740000)--cycle;
\shade[shading=lpfield1002] (5.740000,1.740000)--(5.160000,1.740000)--(5.740000,1.160000)--cycle;
\shade[shading=lpfield0001] (5.160000,1.740000)--(5.740000,1.740000)--(5.160000,2.320000)--cycle;
\shade[shading=lpfield1110] (5.740000,2.320000)--(5.160000,2.320000)--(5.740000,1.740000)--cycle;
\shade[shading=lpfield0112] (5.160000,2.320000)--(5.740000,2.320000)--(5.160000,2.900000)--cycle;
\shade[shading=lpfield1221] (5.740000,2.900000)--(5.160000,2.900000)--(5.740000,2.320000)--cycle;
\shade[shading=lpfield0220] (5.740000,1.160000)--(6.320000,1.160000)--(5.740000,1.740000)--cycle;
\shade[shading=lpfield1002] (6.320000,1.740000)--(5.740000,1.740000)--(6.320000,1.160000)--cycle;
\shade[shading=lpfield0001] (5.740000,1.740000)--(6.320000,1.740000)--(5.740000,2.320000)--cycle;
\shade[shading=lpfield1110] (6.320000,2.320000)--(5.740000,2.320000)--(6.320000,1.740000)--cycle;
\shade[shading=lpfield0112] (5.740000,2.320000)--(6.320000,2.320000)--(5.740000,2.900000)--cycle;
\shade[shading=lpfield1221] (6.320000,2.900000)--(5.740000,2.900000)--(6.320000,2.320000)--cycle;
\shade[shading=lpfield0220] (6.320000,1.160000)--(6.900000,1.160000)--(6.320000,1.740000)--cycle;
\shade[shading=lpfield1002] (6.900000,1.740000)--(6.320000,1.740000)--(6.900000,1.160000)--cycle;
\shade[shading=lpfield0001] (6.320000,1.740000)--(6.900000,1.740000)--(6.320000,2.320000)--cycle;
\shade[shading=lpfield1110] (6.900000,2.320000)--(6.320000,2.320000)--(6.900000,1.740000)--cycle;
\shade[shading=lpfield0112] (6.320000,2.320000)--(6.900000,2.320000)--(6.320000,2.900000)--cycle;
\shade[shading=lpfield1121] (6.900000,2.900000)--(6.320000,2.900000)--(6.900000,2.320000)--cycle;
\shade[shading=lpfield0212] (6.320000,2.900000)--(6.900000,2.900000)--(6.320000,3.480000)--cycle;
\shade[shading=lpfield1121] (6.900000,3.480000)--(6.320000,3.480000)--(6.900000,2.900000)--cycle;
\shade[shading=lpfield0212] (6.320000,3.480000)--(6.900000,3.480000)--(6.320000,4.060000)--cycle;
\shade[shading=lpfield1121] (6.900000,4.060000)--(6.320000,4.060000)--(6.900000,3.480000)--cycle;
\shade[shading=lpfield0212] (6.320000,4.060000)--(6.900000,4.060000)--(6.320000,4.640000)--cycle;
\shade[shading=lpfield1121] (6.900000,4.640000)--(6.320000,4.640000)--(6.900000,4.060000)--cycle;
\shade[shading=lpfield0220] (6.900000,1.160000)--(7.480000,1.160000)--(6.900000,1.740000)--cycle;
\shade[shading=lpfield1002] (7.480000,1.740000)--(6.900000,1.740000)--(7.480000,1.160000)--cycle;
\shade[shading=lpfield0001] (6.900000,1.740000)--(7.480000,1.740000)--(6.900000,2.320000)--cycle;
\shade[shading=lpfield1010] (7.480000,2.320000)--(6.900000,2.320000)--(7.480000,1.740000)--cycle;
\shade[shading=lpfield0101] (6.900000,2.320000)--(7.480000,2.320000)--(6.900000,2.900000)--cycle;
\shade[shading=lpfield1010] (7.480000,2.900000)--(6.900000,2.900000)--(7.480000,2.320000)--cycle;
\shade[shading=lpfield0101] (6.900000,2.900000)--(7.480000,2.900000)--(6.900000,3.480000)--cycle;
\shade[shading=lpfield1010] (7.480000,3.480000)--(6.900000,3.480000)--(7.480000,2.900000)--cycle;
\shade[shading=lpfield0101] (6.900000,3.480000)--(7.480000,3.480000)--(6.900000,4.060000)--cycle;
\shade[shading=lpfield1010] (7.480000,4.060000)--(6.900000,4.060000)--(7.480000,3.480000)--cycle;
\shade[shading=lpfield0101] (6.900000,4.060000)--(7.480000,4.060000)--(6.900000,4.640000)--cycle;
\shade[shading=lpfield1010] (7.480000,4.640000)--(6.900000,4.640000)--(7.480000,4.060000)--cycle;
\shade[shading=lpfield0220] (7.480000,1.160000)--(8.060000,1.160000)--(7.480000,1.740000)--cycle;
\shade[shading=lpfield1202] (8.060000,1.740000)--(7.480000,1.740000)--(8.060000,1.160000)--cycle;
\shade[shading=lpfield0020] (7.480000,1.740000)--(8.060000,1.740000)--(7.480000,2.320000)--cycle;
\shade[shading=lpfield1202] (8.060000,2.320000)--(7.480000,2.320000)--(8.060000,1.740000)--cycle;
\shade[shading=lpfield0020] (7.480000,2.320000)--(8.060000,2.320000)--(7.480000,2.900000)--cycle;
\shade[shading=lpfield1202] (8.060000,2.900000)--(7.480000,2.900000)--(8.060000,2.320000)--cycle;
\shade[shading=lpfield0020] (7.480000,2.900000)--(8.060000,2.900000)--(7.480000,3.480000)--cycle;
\shade[shading=lpfield1202] (8.060000,3.480000)--(7.480000,3.480000)--(8.060000,2.900000)--cycle;
\shade[shading=lpfield0020] (7.480000,3.480000)--(8.060000,3.480000)--(7.480000,4.060000)--cycle;
\shade[shading=lpfield1202] (8.060000,4.060000)--(7.480000,4.060000)--(8.060000,3.480000)--cycle;
\shade[shading=lpfield0020] (7.480000,4.060000)--(8.060000,4.060000)--(7.480000,4.640000)--cycle;
\shade[shading=lpfield1202] (8.060000,4.640000)--(7.480000,4.640000)--(8.060000,4.060000)--cycle;
\draw[gray!38,line width=.22pt] (0.000000,0.000000)--(0.580000,0.000000)--(0.580000,0.580000)--(0.000000,0.580000)--(0.000000,0.000000) (0.000000,0.580000)--(0.580000,0.000000);
\draw[gray!38,line width=.22pt] (0.000000,0.580000)--(0.580000,0.580000)--(0.580000,1.160000)--(0.000000,1.160000)--(0.000000,0.580000) (0.000000,1.160000)--(0.580000,0.580000);
\draw[gray!38,line width=.22pt] (0.000000,1.160000)--(0.580000,1.160000)--(0.580000,1.740000)--(0.000000,1.740000)--(0.000000,1.160000) (0.000000,1.740000)--(0.580000,1.160000);
\draw[gray!38,line width=.22pt] (0.000000,1.740000)--(0.580000,1.740000)--(0.580000,2.320000)--(0.000000,2.320000)--(0.000000,1.740000) (0.000000,2.320000)--(0.580000,1.740000);
\draw[gray!38,line width=.22pt] (0.000000,2.320000)--(0.580000,2.320000)--(0.580000,2.900000)--(0.000000,2.900000)--(0.000000,2.320000) (0.000000,2.900000)--(0.580000,2.320000);
\draw[gray!38,line width=.22pt] (0.000000,2.900000)--(0.580000,2.900000)--(0.580000,3.480000)--(0.000000,3.480000)--(0.000000,2.900000) (0.000000,3.480000)--(0.580000,2.900000);
\draw[gray!38,line width=.22pt] (0.000000,3.480000)--(0.580000,3.480000)--(0.580000,4.060000)--(0.000000,4.060000)--(0.000000,3.480000) (0.000000,4.060000)--(0.580000,3.480000);
\draw[gray!38,line width=.22pt] (0.000000,4.060000)--(0.580000,4.060000)--(0.580000,4.640000)--(0.000000,4.640000)--(0.000000,4.060000) (0.000000,4.640000)--(0.580000,4.060000);
\draw[gray!38,line width=.22pt] (0.580000,0.000000)--(1.160000,0.000000)--(1.160000,0.580000)--(0.580000,0.580000)--(0.580000,0.000000) (0.580000,0.580000)--(1.160000,0.000000);
\draw[gray!38,line width=.22pt] (0.580000,0.580000)--(1.160000,0.580000)--(1.160000,1.160000)--(0.580000,1.160000)--(0.580000,0.580000) (0.580000,1.160000)--(1.160000,0.580000);
\draw[gray!38,line width=.22pt] (0.580000,1.160000)--(1.160000,1.160000)--(1.160000,1.740000)--(0.580000,1.740000)--(0.580000,1.160000) (0.580000,1.740000)--(1.160000,1.160000);
\draw[gray!38,line width=.22pt] (0.580000,1.740000)--(1.160000,1.740000)--(1.160000,2.320000)--(0.580000,2.320000)--(0.580000,1.740000) (0.580000,2.320000)--(1.160000,1.740000);
\draw[gray!38,line width=.22pt] (0.580000,2.320000)--(1.160000,2.320000)--(1.160000,2.900000)--(0.580000,2.900000)--(0.580000,2.320000) (0.580000,2.900000)--(1.160000,2.320000);
\draw[gray!38,line width=.22pt] (0.580000,2.900000)--(1.160000,2.900000)--(1.160000,3.480000)--(0.580000,3.480000)--(0.580000,2.900000) (0.580000,3.480000)--(1.160000,2.900000);
\draw[gray!38,line width=.22pt] (0.580000,3.480000)--(1.160000,3.480000)--(1.160000,4.060000)--(0.580000,4.060000)--(0.580000,3.480000) (0.580000,4.060000)--(1.160000,3.480000);
\draw[gray!38,line width=.22pt] (0.580000,4.060000)--(1.160000,4.060000)--(1.160000,4.640000)--(0.580000,4.640000)--(0.580000,4.060000) (0.580000,4.640000)--(1.160000,4.060000);
\draw[gray!38,line width=.22pt] (1.160000,0.000000)--(1.740000,0.000000)--(1.740000,0.580000)--(1.160000,0.580000)--(1.160000,0.000000) (1.160000,0.580000)--(1.740000,0.000000);
\draw[gray!38,line width=.22pt] (1.160000,0.580000)--(1.740000,0.580000)--(1.740000,1.160000)--(1.160000,1.160000)--(1.160000,0.580000) (1.160000,1.160000)--(1.740000,0.580000);
\draw[gray!38,line width=.22pt] (1.160000,1.160000)--(1.740000,1.160000)--(1.740000,1.740000)--(1.160000,1.740000)--(1.160000,1.160000) (1.160000,1.740000)--(1.740000,1.160000);
\draw[gray!38,line width=.22pt] (1.160000,1.740000)--(1.740000,1.740000)--(1.740000,2.320000)--(1.160000,2.320000)--(1.160000,1.740000) (1.160000,2.320000)--(1.740000,1.740000);
\draw[gray!38,line width=.22pt] (1.160000,2.320000)--(1.740000,2.320000)--(1.740000,2.900000)--(1.160000,2.900000)--(1.160000,2.320000) (1.160000,2.900000)--(1.740000,2.320000);
\draw[gray!38,line width=.22pt] (1.160000,2.900000)--(1.740000,2.900000)--(1.740000,3.480000)--(1.160000,3.480000)--(1.160000,2.900000) (1.160000,3.480000)--(1.740000,2.900000);
\draw[gray!38,line width=.22pt] (1.160000,3.480000)--(1.740000,3.480000)--(1.740000,4.060000)--(1.160000,4.060000)--(1.160000,3.480000) (1.160000,4.060000)--(1.740000,3.480000);
\draw[gray!38,line width=.22pt] (1.160000,4.060000)--(1.740000,4.060000)--(1.740000,4.640000)--(1.160000,4.640000)--(1.160000,4.060000) (1.160000,4.640000)--(1.740000,4.060000);
\draw[gray!38,line width=.22pt] (1.740000,0.000000)--(2.320000,0.000000)--(2.320000,0.580000)--(1.740000,0.580000)--(1.740000,0.000000) (1.740000,0.580000)--(2.320000,0.000000);
\draw[gray!38,line width=.22pt] (1.740000,0.580000)--(2.320000,0.580000)--(2.320000,1.160000)--(1.740000,1.160000)--(1.740000,0.580000) (1.740000,1.160000)--(2.320000,0.580000);
\draw[gray!38,line width=.22pt] (1.740000,1.160000)--(2.320000,1.160000)--(2.320000,1.740000)--(1.740000,1.740000)--(1.740000,1.160000) (1.740000,1.740000)--(2.320000,1.160000);
\draw[gray!38,line width=.22pt] (1.740000,1.740000)--(2.320000,1.740000)--(2.320000,2.320000)--(1.740000,2.320000)--(1.740000,1.740000) (1.740000,2.320000)--(2.320000,1.740000);
\draw[gray!38,line width=.22pt] (1.740000,2.320000)--(2.320000,2.320000)--(2.320000,2.900000)--(1.740000,2.900000)--(1.740000,2.320000) (1.740000,2.900000)--(2.320000,2.320000);
\draw[gray!38,line width=.22pt] (1.740000,2.900000)--(2.320000,2.900000)--(2.320000,3.480000)--(1.740000,3.480000)--(1.740000,2.900000) (1.740000,3.480000)--(2.320000,2.900000);
\draw[gray!38,line width=.22pt] (1.740000,3.480000)--(2.320000,3.480000)--(2.320000,4.060000)--(1.740000,4.060000)--(1.740000,3.480000) (1.740000,4.060000)--(2.320000,3.480000);
\draw[gray!38,line width=.22pt] (1.740000,4.060000)--(2.320000,4.060000)--(2.320000,4.640000)--(1.740000,4.640000)--(1.740000,4.060000) (1.740000,4.640000)--(2.320000,4.060000);
\draw[gray!38,line width=.22pt] (2.320000,0.000000)--(2.900000,0.000000)--(2.900000,0.580000)--(2.320000,0.580000)--(2.320000,0.000000) (2.320000,0.580000)--(2.900000,0.000000);
\draw[gray!38,line width=.22pt] (2.320000,0.580000)--(2.900000,0.580000)--(2.900000,1.160000)--(2.320000,1.160000)--(2.320000,0.580000) (2.320000,1.160000)--(2.900000,0.580000);
\draw[gray!38,line width=.22pt] (2.320000,1.160000)--(2.900000,1.160000)--(2.900000,1.740000)--(2.320000,1.740000)--(2.320000,1.160000) (2.320000,1.740000)--(2.900000,1.160000);
\draw[gray!38,line width=.22pt] (2.320000,1.740000)--(2.900000,1.740000)--(2.900000,2.320000)--(2.320000,2.320000)--(2.320000,1.740000) (2.320000,2.320000)--(2.900000,1.740000);
\draw[gray!38,line width=.22pt] (2.320000,2.320000)--(2.900000,2.320000)--(2.900000,2.900000)--(2.320000,2.900000)--(2.320000,2.320000) (2.320000,2.900000)--(2.900000,2.320000);
\draw[gray!38,line width=.22pt] (2.320000,2.900000)--(2.900000,2.900000)--(2.900000,3.480000)--(2.320000,3.480000)--(2.320000,2.900000) (2.320000,3.480000)--(2.900000,2.900000);
\draw[gray!38,line width=.22pt] (2.320000,3.480000)--(2.900000,3.480000)--(2.900000,4.060000)--(2.320000,4.060000)--(2.320000,3.480000) (2.320000,4.060000)--(2.900000,3.480000);
\draw[gray!38,line width=.22pt] (2.320000,4.060000)--(2.900000,4.060000)--(2.900000,4.640000)--(2.320000,4.640000)--(2.320000,4.060000) (2.320000,4.640000)--(2.900000,4.060000);
\draw[gray!38,line width=.22pt] (2.900000,0.000000)--(3.480000,0.000000)--(3.480000,0.580000)--(2.900000,0.580000)--(2.900000,0.000000) (2.900000,0.580000)--(3.480000,0.000000);
\draw[gray!38,line width=.22pt] (2.900000,0.580000)--(3.480000,0.580000)--(3.480000,1.160000)--(2.900000,1.160000)--(2.900000,0.580000) (2.900000,1.160000)--(3.480000,0.580000);
\draw[gray!38,line width=.22pt] (2.900000,1.160000)--(3.480000,1.160000)--(3.480000,1.740000)--(2.900000,1.740000)--(2.900000,1.160000) (2.900000,1.740000)--(3.480000,1.160000);
\draw[gray!38,line width=.22pt] (2.900000,1.740000)--(3.480000,1.740000)--(3.480000,2.320000)--(2.900000,2.320000)--(2.900000,1.740000) (2.900000,2.320000)--(3.480000,1.740000);
\draw[gray!38,line width=.22pt] (2.900000,2.320000)--(3.480000,2.320000)--(3.480000,2.900000)--(2.900000,2.900000)--(2.900000,2.320000) (2.900000,2.900000)--(3.480000,2.320000);
\draw[gray!38,line width=.22pt] (2.900000,2.900000)--(3.480000,2.900000)--(3.480000,3.480000)--(2.900000,3.480000)--(2.900000,2.900000) (2.900000,3.480000)--(3.480000,2.900000);
\draw[gray!38,line width=.22pt] (2.900000,3.480000)--(3.480000,3.480000)--(3.480000,4.060000)--(2.900000,4.060000)--(2.900000,3.480000) (2.900000,4.060000)--(3.480000,3.480000);
\draw[gray!38,line width=.22pt] (2.900000,4.060000)--(3.480000,4.060000)--(3.480000,4.640000)--(2.900000,4.640000)--(2.900000,4.060000) (2.900000,4.640000)--(3.480000,4.060000);
\draw[gray!38,line width=.22pt] (3.480000,0.000000)--(4.060000,0.000000)--(4.060000,0.580000)--(3.480000,0.580000)--(3.480000,0.000000) (3.480000,0.580000)--(4.060000,0.000000);
\draw[gray!38,line width=.22pt] (3.480000,0.580000)--(4.060000,0.580000)--(4.060000,1.160000)--(3.480000,1.160000)--(3.480000,0.580000) (3.480000,1.160000)--(4.060000,0.580000);
\draw[gray!38,line width=.22pt] (3.480000,1.160000)--(4.060000,1.160000)--(4.060000,1.740000)--(3.480000,1.740000)--(3.480000,1.160000) (3.480000,1.740000)--(4.060000,1.160000);
\draw[gray!38,line width=.22pt] (3.480000,1.740000)--(4.060000,1.740000)--(4.060000,2.320000)--(3.480000,2.320000)--(3.480000,1.740000) (3.480000,2.320000)--(4.060000,1.740000);
\draw[gray!38,line width=.22pt] (3.480000,2.320000)--(4.060000,2.320000)--(4.060000,2.900000)--(3.480000,2.900000)--(3.480000,2.320000) (3.480000,2.900000)--(4.060000,2.320000);
\draw[gray!38,line width=.22pt] (3.480000,2.900000)--(4.060000,2.900000)--(4.060000,3.480000)--(3.480000,3.480000)--(3.480000,2.900000) (3.480000,3.480000)--(4.060000,2.900000);
\draw[gray!38,line width=.22pt] (3.480000,3.480000)--(4.060000,3.480000)--(4.060000,4.060000)--(3.480000,4.060000)--(3.480000,3.480000) (3.480000,4.060000)--(4.060000,3.480000);
\draw[gray!38,line width=.22pt] (3.480000,4.060000)--(4.060000,4.060000)--(4.060000,4.640000)--(3.480000,4.640000)--(3.480000,4.060000) (3.480000,4.640000)--(4.060000,4.060000);
\draw[gray!38,line width=.22pt] (5.160000,0.000000)--(5.740000,0.000000)--(5.740000,0.580000)--(5.160000,0.580000)--(5.160000,0.000000) (5.160000,0.580000)--(5.740000,0.000000);
\draw[gray!38,line width=.22pt] (5.160000,0.580000)--(5.740000,0.580000)--(5.740000,1.160000)--(5.160000,1.160000)--(5.160000,0.580000) (5.160000,1.160000)--(5.740000,0.580000);
\draw[gray!38,line width=.22pt] (5.160000,1.160000)--(5.740000,1.160000)--(5.740000,1.740000)--(5.160000,1.740000)--(5.160000,1.160000) (5.160000,1.740000)--(5.740000,1.160000);
\draw[gray!38,line width=.22pt] (5.160000,1.740000)--(5.740000,1.740000)--(5.740000,2.320000)--(5.160000,2.320000)--(5.160000,1.740000) (5.160000,2.320000)--(5.740000,1.740000);
\draw[gray!38,line width=.22pt] (5.160000,2.320000)--(5.740000,2.320000)--(5.740000,2.900000)--(5.160000,2.900000)--(5.160000,2.320000) (5.160000,2.900000)--(5.740000,2.320000);
\draw[gray!38,line width=.22pt] (5.160000,2.900000)--(5.740000,2.900000)--(5.740000,3.480000)--(5.160000,3.480000)--(5.160000,2.900000) (5.160000,3.480000)--(5.740000,2.900000);
\draw[gray!38,line width=.22pt] (5.160000,3.480000)--(5.740000,3.480000)--(5.740000,4.060000)--(5.160000,4.060000)--(5.160000,3.480000) (5.160000,4.060000)--(5.740000,3.480000);
\draw[gray!38,line width=.22pt] (5.160000,4.060000)--(5.740000,4.060000)--(5.740000,4.640000)--(5.160000,4.640000)--(5.160000,4.060000) (5.160000,4.640000)--(5.740000,4.060000);
\draw[gray!38,line width=.22pt] (5.740000,0.000000)--(6.320000,0.000000)--(6.320000,0.580000)--(5.740000,0.580000)--(5.740000,0.000000) (5.740000,0.580000)--(6.320000,0.000000);
\draw[gray!38,line width=.22pt] (5.740000,0.580000)--(6.320000,0.580000)--(6.320000,1.160000)--(5.740000,1.160000)--(5.740000,0.580000) (5.740000,1.160000)--(6.320000,0.580000);
\draw[gray!38,line width=.22pt] (5.740000,1.160000)--(6.320000,1.160000)--(6.320000,1.740000)--(5.740000,1.740000)--(5.740000,1.160000) (5.740000,1.740000)--(6.320000,1.160000);
\draw[gray!38,line width=.22pt] (5.740000,1.740000)--(6.320000,1.740000)--(6.320000,2.320000)--(5.740000,2.320000)--(5.740000,1.740000) (5.740000,2.320000)--(6.320000,1.740000);
\draw[gray!38,line width=.22pt] (5.740000,2.320000)--(6.320000,2.320000)--(6.320000,2.900000)--(5.740000,2.900000)--(5.740000,2.320000) (5.740000,2.900000)--(6.320000,2.320000);
\draw[gray!38,line width=.22pt] (5.740000,2.900000)--(6.320000,2.900000)--(6.320000,3.480000)--(5.740000,3.480000)--(5.740000,2.900000) (5.740000,3.480000)--(6.320000,2.900000);
\draw[gray!38,line width=.22pt] (5.740000,3.480000)--(6.320000,3.480000)--(6.320000,4.060000)--(5.740000,4.060000)--(5.740000,3.480000) (5.740000,4.060000)--(6.320000,3.480000);
\draw[gray!38,line width=.22pt] (5.740000,4.060000)--(6.320000,4.060000)--(6.320000,4.640000)--(5.740000,4.640000)--(5.740000,4.060000) (5.740000,4.640000)--(6.320000,4.060000);
\draw[gray!38,line width=.22pt] (6.320000,0.000000)--(6.900000,0.000000)--(6.900000,0.580000)--(6.320000,0.580000)--(6.320000,0.000000) (6.320000,0.580000)--(6.900000,0.000000);
\draw[gray!38,line width=.22pt] (6.320000,0.580000)--(6.900000,0.580000)--(6.900000,1.160000)--(6.320000,1.160000)--(6.320000,0.580000) (6.320000,1.160000)--(6.900000,0.580000);
\draw[gray!38,line width=.22pt] (6.320000,1.160000)--(6.900000,1.160000)--(6.900000,1.740000)--(6.320000,1.740000)--(6.320000,1.160000) (6.320000,1.740000)--(6.900000,1.160000);
\draw[gray!38,line width=.22pt] (6.320000,1.740000)--(6.900000,1.740000)--(6.900000,2.320000)--(6.320000,2.320000)--(6.320000,1.740000) (6.320000,2.320000)--(6.900000,1.740000);
\draw[gray!38,line width=.22pt] (6.320000,2.320000)--(6.900000,2.320000)--(6.900000,2.900000)--(6.320000,2.900000)--(6.320000,2.320000) (6.320000,2.900000)--(6.900000,2.320000);
\draw[gray!38,line width=.22pt] (6.320000,2.900000)--(6.900000,2.900000)--(6.900000,3.480000)--(6.320000,3.480000)--(6.320000,2.900000) (6.320000,3.480000)--(6.900000,2.900000);
\draw[gray!38,line width=.22pt] (6.320000,3.480000)--(6.900000,3.480000)--(6.900000,4.060000)--(6.320000,4.060000)--(6.320000,3.480000) (6.320000,4.060000)--(6.900000,3.480000);
\draw[gray!38,line width=.22pt] (6.320000,4.060000)--(6.900000,4.060000)--(6.900000,4.640000)--(6.320000,4.640000)--(6.320000,4.060000) (6.320000,4.640000)--(6.900000,4.060000);
\draw[gray!38,line width=.22pt] (6.900000,0.000000)--(7.480000,0.000000)--(7.480000,0.580000)--(6.900000,0.580000)--(6.900000,0.000000) (6.900000,0.580000)--(7.480000,0.000000);
\draw[gray!38,line width=.22pt] (6.900000,0.580000)--(7.480000,0.580000)--(7.480000,1.160000)--(6.900000,1.160000)--(6.900000,0.580000) (6.900000,1.160000)--(7.480000,0.580000);
\draw[gray!38,line width=.22pt] (6.900000,1.160000)--(7.480000,1.160000)--(7.480000,1.740000)--(6.900000,1.740000)--(6.900000,1.160000) (6.900000,1.740000)--(7.480000,1.160000);
\draw[gray!38,line width=.22pt] (6.900000,1.740000)--(7.480000,1.740000)--(7.480000,2.320000)--(6.900000,2.320000)--(6.900000,1.740000) (6.900000,2.320000)--(7.480000,1.740000);
\draw[gray!38,line width=.22pt] (6.900000,2.320000)--(7.480000,2.320000)--(7.480000,2.900000)--(6.900000,2.900000)--(6.900000,2.320000) (6.900000,2.900000)--(7.480000,2.320000);
\draw[gray!38,line width=.22pt] (6.900000,2.900000)--(7.480000,2.900000)--(7.480000,3.480000)--(6.900000,3.480000)--(6.900000,2.900000) (6.900000,3.480000)--(7.480000,2.900000);
\draw[gray!38,line width=.22pt] (6.900000,3.480000)--(7.480000,3.480000)--(7.480000,4.060000)--(6.900000,4.060000)--(6.900000,3.480000) (6.900000,4.060000)--(7.480000,3.480000);
\draw[gray!38,line width=.22pt] (6.900000,4.060000)--(7.480000,4.060000)--(7.480000,4.640000)--(6.900000,4.640000)--(6.900000,4.060000) (6.900000,4.640000)--(7.480000,4.060000);
\draw[gray!38,line width=.22pt] (7.480000,0.000000)--(8.060000,0.000000)--(8.060000,0.580000)--(7.480000,0.580000)--(7.480000,0.000000) (7.480000,0.580000)--(8.060000,0.000000);
\draw[gray!38,line width=.22pt] (7.480000,0.580000)--(8.060000,0.580000)--(8.060000,1.160000)--(7.480000,1.160000)--(7.480000,0.580000) (7.480000,1.160000)--(8.060000,0.580000);
\draw[gray!38,line width=.22pt] (7.480000,1.160000)--(8.060000,1.160000)--(8.060000,1.740000)--(7.480000,1.740000)--(7.480000,1.160000) (7.480000,1.740000)--(8.060000,1.160000);
\draw[gray!38,line width=.22pt] (7.480000,1.740000)--(8.060000,1.740000)--(8.060000,2.320000)--(7.480000,2.320000)--(7.480000,1.740000) (7.480000,2.320000)--(8.060000,1.740000);
\draw[gray!38,line width=.22pt] (7.480000,2.320000)--(8.060000,2.320000)--(8.060000,2.900000)--(7.480000,2.900000)--(7.480000,2.320000) (7.480000,2.900000)--(8.060000,2.320000);
\draw[gray!38,line width=.22pt] (7.480000,2.900000)--(8.060000,2.900000)--(8.060000,3.480000)--(7.480000,3.480000)--(7.480000,2.900000) (7.480000,3.480000)--(8.060000,2.900000);
\draw[gray!38,line width=.22pt] (7.480000,3.480000)--(8.060000,3.480000)--(8.060000,4.060000)--(7.480000,4.060000)--(7.480000,3.480000) (7.480000,4.060000)--(8.060000,3.480000);
\draw[gray!38,line width=.22pt] (7.480000,4.060000)--(8.060000,4.060000)--(8.060000,4.640000)--(7.480000,4.640000)--(7.480000,4.060000) (7.480000,4.640000)--(8.060000,4.060000);
\draw[gray!38,line width=.22pt] (8.060000,0.000000)--(8.640000,0.000000)--(8.640000,0.580000)--(8.060000,0.580000)--(8.060000,0.000000) (8.060000,0.580000)--(8.640000,0.000000);
\draw[gray!38,line width=.22pt] (8.060000,0.580000)--(8.640000,0.580000)--(8.640000,1.160000)--(8.060000,1.160000)--(8.060000,0.580000) (8.060000,1.160000)--(8.640000,0.580000);
\draw[gray!38,line width=.22pt] (8.060000,1.160000)--(8.640000,1.160000)--(8.640000,1.740000)--(8.060000,1.740000)--(8.060000,1.160000) (8.060000,1.740000)--(8.640000,1.160000);
\draw[gray!38,line width=.22pt] (8.060000,1.740000)--(8.640000,1.740000)--(8.640000,2.320000)--(8.060000,2.320000)--(8.060000,1.740000) (8.060000,2.320000)--(8.640000,1.740000);
\draw[gray!38,line width=.22pt] (8.060000,2.320000)--(8.640000,2.320000)--(8.640000,2.900000)--(8.060000,2.900000)--(8.060000,2.320000) (8.060000,2.900000)--(8.640000,2.320000);
\draw[gray!38,line width=.22pt] (8.060000,2.900000)--(8.640000,2.900000)--(8.640000,3.480000)--(8.060000,3.480000)--(8.060000,2.900000) (8.060000,3.480000)--(8.640000,2.900000);
\draw[gray!38,line width=.22pt] (8.060000,3.480000)--(8.640000,3.480000)--(8.640000,4.060000)--(8.060000,4.060000)--(8.060000,3.480000) (8.060000,4.060000)--(8.640000,3.480000);
\draw[gray!38,line width=.22pt] (8.060000,4.060000)--(8.640000,4.060000)--(8.640000,4.640000)--(8.060000,4.640000)--(8.060000,4.060000) (8.060000,4.640000)--(8.640000,4.060000);
\draw[gray!38,line width=.22pt] (8.640000,0.000000)--(9.220000,0.000000)--(9.220000,0.580000)--(8.640000,0.580000)--(8.640000,0.000000) (8.640000,0.580000)--(9.220000,0.000000);
\draw[gray!38,line width=.22pt] (8.640000,0.580000)--(9.220000,0.580000)--(9.220000,1.160000)--(8.640000,1.160000)--(8.640000,0.580000) (8.640000,1.160000)--(9.220000,0.580000);
\draw[gray!38,line width=.22pt] (8.640000,1.160000)--(9.220000,1.160000)--(9.220000,1.740000)--(8.640000,1.740000)--(8.640000,1.160000) (8.640000,1.740000)--(9.220000,1.160000);
\draw[gray!38,line width=.22pt] (8.640000,1.740000)--(9.220000,1.740000)--(9.220000,2.320000)--(8.640000,2.320000)--(8.640000,1.740000) (8.640000,2.320000)--(9.220000,1.740000);
\draw[gray!38,line width=.22pt] (8.640000,2.320000)--(9.220000,2.320000)--(9.220000,2.900000)--(8.640000,2.900000)--(8.640000,2.320000) (8.640000,2.900000)--(9.220000,2.320000);
\draw[gray!38,line width=.22pt] (8.640000,2.900000)--(9.220000,2.900000)--(9.220000,3.480000)--(8.640000,3.480000)--(8.640000,2.900000) (8.640000,3.480000)--(9.220000,2.900000);
\draw[gray!38,line width=.22pt] (8.640000,3.480000)--(9.220000,3.480000)--(9.220000,4.060000)--(8.640000,4.060000)--(8.640000,3.480000) (8.640000,4.060000)--(9.220000,3.480000);
\draw[gray!38,line width=.22pt] (8.640000,4.060000)--(9.220000,4.060000)--(9.220000,4.640000)--(8.640000,4.640000)--(8.640000,4.060000) (8.640000,4.640000)--(9.220000,4.060000);
\draw[black!64,line width=.65pt] (1.740000,1.740000)--(2.320000,1.740000);
\draw[black!64,line width=.65pt] (2.320000,1.740000)--(2.900000,1.740000);
\draw[black!64,line width=.65pt] (2.900000,1.740000)--(3.480000,1.740000);
\draw[black!64,line width=.65pt] (3.480000,1.740000)--(4.060000,1.740000);
\draw[black!64,line width=.65pt] (4.060000,1.740000)--(4.117895,1.740000);
\draw[black!64,line width=.65pt] (4.117895,1.740000)--(4.175789,1.740000);
\draw[black!64,line width=.65pt] (4.175789,1.740000)--(4.233684,1.740000);
\draw[black!64,line width=.65pt] (4.233684,1.740000)--(4.291579,1.740000);
\draw[black!64,line width=.65pt] (4.291579,1.740000)--(4.349474,1.740000);
\draw[black!64,line width=.65pt] (4.349474,1.740000)--(4.407368,1.740000);
\draw[black!64,line width=.65pt] (4.407368,1.740000)--(4.465263,1.740000);
\draw[black!64,line width=.65pt] (4.465263,1.740000)--(4.523158,1.740000);
\draw[black!64,line width=.65pt] (4.523158,1.740000)--(4.581053,1.740000);
\draw[black!64,line width=.65pt] (4.581053,1.740000)--(4.638947,1.740000);
\draw[black!64,line width=.65pt] (4.638947,1.740000)--(4.696842,1.740000);
\draw[black!64,line width=.65pt] (4.696842,1.740000)--(4.754737,1.740000);
\draw[black!64,line width=.65pt] (4.754737,1.740000)--(4.812632,1.740000);
\draw[black!64,line width=.65pt] (4.812632,1.740000)--(4.870526,1.740000);
\draw[black!64,line width=.65pt] (4.870526,1.740000)--(4.928421,1.740000);
\draw[black!64,line width=.65pt] (4.928421,1.740000)--(4.986316,1.740000);
\draw[black!64,line width=.65pt] (4.986316,1.740000)--(5.044211,1.740000);
\draw[black!64,line width=.65pt] (5.044211,1.740000)--(5.102105,1.740000);
\draw[black!64,line width=.65pt] (5.102105,1.740000)--(5.160000,1.740000);
\draw[black!64,line width=.65pt] (5.160000,1.740000)--(5.740000,1.740000);
\draw[black!64,line width=.65pt] (5.740000,1.740000)--(6.320000,1.740000);
\draw[black!64,line width=.65pt] (6.320000,1.740000)--(6.900000,1.740000);
\draw[black!64,line width=.65pt] (6.900000,1.740000)--(7.480000,1.740000);
\draw[black!64,line width=.65pt] (7.480000,1.740000)--(7.480000,2.320000);
\draw[black!64,line width=.65pt] (7.480000,2.320000)--(7.480000,2.900000);
\draw[black!64,line width=.65pt] (7.480000,2.900000)--(7.480000,3.480000);
\draw[black!64,line width=.65pt] (7.480000,3.480000)--(7.480000,4.060000);
\draw[black!64,line width=.65pt] (7.480000,4.060000)--(7.480000,4.640000);
\draw[blue!75!black,densely dashed,line width=.7pt] (0.000000,0.000000)--(0.000000,1.740000)--(1.740000,1.740000);
\draw[green!45!black,densely dashed,line width=.7pt] (1.740000,1.740000)--(1.160000,2.320000)--(1.160000,1.740000)--cycle;
% Exact grid field sample at (0.0,0.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.000000,0.000000)--(0.000000,0.400000);
% Exact grid field sample at (0.0,1.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.000000,0.580000)--(0.000000,0.980000);
% Exact grid field sample at (0.0,2.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.000000,1.160000)--(0.000000,1.560000);
% Exact grid field sample at (0.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.000000,1.740000)--(0.000000,2.140000);
% Exact grid field sample at (0.0,4.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.000000,2.320000)--(0.400000,2.320000);
% Exact grid field sample at (0.0,5.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.000000,2.900000)--(0.400000,2.900000);
% Exact grid field sample at (0.0,6.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.000000,3.480000)--(0.400000,3.480000);
% Exact grid field sample at (0.0,7.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.000000,4.060000)--(0.400000,4.060000);
% Exact grid field sample at (0.0,8.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.000000,4.640000)--(0.400000,4.640000);
% Exact grid field sample at (1.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.580000,0.000000)--(0.297157,-0.282843);
% Exact grid field sample at (1.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.580000,0.580000)--(0.297157,0.297157);
% Exact grid field sample at (1.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.580000,1.160000)--(0.297157,0.877157);
% Exact grid field sample at (1.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.580000,1.740000)--(0.580000,2.140000);
% Exact grid field sample at (1.0,4.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.580000,2.320000)--(0.980000,2.320000);
% Exact grid field sample at (1.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.580000,2.900000)--(0.297157,2.617157);
% Exact grid field sample at (1.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.580000,3.480000)--(0.297157,3.197157);
% Exact grid field sample at (1.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.580000,4.060000)--(0.297157,3.777157);
% Exact grid field sample at (1.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.580000,4.640000)--(0.297157,4.357157);
% Exact grid field sample at (2.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,0.000000)--(0.877157,-0.282843);
% Exact grid field sample at (2.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,0.580000)--(0.877157,0.297157);
% Exact grid field sample at (2.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,1.160000)--(0.877157,0.877157);
% Exact grid field sample at (2.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (1.160000,1.740000)--(1.160000,2.140000);
% Exact grid field sample at (2.0,4.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.160000,2.320000)--(1.560000,2.320000);
% Exact grid field sample at (2.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,2.900000)--(0.877157,2.617157);
% Exact grid field sample at (2.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,3.480000)--(0.877157,3.197157);
% Exact grid field sample at (2.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,4.060000)--(0.877157,3.777157);
% Exact grid field sample at (2.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,4.640000)--(0.877157,4.357157);
% Exact grid field sample at (3.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.740000,0.000000)--(1.457157,-0.282843);
% Exact grid field sample at (3.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.740000,0.580000)--(1.457157,0.297157);
% Exact grid field sample at (3.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.740000,1.160000)--(1.457157,0.877157);
% Exact grid field sample at (3.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (1.740000,1.740000)--(1.740000,2.140000);
% Exact grid field sample at (3.0,4.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.740000,2.320000)--(2.140000,2.320000);
% Exact grid field sample at (3.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.740000,2.900000)--(1.457157,2.617157);
% Exact grid field sample at (3.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.740000,3.480000)--(1.457157,3.197157);
% Exact grid field sample at (3.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.740000,4.060000)--(1.457157,3.777157);
% Exact grid field sample at (3.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.740000,4.640000)--(1.457157,4.357157);
% Exact grid field sample at (4.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.320000,0.000000)--(2.037157,-0.282843);
% Exact grid field sample at (4.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.320000,0.580000)--(2.037157,0.297157);
% Exact grid field sample at (4.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.320000,1.160000)--(2.037157,0.877157);
% Exact grid field sample at (4.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.320000,1.740000)--(2.320000,2.140000);
% Exact grid field sample at (4.0,4.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (2.320000,2.320000)--(2.720000,2.320000);
% Exact grid field sample at (4.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.320000,2.900000)--(2.037157,2.617157);
% Exact grid field sample at (4.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.320000,3.480000)--(2.037157,3.197157);
% Exact grid field sample at (4.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.320000,4.060000)--(2.037157,3.777157);
% Exact grid field sample at (4.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.320000,4.640000)--(2.037157,4.357157);
% Exact grid field sample at (5.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,0.000000)--(2.617157,-0.282843);
% Exact grid field sample at (5.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,0.580000)--(2.617157,0.297157);
% Exact grid field sample at (5.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,1.160000)--(2.617157,0.877157);
% Exact grid field sample at (5.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.900000,1.740000)--(2.900000,2.140000);
% Exact grid field sample at (5.0,4.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (2.900000,2.320000)--(3.300000,2.320000);
% Exact grid field sample at (5.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,2.900000)--(2.617157,2.617157);
% Exact grid field sample at (5.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,3.480000)--(2.617157,3.197157);
% Exact grid field sample at (5.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,4.060000)--(2.617157,3.777157);
% Exact grid field sample at (5.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,4.640000)--(2.617157,4.357157);
% Exact grid field sample at (6.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.480000,0.000000)--(3.197157,-0.282843);
% Exact grid field sample at (6.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.480000,0.580000)--(3.197157,0.297157);
% Exact grid field sample at (6.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.480000,1.160000)--(3.197157,0.877157);
% Exact grid field sample at (6.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (3.480000,1.740000)--(3.480000,2.140000);
% Exact grid field sample at (6.0,4.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (3.480000,2.320000)--(3.880000,2.320000);
% Exact grid field sample at (6.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.480000,2.900000)--(3.197157,2.617157);
% Exact grid field sample at (6.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.480000,3.480000)--(3.197157,3.197157);
% Exact grid field sample at (6.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.480000,4.060000)--(3.197157,3.777157);
% Exact grid field sample at (6.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.480000,4.640000)--(3.197157,4.357157);
% Exact grid field sample at (7.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.060000,0.000000)--(3.777157,-0.282843);
% Exact grid field sample at (7.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.060000,0.580000)--(3.777157,0.297157);
% Exact grid field sample at (7.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.060000,1.160000)--(3.777157,0.877157);
% Exact grid field sample at (7.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (4.060000,1.740000)--(4.060000,2.140000);
% Exact grid field sample at (7.0,4.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (4.060000,2.320000)--(4.460000,2.320000);
% Exact grid field sample at (7.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.060000,2.900000)--(3.777157,2.617157);
% Exact grid field sample at (7.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.060000,3.480000)--(3.777157,3.197157);
% Exact grid field sample at (7.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.060000,4.060000)--(3.777157,3.777157);
% Exact grid field sample at (7.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.060000,4.640000)--(3.777157,4.357157);
% Exact grid field sample at (26.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.160000,0.000000)--(4.877157,-0.282843);
% Exact grid field sample at (26.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.160000,0.580000)--(4.877157,0.297157);
% Exact grid field sample at (26.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.160000,1.160000)--(4.877157,0.877157);
% Exact grid field sample at (26.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (5.160000,1.740000)--(5.160000,2.140000);
% Exact grid field sample at (26.0,4.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (5.160000,2.320000)--(5.560000,2.320000);
% Exact grid field sample at (26.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.160000,2.900000)--(4.877157,2.617157);
% Exact grid field sample at (26.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.160000,3.480000)--(4.877157,3.197157);
% Exact grid field sample at (26.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.160000,4.060000)--(4.877157,3.777157);
% Exact grid field sample at (26.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.160000,4.640000)--(4.877157,4.357157);
% Exact grid field sample at (27.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.740000,0.000000)--(5.457157,-0.282843);
% Exact grid field sample at (27.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.740000,0.580000)--(5.457157,0.297157);
% Exact grid field sample at (27.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.740000,1.160000)--(5.457157,0.877157);
% Exact grid field sample at (27.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (5.740000,1.740000)--(5.740000,2.140000);
% Exact grid field sample at (27.0,4.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (5.740000,2.320000)--(6.140000,2.320000);
% Exact grid field sample at (27.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.740000,2.900000)--(5.457157,2.617157);
% Exact grid field sample at (27.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.740000,3.480000)--(5.457157,3.197157);
% Exact grid field sample at (27.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.740000,4.060000)--(5.457157,3.777157);
% Exact grid field sample at (27.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.740000,4.640000)--(5.457157,4.357157);
% Exact grid field sample at (28.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (6.320000,0.000000)--(6.037157,-0.282843);
% Exact grid field sample at (28.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (6.320000,0.580000)--(6.037157,0.297157);
% Exact grid field sample at (28.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (6.320000,1.160000)--(6.037157,0.877157);
% Exact grid field sample at (28.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (6.320000,1.740000)--(6.320000,2.140000);
% Exact grid field sample at (28.0,4.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (6.320000,2.320000)--(6.720000,2.320000);
% Exact grid field sample at (28.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (6.320000,2.900000)--(6.037157,2.617157);
% Exact grid field sample at (28.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (6.320000,3.480000)--(6.037157,3.197157);
% Exact grid field sample at (28.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (6.320000,4.060000)--(6.037157,3.777157);
% Exact grid field sample at (28.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (6.320000,4.640000)--(6.037157,4.357157);
% Exact grid field sample at (29.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (6.900000,0.000000)--(6.617157,-0.282843);
% Exact grid field sample at (29.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (6.900000,0.580000)--(6.617157,0.297157);
% Exact grid field sample at (29.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (6.900000,1.160000)--(6.617157,0.877157);
% Exact grid field sample at (29.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (6.900000,1.740000)--(6.900000,2.140000);
% Exact grid field sample at (29.0,4.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (6.900000,2.320000)--(7.300000,2.320000);
% Exact grid field sample at (29.0,5.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (6.900000,2.900000)--(7.300000,2.900000);
% Exact grid field sample at (29.0,6.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (6.900000,3.480000)--(7.300000,3.480000);
% Exact grid field sample at (29.0,7.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (6.900000,4.060000)--(7.300000,4.060000);
% Exact grid field sample at (29.0,8.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (6.900000,4.640000)--(7.300000,4.640000);
% Exact grid field sample at (30.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (7.480000,0.000000)--(7.197157,-0.282843);
% Exact grid field sample at (30.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (7.480000,0.580000)--(7.197157,0.297157);
% Exact grid field sample at (30.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (7.480000,1.160000)--(7.197157,0.877157);
% Exact grid field sample at (30.0,3.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (7.480000,1.740000)--(7.480000,2.140000);
% Exact grid field sample at (30.0,4.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (7.480000,2.320000)--(7.480000,2.720000);
% Exact grid field sample at (30.0,5.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (7.480000,2.900000)--(7.480000,3.300000);
% Exact grid field sample at (30.0,6.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (7.480000,3.480000)--(7.480000,3.880000);
% Exact grid field sample at (30.0,7.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (7.480000,4.060000)--(7.480000,4.460000);
% Exact grid field sample at (30.0,8.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (7.480000,4.640000)--(7.480000,5.040000);
% Exact grid field sample at (31.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.060000,0.000000)--(7.777157,-0.282843);
% Exact grid field sample at (31.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.060000,0.580000)--(7.777157,0.297157);
% Exact grid field sample at (31.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.060000,1.160000)--(7.777157,0.877157);
% Exact grid field sample at (31.0,3.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.060000,1.740000)--(7.777157,1.457157);
% Exact grid field sample at (31.0,4.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.060000,2.320000)--(7.777157,2.037157);
% Exact grid field sample at (31.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.060000,2.900000)--(7.777157,2.617157);
% Exact grid field sample at (31.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.060000,3.480000)--(7.777157,3.197157);
% Exact grid field sample at (31.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.060000,4.060000)--(7.777157,3.777157);
% Exact grid field sample at (31.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.060000,4.640000)--(7.777157,4.357157);
% Exact grid field sample at (32.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.640000,0.000000)--(8.357157,-0.282843);
% Exact grid field sample at (32.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.640000,0.580000)--(8.357157,0.297157);
% Exact grid field sample at (32.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.640000,1.160000)--(8.357157,0.877157);
% Exact grid field sample at (32.0,3.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.640000,1.740000)--(8.357157,1.457157);
% Exact grid field sample at (32.0,4.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.640000,2.320000)--(8.357157,2.037157);
% Exact grid field sample at (32.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.640000,2.900000)--(8.357157,2.617157);
% Exact grid field sample at (32.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.640000,3.480000)--(8.357157,3.197157);
% Exact grid field sample at (32.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.640000,4.060000)--(8.357157,3.777157);
% Exact grid field sample at (32.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (8.640000,4.640000)--(8.357157,4.357157);
% Exact grid field sample at (33.0,0.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (9.220000,0.000000)--(8.937157,-0.282843);
% Exact grid field sample at (33.0,1.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (9.220000,0.580000)--(8.937157,0.297157);
% Exact grid field sample at (33.0,2.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (9.220000,1.160000)--(8.937157,0.877157);
% Exact grid field sample at (33.0,3.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (9.220000,1.740000)--(8.937157,1.457157);
% Exact grid field sample at (33.0,4.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (9.220000,2.320000)--(8.937157,2.037157);
% Exact grid field sample at (33.0,5.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (9.220000,2.900000)--(8.937157,2.617157);
% Exact grid field sample at (33.0,6.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (9.220000,3.480000)--(8.937157,3.197157);
% Exact grid field sample at (33.0,7.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (9.220000,4.060000)--(8.937157,3.777157);
% Exact grid field sample at (33.0,8.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (9.220000,4.640000)--(8.937157,4.357157);
% Exact interior field sample at (6.333333333333333,3.3333333333333335): G=(0.333333333,0.666666667).
\draw[lpfield,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971}] (3.673333,1.933333)--(3.852219,2.291104);
\filldraw[fill=white,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971},line width=.65pt] (3.673333,1.933333) circle (.040cm);
% Exact interior field sample at (26.333333333333332,3.3333333333333335): G=(0.333333333,0.666666667).
\draw[lpfield,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971}] (5.353333,1.933333)--(5.532219,2.291104);
\filldraw[fill=white,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971},line width=.65pt] (5.353333,1.933333) circle (.040cm);
% Exact interior field sample at (29.333333333333332,7.333333333333333): G=(0.666666667,0.333333333).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.23165943;blue,0.34486086}] (7.093333,4.253333)--(7.451104,4.432219);
\filldraw[fill=white,draw={rgb,1:red,0.61000000;green,0.23165943;blue,0.34486086},line width=.65pt] (7.093333,4.253333) circle (.040cm);
% Exact interior field sample at (29.333333333333332,3.3333333333333335): G=(0.333333333,0.666666667).
\draw[lpfield,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971}] (7.093333,1.933333)--(7.272219,2.291104);
\filldraw[fill=white,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971},line width=.65pt] (7.093333,1.933333) circle (.040cm);
% Exact interior field sample at (4.333333333333333,3.3333333333333335): G=(0.333333333,0.666666667).
\draw[lpfield,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971}] (2.513333,1.933333)--(2.692219,2.291104);
\filldraw[fill=white,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971},line width=.65pt] (2.513333,1.933333) circle (.040cm);
\node[lpnode0] at (0.000000,0.000000) {0};
\node[lpnode0] at (0.000000,0.580000) {0};
\node[lpnode0] at (0.000000,1.160000) {0};
\node[lpnode0] at (0.000000,1.740000) {0};
\node[lpnode1] at (0.000000,2.320000) {1};
\node[lpnode1] at (0.000000,2.900000) {1};
\node[lpnode1] at (0.000000,3.480000) {1};
\node[lpnode1] at (0.000000,4.060000) {1};
\node[lpnode1] at (0.000000,4.640000) {1};
\node[lpnode2] at (0.580000,0.000000) {2};
\node[lpnode2] at (0.580000,0.580000) {2};
\node[lpnode2] at (0.580000,1.160000) {2};
\node[lpnode0] at (0.580000,1.740000) {0};
\node[lpnode1] at (0.580000,2.320000) {1};
\node[lpnode2] at (0.580000,2.900000) {2};
\node[lpnode2] at (0.580000,3.480000) {2};
\node[lpnode2] at (0.580000,4.060000) {2};
\node[lpnode2] at (0.580000,4.640000) {2};
\node[lpnode2] at (1.160000,0.000000) {2};
\node[lpnode2] at (1.160000,0.580000) {2};
\node[lpnode2] at (1.160000,1.160000) {2};
\node[lpnode0] at (1.160000,1.740000) {0};
\node[lpnode1] at (1.160000,2.320000) {1};
\node[lpnode2] at (1.160000,2.900000) {2};
\node[lpnode2] at (1.160000,3.480000) {2};
\node[lpnode2] at (1.160000,4.060000) {2};
\node[lpnode2] at (1.160000,4.640000) {2};
\node[lpnode2] at (1.740000,0.000000) {2};
\node[lpnode2] at (1.740000,0.580000) {2};
\node[lpnode2] at (1.740000,1.160000) {2};
\node[lpnode0] at (1.740000,1.740000) {0};
\node[lpnode1] at (1.740000,2.320000) {1};
\node[lpnode2] at (1.740000,2.900000) {2};
\node[lpnode2] at (1.740000,3.480000) {2};
\node[lpnode2] at (1.740000,4.060000) {2};
\node[lpnode2] at (1.740000,4.640000) {2};
\node[lpnode2] at (2.320000,0.000000) {2};
\node[lpnode2] at (2.320000,0.580000) {2};
\node[lpnode2] at (2.320000,1.160000) {2};
\node[lpnode0] at (2.320000,1.740000) {0};
\node[lpnode1] at (2.320000,2.320000) {1};
\node[lpnode2] at (2.320000,2.900000) {2};
\node[lpnode2] at (2.320000,3.480000) {2};
\node[lpnode2] at (2.320000,4.060000) {2};
\node[lpnode2] at (2.320000,4.640000) {2};
\node[lpnode2] at (2.900000,0.000000) {2};
\node[lpnode2] at (2.900000,0.580000) {2};
\node[lpnode2] at (2.900000,1.160000) {2};
\node[lpnode0] at (2.900000,1.740000) {0};
\node[lpnode1] at (2.900000,2.320000) {1};
\node[lpnode2] at (2.900000,2.900000) {2};
\node[lpnode2] at (2.900000,3.480000) {2};
\node[lpnode2] at (2.900000,4.060000) {2};
\node[lpnode2] at (2.900000,4.640000) {2};
\node[lpnode2] at (3.480000,0.000000) {2};
\node[lpnode2] at (3.480000,0.580000) {2};
\node[lpnode2] at (3.480000,1.160000) {2};
\node[lpnode0] at (3.480000,1.740000) {0};
\node[lpnode1] at (3.480000,2.320000) {1};
\node[lpnode2] at (3.480000,2.900000) {2};
\node[lpnode2] at (3.480000,3.480000) {2};
\node[lpnode2] at (3.480000,4.060000) {2};
\node[lpnode2] at (3.480000,4.640000) {2};
\node[lpnode2] at (4.060000,0.000000) {2};
\node[lpnode2] at (4.060000,0.580000) {2};
\node[lpnode2] at (4.060000,1.160000) {2};
\node[lpnode0] at (4.060000,1.740000) {0};
\node[lpnode1] at (4.060000,2.320000) {1};
\node[lpnode2] at (4.060000,2.900000) {2};
\node[lpnode2] at (4.060000,3.480000) {2};
\node[lpnode2] at (4.060000,4.060000) {2};
\node[lpnode2] at (4.060000,4.640000) {2};
\node[lpnode2] at (5.160000,0.000000) {2};
\node[lpnode2] at (5.160000,0.580000) {2};
\node[lpnode2] at (5.160000,1.160000) {2};
\node[lpnode0] at (5.160000,1.740000) {0};
\node[lpnode1] at (5.160000,2.320000) {1};
\node[lpnode2] at (5.160000,2.900000) {2};
\node[lpnode2] at (5.160000,3.480000) {2};
\node[lpnode2] at (5.160000,4.060000) {2};
\node[lpnode2] at (5.160000,4.640000) {2};
\node[lpnode2] at (5.740000,0.000000) {2};
\node[lpnode2] at (5.740000,0.580000) {2};
\node[lpnode2] at (5.740000,1.160000) {2};
\node[lpnode0] at (5.740000,1.740000) {0};
\node[lpnode1] at (5.740000,2.320000) {1};
\node[lpnode2] at (5.740000,2.900000) {2};
\node[lpnode2] at (5.740000,3.480000) {2};
\node[lpnode2] at (5.740000,4.060000) {2};
\node[lpnode2] at (5.740000,4.640000) {2};
\node[lpnode2] at (6.320000,0.000000) {2};
\node[lpnode2] at (6.320000,0.580000) {2};
\node[lpnode2] at (6.320000,1.160000) {2};
\node[lpnode0] at (6.320000,1.740000) {0};
\node[lpnode1] at (6.320000,2.320000) {1};
\node[lpnode2] at (6.320000,2.900000) {2};
\node[lpnode2] at (6.320000,3.480000) {2};
\node[lpnode2] at (6.320000,4.060000) {2};
\node[lpnode2] at (6.320000,4.640000) {2};
\node[lpnode2] at (6.900000,0.000000) {2};
\node[lpnode2] at (6.900000,0.580000) {2};
\node[lpnode2] at (6.900000,1.160000) {2};
\node[lpnode0] at (6.900000,1.740000) {0};
\node[lpnode1] at (6.900000,2.320000) {1};
\node[lpnode1] at (6.900000,2.900000) {1};
\node[lpnode1] at (6.900000,3.480000) {1};
\node[lpnode1] at (6.900000,4.060000) {1};
\node[lpnode1] at (6.900000,4.640000) {1};
\node[lpnode2] at (7.480000,0.000000) {2};
\node[lpnode2] at (7.480000,0.580000) {2};
\node[lpnode2] at (7.480000,1.160000) {2};
\node[lpnode0] at (7.480000,1.740000) {0};
\node[lpnode0] at (7.480000,2.320000) {0};
\node[lpnode0] at (7.480000,2.900000) {0};
\node[lpnode0] at (7.480000,3.480000) {0};
\node[lpnode0] at (7.480000,4.060000) {0};
\node[lpnode0] at (7.480000,4.640000) {0};
\node[lpnode2] at (8.060000,0.000000) {2};
\node[lpnode2] at (8.060000,0.580000) {2};
\node[lpnode2] at (8.060000,1.160000) {2};
\node[lpnode2] at (8.060000,1.740000) {2};
\node[lpnode2] at (8.060000,2.320000) {2};
\node[lpnode2] at (8.060000,2.900000) {2};
\node[lpnode2] at (8.060000,3.480000) {2};
\node[lpnode2] at (8.060000,4.060000) {2};
\node[lpnode2] at (8.060000,4.640000) {2};
\node[lpnode2] at (8.640000,0.000000) {2};
\node[lpnode2] at (8.640000,0.580000) {2};
\node[lpnode2] at (8.640000,1.160000) {2};
\node[lpnode2] at (8.640000,1.740000) {2};
\node[lpnode2] at (8.640000,2.320000) {2};
\node[lpnode2] at (8.640000,2.900000) {2};
\node[lpnode2] at (8.640000,3.480000) {2};
\node[lpnode2] at (8.640000,4.060000) {2};
\node[lpnode2] at (8.640000,4.640000) {2};
\node[lpnode2] at (9.220000,0.000000) {2};
\node[lpnode2] at (9.220000,0.580000) {2};
\node[lpnode2] at (9.220000,1.160000) {2};
\node[lpnode2] at (9.220000,1.740000) {2};
\node[lpnode2] at (9.220000,2.320000) {2};
\node[lpnode2] at (9.220000,2.900000) {2};
\node[lpnode2] at (9.220000,3.480000) {2};
\node[lpnode2] at (9.220000,4.060000) {2};
\node[lpnode2] at (9.220000,4.640000) {2};
\fill[lpink!70] (4.500000,0.580000) circle (.025cm);
\fill[lpink!70] (4.610000,0.580000) circle (.025cm);
\fill[lpink!70] (4.720000,0.580000) circle (.025cm);
\fill[lpink!70] (4.500000,3.480000) circle (.025cm);
\fill[lpink!70] (4.610000,3.480000) circle (.025cm);
\fill[lpink!70] (4.720000,3.480000) circle (.025cm);
\draw[lpink!65,line width=.4pt] (0,-.61)--(9.220000,-0.610000);
\draw[lpink!65,line width=.4pt] (-.62,0)--(-0.620000,4.640000);
\draw[lpink!65,line width=.4pt] (0.000000,-0.610000)--(0.000000,-0.690000);
\node[lptick,anchor=north] at (0.000000,-0.740000) {0};
\draw[lpink!65,line width=.4pt] (1.740000,-0.610000)--(1.740000,-0.690000);
\node[lptick,anchor=north] at (1.740000,-0.740000) {3};
\draw[lpink!65,line width=.4pt] (4.060000,-0.610000)--(4.060000,-0.690000);
\node[lptick,anchor=north] at (4.060000,-0.740000) {7};
\draw[lpink!65,line width=.4pt] (5.160000,-0.610000)--(5.160000,-0.690000);
\node[lptick,anchor=north] at (5.160000,-0.740000) {26};
\draw[lpink!65,line width=.4pt] (7.480000,-0.610000)--(7.480000,-0.690000);
\node[lptick,anchor=north] at (7.480000,-0.740000) {30};
\draw[lpink!65,line width=.4pt] (9.220000,-0.610000)--(9.220000,-0.690000);
\node[lptick,anchor=north] at (9.220000,-0.740000) {33};
\draw[lpink!65,line width=.4pt] (-0.620000,0.000000)--(-0.700000,0.000000);
\node[lptick,anchor=east] at (-0.730000,0.000000) {0};
\draw[lpink!65,line width=.4pt] (-0.620000,1.740000)--(-0.700000,1.740000);
\node[lptick,anchor=east] at (-0.730000,1.740000) {3};
\draw[lpink!65,line width=.4pt] (-0.620000,4.640000)--(-0.700000,4.640000);
\node[lptick,anchor=east] at (-0.730000,4.640000) {8};
\node[lptick,anchor=west] at (9.360000,-0.610000) {x};
\node[lptick,anchor=south] at (-0.620000,4.800000) {y};
\node[anchor=west,font=\sffamily\fontsize{11}{13}\selectfont\bfseries,inner sep=0pt] at (0.150000,5.590000) {(a) Canonical source 0 and first turn};
\end{scope}
\begin{scope}[shift={(11.710000,0.000000)}]
\fill[lpfieldSW] (0,0) rectangle (4.640000,4.640000);
\shade[shading=lpfield0220] (0.000000,1.740000)--(0.580000,1.740000)--(0.000000,2.320000)--cycle;
\shade[shading=lpfield1002] (0.580000,2.320000)--(0.000000,2.320000)--(0.580000,1.740000)--cycle;
\shade[shading=lpfield0001] (0.000000,2.320000)--(0.580000,2.320000)--(0.000000,2.900000)--cycle;
\shade[shading=lpfield1010] (0.580000,2.900000)--(0.000000,2.900000)--(0.580000,2.320000)--cycle;
\shade[shading=lpfield0101] (0.000000,2.900000)--(0.580000,2.900000)--(0.000000,3.480000)--cycle;
\shade[shading=lpfield1010] (0.580000,3.480000)--(0.000000,3.480000)--(0.580000,2.900000)--cycle;
\shade[shading=lpfield0101] (0.000000,3.480000)--(0.580000,3.480000)--(0.000000,4.060000)--cycle;
\shade[shading=lpfield1010] (0.580000,4.060000)--(0.000000,4.060000)--(0.580000,3.480000)--cycle;
\shade[shading=lpfield0101] (0.000000,4.060000)--(0.580000,4.060000)--(0.000000,4.640000)--cycle;
\shade[shading=lpfield1110] (0.580000,4.640000)--(0.000000,4.640000)--(0.580000,4.060000)--cycle;
\shade[shading=lpfield0220] (0.580000,1.740000)--(1.160000,1.740000)--(0.580000,2.320000)--cycle;
\shade[shading=lpfield1202] (1.160000,2.320000)--(0.580000,2.320000)--(1.160000,1.740000)--cycle;
\shade[shading=lpfield0020] (0.580000,2.320000)--(1.160000,2.320000)--(0.580000,2.900000)--cycle;
\shade[shading=lpfield1202] (1.160000,2.900000)--(0.580000,2.900000)--(1.160000,2.320000)--cycle;
\shade[shading=lpfield0020] (0.580000,2.900000)--(1.160000,2.900000)--(0.580000,3.480000)--cycle;
\shade[shading=lpfield1202] (1.160000,3.480000)--(0.580000,3.480000)--(1.160000,2.900000)--cycle;
\shade[shading=lpfield0020] (0.580000,3.480000)--(1.160000,3.480000)--(0.580000,4.060000)--cycle;
\shade[shading=lpfield1002] (1.160000,4.060000)--(0.580000,4.060000)--(1.160000,3.480000)--cycle;
\shade[shading=lpfield0001] (0.580000,4.060000)--(1.160000,4.060000)--(0.580000,4.640000)--cycle;
\shade[shading=lpfield1110] (1.160000,4.640000)--(0.580000,4.640000)--(1.160000,4.060000)--cycle;
\shade[shading=lpfield0212] (1.160000,0.000000)--(1.740000,0.000000)--(1.160000,0.580000)--cycle;
\shade[shading=lpfield1121] (1.740000,0.580000)--(1.160000,0.580000)--(1.740000,0.000000)--cycle;
\shade[shading=lpfield0212] (1.160000,0.580000)--(1.740000,0.580000)--(1.160000,1.160000)--cycle;
\shade[shading=lpfield1121] (1.740000,1.160000)--(1.160000,1.160000)--(1.740000,0.580000)--cycle;
\shade[shading=lpfield0212] (1.160000,1.160000)--(1.740000,1.160000)--(1.160000,1.740000)--cycle;
\shade[shading=lpfield1221] (1.740000,1.740000)--(1.160000,1.740000)--(1.740000,1.160000)--cycle;
\shade[shading=lpfield0220] (1.160000,3.480000)--(1.740000,3.480000)--(1.160000,4.060000)--cycle;
\shade[shading=lpfield1002] (1.740000,4.060000)--(1.160000,4.060000)--(1.740000,3.480000)--cycle;
\shade[shading=lpfield0001] (1.160000,4.060000)--(1.740000,4.060000)--(1.160000,4.640000)--cycle;
\shade[shading=lpfield1110] (1.740000,4.640000)--(1.160000,4.640000)--(1.740000,4.060000)--cycle;
\shade[shading=lpfield0101] (1.740000,0.000000)--(2.320000,0.000000)--(1.740000,0.580000)--cycle;
\shade[shading=lpfield1010] (2.320000,0.580000)--(1.740000,0.580000)--(2.320000,0.000000)--cycle;
\shade[shading=lpfield0101] (1.740000,0.580000)--(2.320000,0.580000)--(1.740000,1.160000)--cycle;
\shade[shading=lpfield1110] (2.320000,1.160000)--(1.740000,1.160000)--(2.320000,0.580000)--cycle;
\shade[shading=lpfield0112] (1.740000,1.160000)--(2.320000,1.160000)--(1.740000,1.740000)--cycle;
\shade[shading=lpfield1221] (2.320000,1.740000)--(1.740000,1.740000)--(2.320000,1.160000)--cycle;
\shade[shading=lpfield0220] (1.740000,3.480000)--(2.320000,3.480000)--(1.740000,4.060000)--cycle;
\shade[shading=lpfield1002] (2.320000,4.060000)--(1.740000,4.060000)--(2.320000,3.480000)--cycle;
\shade[shading=lpfield0001] (1.740000,4.060000)--(2.320000,4.060000)--(1.740000,4.640000)--cycle;
\shade[shading=lpfield1010] (2.320000,4.640000)--(1.740000,4.640000)--(2.320000,4.060000)--cycle;
\shade[shading=lpfield0020] (2.320000,0.000000)--(2.900000,0.000000)--(2.320000,0.580000)--cycle;
\shade[shading=lpfield1002] (2.900000,0.580000)--(2.320000,0.580000)--(2.900000,0.000000)--cycle;
\shade[shading=lpfield0001] (2.320000,0.580000)--(2.900000,0.580000)--(2.320000,1.160000)--cycle;
\shade[shading=lpfield1110] (2.900000,1.160000)--(2.320000,1.160000)--(2.900000,0.580000)--cycle;
\shade[shading=lpfield0112] (2.320000,1.160000)--(2.900000,1.160000)--(2.320000,1.740000)--cycle;
\shade[shading=lpfield1221] (2.900000,1.740000)--(2.320000,1.740000)--(2.900000,1.160000)--cycle;
\shade[shading=lpfield0220] (2.320000,3.480000)--(2.900000,3.480000)--(2.320000,4.060000)--cycle;
\shade[shading=lpfield1202] (2.900000,4.060000)--(2.320000,4.060000)--(2.900000,3.480000)--cycle;
\shade[shading=lpfield0020] (2.320000,4.060000)--(2.900000,4.060000)--(2.320000,4.640000)--cycle;
\shade[shading=lpfield1202] (2.900000,4.640000)--(2.320000,4.640000)--(2.900000,4.060000)--cycle;
\shade[shading=lpfield0220] (2.900000,0.000000)--(3.480000,0.000000)--(2.900000,0.580000)--cycle;
\shade[shading=lpfield1002] (3.480000,0.580000)--(2.900000,0.580000)--(3.480000,0.000000)--cycle;
\shade[shading=lpfield0001] (2.900000,0.580000)--(3.480000,0.580000)--(2.900000,1.160000)--cycle;
\shade[shading=lpfield1110] (3.480000,1.160000)--(2.900000,1.160000)--(3.480000,0.580000)--cycle;
\shade[shading=lpfield0112] (2.900000,1.160000)--(3.480000,1.160000)--(2.900000,1.740000)--cycle;
\shade[shading=lpfield1121] (3.480000,1.740000)--(2.900000,1.740000)--(3.480000,1.160000)--cycle;
\shade[shading=lpfield0212] (2.900000,1.740000)--(3.480000,1.740000)--(2.900000,2.320000)--cycle;
\shade[shading=lpfield1121] (3.480000,2.320000)--(2.900000,2.320000)--(3.480000,1.740000)--cycle;
\shade[shading=lpfield0212] (2.900000,2.320000)--(3.480000,2.320000)--(2.900000,2.900000)--cycle;
\shade[shading=lpfield1121] (3.480000,2.900000)--(2.900000,2.900000)--(3.480000,2.320000)--cycle;
\shade[shading=lpfield0212] (2.900000,2.900000)--(3.480000,2.900000)--(2.900000,3.480000)--cycle;
\shade[shading=lpfield1221] (3.480000,3.480000)--(2.900000,3.480000)--(3.480000,2.900000)--cycle;
\shade[shading=lpfield0220] (3.480000,0.000000)--(4.060000,0.000000)--(3.480000,0.580000)--cycle;
\shade[shading=lpfield1002] (4.060000,0.580000)--(3.480000,0.580000)--(4.060000,0.000000)--cycle;
\shade[shading=lpfield0001] (3.480000,0.580000)--(4.060000,0.580000)--(3.480000,1.160000)--cycle;
\shade[shading=lpfield1010] (4.060000,1.160000)--(3.480000,1.160000)--(4.060000,0.580000)--cycle;
\shade[shading=lpfield0101] (3.480000,1.160000)--(4.060000,1.160000)--(3.480000,1.740000)--cycle;
\shade[shading=lpfield1010] (4.060000,1.740000)--(3.480000,1.740000)--(4.060000,1.160000)--cycle;
\shade[shading=lpfield0101] (3.480000,1.740000)--(4.060000,1.740000)--(3.480000,2.320000)--cycle;
\shade[shading=lpfield1010] (4.060000,2.320000)--(3.480000,2.320000)--(4.060000,1.740000)--cycle;
\shade[shading=lpfield0101] (3.480000,2.320000)--(4.060000,2.320000)--(3.480000,2.900000)--cycle;
\shade[shading=lpfield1110] (4.060000,2.900000)--(3.480000,2.900000)--(4.060000,2.320000)--cycle;
\shade[shading=lpfield0112] (3.480000,2.900000)--(4.060000,2.900000)--(3.480000,3.480000)--cycle;
\shade[shading=lpfield1221] (4.060000,3.480000)--(3.480000,3.480000)--(4.060000,2.900000)--cycle;
\shade[shading=lpfield0220] (4.060000,0.000000)--(4.640000,0.000000)--(4.060000,0.580000)--cycle;
\shade[shading=lpfield1202] (4.640000,0.580000)--(4.060000,0.580000)--(4.640000,0.000000)--cycle;
\shade[shading=lpfield0020] (4.060000,0.580000)--(4.640000,0.580000)--(4.060000,1.160000)--cycle;
\shade[shading=lpfield1202] (4.640000,1.160000)--(4.060000,1.160000)--(4.640000,0.580000)--cycle;
\shade[shading=lpfield0020] (4.060000,1.160000)--(4.640000,1.160000)--(4.060000,1.740000)--cycle;
\shade[shading=lpfield1202] (4.640000,1.740000)--(4.060000,1.740000)--(4.640000,1.160000)--cycle;
\shade[shading=lpfield0020] (4.060000,1.740000)--(4.640000,1.740000)--(4.060000,2.320000)--cycle;
\shade[shading=lpfield1002] (4.640000,2.320000)--(4.060000,2.320000)--(4.640000,1.740000)--cycle;
\shade[shading=lpfield0001] (4.060000,2.320000)--(4.640000,2.320000)--(4.060000,2.900000)--cycle;
\shade[shading=lpfield1110] (4.640000,2.900000)--(4.060000,2.900000)--(4.640000,2.320000)--cycle;
\shade[shading=lpfield0112] (4.060000,2.900000)--(4.640000,2.900000)--(4.060000,3.480000)--cycle;
\shade[shading=lpfield1221] (4.640000,3.480000)--(4.060000,3.480000)--(4.640000,2.900000)--cycle;
\draw[gray!38,line width=.22pt] (0.000000,0.000000)--(0.580000,0.000000)--(0.580000,0.580000)--(0.000000,0.580000)--(0.000000,0.000000) (0.000000,0.580000)--(0.580000,0.000000);
\draw[gray!38,line width=.22pt] (0.000000,0.580000)--(0.580000,0.580000)--(0.580000,1.160000)--(0.000000,1.160000)--(0.000000,0.580000) (0.000000,1.160000)--(0.580000,0.580000);
\draw[gray!38,line width=.22pt] (0.000000,1.160000)--(0.580000,1.160000)--(0.580000,1.740000)--(0.000000,1.740000)--(0.000000,1.160000) (0.000000,1.740000)--(0.580000,1.160000);
\draw[gray!38,line width=.22pt] (0.000000,1.740000)--(0.580000,1.740000)--(0.580000,2.320000)--(0.000000,2.320000)--(0.000000,1.740000) (0.000000,2.320000)--(0.580000,1.740000);
\draw[gray!38,line width=.22pt] (0.000000,2.320000)--(0.580000,2.320000)--(0.580000,2.900000)--(0.000000,2.900000)--(0.000000,2.320000) (0.000000,2.900000)--(0.580000,2.320000);
\draw[gray!38,line width=.22pt] (0.000000,2.900000)--(0.580000,2.900000)--(0.580000,3.480000)--(0.000000,3.480000)--(0.000000,2.900000) (0.000000,3.480000)--(0.580000,2.900000);
\draw[gray!38,line width=.22pt] (0.000000,3.480000)--(0.580000,3.480000)--(0.580000,4.060000)--(0.000000,4.060000)--(0.000000,3.480000) (0.000000,4.060000)--(0.580000,3.480000);
\draw[gray!38,line width=.22pt] (0.000000,4.060000)--(0.580000,4.060000)--(0.580000,4.640000)--(0.000000,4.640000)--(0.000000,4.060000) (0.000000,4.640000)--(0.580000,4.060000);
\draw[gray!38,line width=.22pt] (0.580000,0.000000)--(1.160000,0.000000)--(1.160000,0.580000)--(0.580000,0.580000)--(0.580000,0.000000) (0.580000,0.580000)--(1.160000,0.000000);
\draw[gray!38,line width=.22pt] (0.580000,0.580000)--(1.160000,0.580000)--(1.160000,1.160000)--(0.580000,1.160000)--(0.580000,0.580000) (0.580000,1.160000)--(1.160000,0.580000);
\draw[gray!38,line width=.22pt] (0.580000,1.160000)--(1.160000,1.160000)--(1.160000,1.740000)--(0.580000,1.740000)--(0.580000,1.160000) (0.580000,1.740000)--(1.160000,1.160000);
\draw[gray!38,line width=.22pt] (0.580000,1.740000)--(1.160000,1.740000)--(1.160000,2.320000)--(0.580000,2.320000)--(0.580000,1.740000) (0.580000,2.320000)--(1.160000,1.740000);
\draw[gray!38,line width=.22pt] (0.580000,2.320000)--(1.160000,2.320000)--(1.160000,2.900000)--(0.580000,2.900000)--(0.580000,2.320000) (0.580000,2.900000)--(1.160000,2.320000);
\draw[gray!38,line width=.22pt] (0.580000,2.900000)--(1.160000,2.900000)--(1.160000,3.480000)--(0.580000,3.480000)--(0.580000,2.900000) (0.580000,3.480000)--(1.160000,2.900000);
\draw[gray!38,line width=.22pt] (0.580000,3.480000)--(1.160000,3.480000)--(1.160000,4.060000)--(0.580000,4.060000)--(0.580000,3.480000) (0.580000,4.060000)--(1.160000,3.480000);
\draw[gray!38,line width=.22pt] (0.580000,4.060000)--(1.160000,4.060000)--(1.160000,4.640000)--(0.580000,4.640000)--(0.580000,4.060000) (0.580000,4.640000)--(1.160000,4.060000);
\draw[gray!38,line width=.22pt] (1.160000,0.000000)--(1.740000,0.000000)--(1.740000,0.580000)--(1.160000,0.580000)--(1.160000,0.000000) (1.160000,0.580000)--(1.740000,0.000000);
\draw[gray!38,line width=.22pt] (1.160000,0.580000)--(1.740000,0.580000)--(1.740000,1.160000)--(1.160000,1.160000)--(1.160000,0.580000) (1.160000,1.160000)--(1.740000,0.580000);
\draw[gray!38,line width=.22pt] (1.160000,1.160000)--(1.740000,1.160000)--(1.740000,1.740000)--(1.160000,1.740000)--(1.160000,1.160000) (1.160000,1.740000)--(1.740000,1.160000);
\draw[gray!38,line width=.22pt] (1.160000,1.740000)--(1.740000,1.740000)--(1.740000,2.320000)--(1.160000,2.320000)--(1.160000,1.740000) (1.160000,2.320000)--(1.740000,1.740000);
\draw[gray!38,line width=.22pt] (1.160000,2.320000)--(1.740000,2.320000)--(1.740000,2.900000)--(1.160000,2.900000)--(1.160000,2.320000) (1.160000,2.900000)--(1.740000,2.320000);
\draw[gray!38,line width=.22pt] (1.160000,2.900000)--(1.740000,2.900000)--(1.740000,3.480000)--(1.160000,3.480000)--(1.160000,2.900000) (1.160000,3.480000)--(1.740000,2.900000);
\draw[gray!38,line width=.22pt] (1.160000,3.480000)--(1.740000,3.480000)--(1.740000,4.060000)--(1.160000,4.060000)--(1.160000,3.480000) (1.160000,4.060000)--(1.740000,3.480000);
\draw[gray!38,line width=.22pt] (1.160000,4.060000)--(1.740000,4.060000)--(1.740000,4.640000)--(1.160000,4.640000)--(1.160000,4.060000) (1.160000,4.640000)--(1.740000,4.060000);
\draw[gray!38,line width=.22pt] (1.740000,0.000000)--(2.320000,0.000000)--(2.320000,0.580000)--(1.740000,0.580000)--(1.740000,0.000000) (1.740000,0.580000)--(2.320000,0.000000);
\draw[gray!38,line width=.22pt] (1.740000,0.580000)--(2.320000,0.580000)--(2.320000,1.160000)--(1.740000,1.160000)--(1.740000,0.580000) (1.740000,1.160000)--(2.320000,0.580000);
\draw[gray!38,line width=.22pt] (1.740000,1.160000)--(2.320000,1.160000)--(2.320000,1.740000)--(1.740000,1.740000)--(1.740000,1.160000) (1.740000,1.740000)--(2.320000,1.160000);
\draw[gray!38,line width=.22pt] (1.740000,1.740000)--(2.320000,1.740000)--(2.320000,2.320000)--(1.740000,2.320000)--(1.740000,1.740000) (1.740000,2.320000)--(2.320000,1.740000);
\draw[gray!38,line width=.22pt] (1.740000,2.320000)--(2.320000,2.320000)--(2.320000,2.900000)--(1.740000,2.900000)--(1.740000,2.320000) (1.740000,2.900000)--(2.320000,2.320000);
\draw[gray!38,line width=.22pt] (1.740000,2.900000)--(2.320000,2.900000)--(2.320000,3.480000)--(1.740000,3.480000)--(1.740000,2.900000) (1.740000,3.480000)--(2.320000,2.900000);
\draw[gray!38,line width=.22pt] (1.740000,3.480000)--(2.320000,3.480000)--(2.320000,4.060000)--(1.740000,4.060000)--(1.740000,3.480000) (1.740000,4.060000)--(2.320000,3.480000);
\draw[gray!38,line width=.22pt] (1.740000,4.060000)--(2.320000,4.060000)--(2.320000,4.640000)--(1.740000,4.640000)--(1.740000,4.060000) (1.740000,4.640000)--(2.320000,4.060000);
\draw[gray!38,line width=.22pt] (2.320000,0.000000)--(2.900000,0.000000)--(2.900000,0.580000)--(2.320000,0.580000)--(2.320000,0.000000) (2.320000,0.580000)--(2.900000,0.000000);
\draw[gray!38,line width=.22pt] (2.320000,0.580000)--(2.900000,0.580000)--(2.900000,1.160000)--(2.320000,1.160000)--(2.320000,0.580000) (2.320000,1.160000)--(2.900000,0.580000);
\draw[gray!38,line width=.22pt] (2.320000,1.160000)--(2.900000,1.160000)--(2.900000,1.740000)--(2.320000,1.740000)--(2.320000,1.160000) (2.320000,1.740000)--(2.900000,1.160000);
\draw[gray!38,line width=.22pt] (2.320000,1.740000)--(2.900000,1.740000)--(2.900000,2.320000)--(2.320000,2.320000)--(2.320000,1.740000) (2.320000,2.320000)--(2.900000,1.740000);
\draw[gray!38,line width=.22pt] (2.320000,2.320000)--(2.900000,2.320000)--(2.900000,2.900000)--(2.320000,2.900000)--(2.320000,2.320000) (2.320000,2.900000)--(2.900000,2.320000);
\draw[gray!38,line width=.22pt] (2.320000,2.900000)--(2.900000,2.900000)--(2.900000,3.480000)--(2.320000,3.480000)--(2.320000,2.900000) (2.320000,3.480000)--(2.900000,2.900000);
\draw[gray!38,line width=.22pt] (2.320000,3.480000)--(2.900000,3.480000)--(2.900000,4.060000)--(2.320000,4.060000)--(2.320000,3.480000) (2.320000,4.060000)--(2.900000,3.480000);
\draw[gray!38,line width=.22pt] (2.320000,4.060000)--(2.900000,4.060000)--(2.900000,4.640000)--(2.320000,4.640000)--(2.320000,4.060000) (2.320000,4.640000)--(2.900000,4.060000);
\draw[gray!38,line width=.22pt] (2.900000,0.000000)--(3.480000,0.000000)--(3.480000,0.580000)--(2.900000,0.580000)--(2.900000,0.000000) (2.900000,0.580000)--(3.480000,0.000000);
\draw[gray!38,line width=.22pt] (2.900000,0.580000)--(3.480000,0.580000)--(3.480000,1.160000)--(2.900000,1.160000)--(2.900000,0.580000) (2.900000,1.160000)--(3.480000,0.580000);
\draw[gray!38,line width=.22pt] (2.900000,1.160000)--(3.480000,1.160000)--(3.480000,1.740000)--(2.900000,1.740000)--(2.900000,1.160000) (2.900000,1.740000)--(3.480000,1.160000);
\draw[gray!38,line width=.22pt] (2.900000,1.740000)--(3.480000,1.740000)--(3.480000,2.320000)--(2.900000,2.320000)--(2.900000,1.740000) (2.900000,2.320000)--(3.480000,1.740000);
\draw[gray!38,line width=.22pt] (2.900000,2.320000)--(3.480000,2.320000)--(3.480000,2.900000)--(2.900000,2.900000)--(2.900000,2.320000) (2.900000,2.900000)--(3.480000,2.320000);
\draw[gray!38,line width=.22pt] (2.900000,2.900000)--(3.480000,2.900000)--(3.480000,3.480000)--(2.900000,3.480000)--(2.900000,2.900000) (2.900000,3.480000)--(3.480000,2.900000);
\draw[gray!38,line width=.22pt] (2.900000,3.480000)--(3.480000,3.480000)--(3.480000,4.060000)--(2.900000,4.060000)--(2.900000,3.480000) (2.900000,4.060000)--(3.480000,3.480000);
\draw[gray!38,line width=.22pt] (2.900000,4.060000)--(3.480000,4.060000)--(3.480000,4.640000)--(2.900000,4.640000)--(2.900000,4.060000) (2.900000,4.640000)--(3.480000,4.060000);
\draw[gray!38,line width=.22pt] (3.480000,0.000000)--(4.060000,0.000000)--(4.060000,0.580000)--(3.480000,0.580000)--(3.480000,0.000000) (3.480000,0.580000)--(4.060000,0.000000);
\draw[gray!38,line width=.22pt] (3.480000,0.580000)--(4.060000,0.580000)--(4.060000,1.160000)--(3.480000,1.160000)--(3.480000,0.580000) (3.480000,1.160000)--(4.060000,0.580000);
\draw[gray!38,line width=.22pt] (3.480000,1.160000)--(4.060000,1.160000)--(4.060000,1.740000)--(3.480000,1.740000)--(3.480000,1.160000) (3.480000,1.740000)--(4.060000,1.160000);
\draw[gray!38,line width=.22pt] (3.480000,1.740000)--(4.060000,1.740000)--(4.060000,2.320000)--(3.480000,2.320000)--(3.480000,1.740000) (3.480000,2.320000)--(4.060000,1.740000);
\draw[gray!38,line width=.22pt] (3.480000,2.320000)--(4.060000,2.320000)--(4.060000,2.900000)--(3.480000,2.900000)--(3.480000,2.320000) (3.480000,2.900000)--(4.060000,2.320000);
\draw[gray!38,line width=.22pt] (3.480000,2.900000)--(4.060000,2.900000)--(4.060000,3.480000)--(3.480000,3.480000)--(3.480000,2.900000) (3.480000,3.480000)--(4.060000,2.900000);
\draw[gray!38,line width=.22pt] (3.480000,3.480000)--(4.060000,3.480000)--(4.060000,4.060000)--(3.480000,4.060000)--(3.480000,3.480000) (3.480000,4.060000)--(4.060000,3.480000);
\draw[gray!38,line width=.22pt] (3.480000,4.060000)--(4.060000,4.060000)--(4.060000,4.640000)--(3.480000,4.640000)--(3.480000,4.060000) (3.480000,4.640000)--(4.060000,4.060000);
\draw[gray!38,line width=.22pt] (4.060000,0.000000)--(4.640000,0.000000)--(4.640000,0.580000)--(4.060000,0.580000)--(4.060000,0.000000) (4.060000,0.580000)--(4.640000,0.000000);
\draw[gray!38,line width=.22pt] (4.060000,0.580000)--(4.640000,0.580000)--(4.640000,1.160000)--(4.060000,1.160000)--(4.060000,0.580000) (4.060000,1.160000)--(4.640000,0.580000);
\draw[gray!38,line width=.22pt] (4.060000,1.160000)--(4.640000,1.160000)--(4.640000,1.740000)--(4.060000,1.740000)--(4.060000,1.160000) (4.060000,1.740000)--(4.640000,1.160000);
\draw[gray!38,line width=.22pt] (4.060000,1.740000)--(4.640000,1.740000)--(4.640000,2.320000)--(4.060000,2.320000)--(4.060000,1.740000) (4.060000,2.320000)--(4.640000,1.740000);
\draw[gray!38,line width=.22pt] (4.060000,2.320000)--(4.640000,2.320000)--(4.640000,2.900000)--(4.060000,2.900000)--(4.060000,2.320000) (4.060000,2.900000)--(4.640000,2.320000);
\draw[gray!38,line width=.22pt] (4.060000,2.900000)--(4.640000,2.900000)--(4.640000,3.480000)--(4.060000,3.480000)--(4.060000,2.900000) (4.060000,3.480000)--(4.640000,2.900000);
\draw[gray!38,line width=.22pt] (4.060000,3.480000)--(4.640000,3.480000)--(4.640000,4.060000)--(4.060000,4.060000)--(4.060000,3.480000) (4.060000,4.060000)--(4.640000,3.480000);
\draw[gray!38,line width=.22pt] (4.060000,4.060000)--(4.640000,4.060000)--(4.640000,4.640000)--(4.060000,4.640000)--(4.060000,4.060000) (4.060000,4.640000)--(4.640000,4.060000);
\draw[black!64,line width=.65pt] (0.000000,2.320000)--(0.580000,2.320000);
\draw[black!64,line width=.65pt] (0.580000,2.320000)--(0.580000,2.900000);
\draw[black!64,line width=.65pt] (0.580000,2.900000)--(0.580000,3.480000);
\draw[black!64,line width=.65pt] (0.580000,3.480000)--(0.580000,4.060000);
\draw[black!64,line width=.65pt] (0.580000,4.060000)--(1.160000,4.060000);
\draw[black!64,line width=.65pt] (1.160000,4.060000)--(1.740000,4.060000);
\draw[black!64,line width=.65pt] (1.740000,4.060000)--(2.320000,4.060000);
\draw[black!64,line width=.65pt] (2.320000,0.000000)--(2.320000,0.580000);
\draw[black!64,line width=.65pt] (2.320000,0.580000)--(2.900000,0.580000);
\draw[black!64,line width=.65pt] (2.320000,4.060000)--(2.320000,4.640000);
\draw[black!64,line width=.65pt] (2.900000,0.580000)--(3.480000,0.580000);
\draw[black!64,line width=.65pt] (3.480000,0.580000)--(4.060000,0.580000);
\draw[black!64,line width=.65pt] (4.060000,0.580000)--(4.060000,1.160000);
\draw[black!64,line width=.65pt] (4.060000,1.160000)--(4.060000,1.740000);
\draw[black!64,line width=.65pt] (4.060000,1.740000)--(4.060000,2.320000);
\draw[black!64,line width=.65pt] (4.060000,2.320000)--(4.640000,2.320000);
% Exact grid field sample at (26.0,17.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,0.000000)--(-0.282843,-0.282843);
% Exact grid field sample at (26.0,18.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,0.580000)--(-0.282843,0.297157);
% Exact grid field sample at (26.0,19.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,1.160000)--(-0.282843,0.877157);
% Exact grid field sample at (26.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,1.740000)--(-0.282843,1.457157);
% Exact grid field sample at (26.0,21.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.000000,2.320000)--(0.000000,2.720000);
% Exact grid field sample at (26.0,22.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.000000,2.900000)--(0.400000,2.900000);
% Exact grid field sample at (26.0,23.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.000000,3.480000)--(0.400000,3.480000);
% Exact grid field sample at (26.0,24.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.000000,4.060000)--(0.400000,4.060000);
% Exact grid field sample at (26.0,25.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.000000,4.640000)--(0.400000,4.640000);
% Exact grid field sample at (27.0,17.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.580000,0.000000)--(0.297157,-0.282843);
% Exact grid field sample at (27.0,18.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.580000,0.580000)--(0.297157,0.297157);
% Exact grid field sample at (27.0,19.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.580000,1.160000)--(0.297157,0.877157);
% Exact grid field sample at (27.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.580000,1.740000)--(0.297157,1.457157);
% Exact grid field sample at (27.0,21.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.580000,2.320000)--(0.580000,2.720000);
% Exact grid field sample at (27.0,22.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.580000,2.900000)--(0.580000,3.300000);
% Exact grid field sample at (27.0,23.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.580000,3.480000)--(0.580000,3.880000);
% Exact grid field sample at (27.0,24.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.580000,4.060000)--(0.580000,4.460000);
% Exact grid field sample at (27.0,25.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.580000,4.640000)--(0.980000,4.640000);
% Exact grid field sample at (28.0,17.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,0.000000)--(0.877157,-0.282843);
% Exact grid field sample at (28.0,18.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,0.580000)--(0.877157,0.297157);
% Exact grid field sample at (28.0,19.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,1.160000)--(0.877157,0.877157);
% Exact grid field sample at (28.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,1.740000)--(0.877157,1.457157);
% Exact grid field sample at (28.0,21.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,2.320000)--(0.877157,2.037157);
% Exact grid field sample at (28.0,22.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,2.900000)--(0.877157,2.617157);
% Exact grid field sample at (28.0,23.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.160000,3.480000)--(0.877157,3.197157);
% Exact grid field sample at (28.0,24.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (1.160000,4.060000)--(1.160000,4.460000);
% Exact grid field sample at (28.0,25.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.160000,4.640000)--(1.560000,4.640000);
% Exact grid field sample at (29.0,17.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.740000,0.000000)--(2.140000,0.000000);
% Exact grid field sample at (29.0,18.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.740000,0.580000)--(2.140000,0.580000);
% Exact grid field sample at (29.0,19.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.740000,1.160000)--(2.140000,1.160000);
% Exact grid field sample at (29.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.740000,1.740000)--(1.457157,1.457157);
% Exact grid field sample at (29.0,21.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.740000,2.320000)--(1.457157,2.037157);
% Exact grid field sample at (29.0,22.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.740000,2.900000)--(1.457157,2.617157);
% Exact grid field sample at (29.0,23.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.740000,3.480000)--(1.457157,3.197157);
% Exact grid field sample at (29.0,24.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (1.740000,4.060000)--(1.740000,4.460000);
% Exact grid field sample at (29.0,25.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.740000,4.640000)--(2.140000,4.640000);
% Exact grid field sample at (30.0,17.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.320000,0.000000)--(2.320000,0.400000);
% Exact grid field sample at (30.0,18.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.320000,0.580000)--(2.320000,0.980000);
% Exact grid field sample at (30.0,19.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (2.320000,1.160000)--(2.720000,1.160000);
% Exact grid field sample at (30.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.320000,1.740000)--(2.037157,1.457157);
% Exact grid field sample at (30.0,21.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.320000,2.320000)--(2.037157,2.037157);
% Exact grid field sample at (30.0,22.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.320000,2.900000)--(2.037157,2.617157);
% Exact grid field sample at (30.0,23.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.320000,3.480000)--(2.037157,3.197157);
% Exact grid field sample at (30.0,24.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.320000,4.060000)--(2.320000,4.460000);
% Exact grid field sample at (30.0,25.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.320000,4.640000)--(2.320000,5.040000);
% Exact grid field sample at (31.0,17.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,0.000000)--(2.617157,-0.282843);
% Exact grid field sample at (31.0,18.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.900000,0.580000)--(2.900000,0.980000);
% Exact grid field sample at (31.0,19.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (2.900000,1.160000)--(3.300000,1.160000);
% Exact grid field sample at (31.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,1.740000)--(2.617157,1.457157);
% Exact grid field sample at (31.0,21.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,2.320000)--(2.617157,2.037157);
% Exact grid field sample at (31.0,22.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,2.900000)--(2.617157,2.617157);
% Exact grid field sample at (31.0,23.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,3.480000)--(2.617157,3.197157);
% Exact grid field sample at (31.0,24.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,4.060000)--(2.617157,3.777157);
% Exact grid field sample at (31.0,25.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.900000,4.640000)--(2.617157,4.357157);
% Exact grid field sample at (32.0,17.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.480000,0.000000)--(3.197157,-0.282843);
% Exact grid field sample at (32.0,18.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (3.480000,0.580000)--(3.480000,0.980000);
% Exact grid field sample at (32.0,19.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (3.480000,1.160000)--(3.880000,1.160000);
% Exact grid field sample at (32.0,20.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (3.480000,1.740000)--(3.880000,1.740000);
% Exact grid field sample at (32.0,21.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (3.480000,2.320000)--(3.880000,2.320000);
% Exact grid field sample at (32.0,22.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (3.480000,2.900000)--(3.880000,2.900000);
% Exact grid field sample at (32.0,23.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.480000,3.480000)--(3.197157,3.197157);
% Exact grid field sample at (32.0,24.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.480000,4.060000)--(3.197157,3.777157);
% Exact grid field sample at (32.0,25.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.480000,4.640000)--(3.197157,4.357157);
% Exact grid field sample at (33.0,17.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.060000,0.000000)--(3.777157,-0.282843);
% Exact grid field sample at (33.0,18.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (4.060000,0.580000)--(4.060000,0.980000);
% Exact grid field sample at (33.0,19.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (4.060000,1.160000)--(4.060000,1.560000);
% Exact grid field sample at (33.0,20.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (4.060000,1.740000)--(4.060000,2.140000);
% Exact grid field sample at (33.0,21.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (4.060000,2.320000)--(4.060000,2.720000);
% Exact grid field sample at (33.0,22.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (4.060000,2.900000)--(4.460000,2.900000);
% Exact grid field sample at (33.0,23.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.060000,3.480000)--(3.777157,3.197157);
% Exact grid field sample at (33.0,24.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.060000,4.060000)--(3.777157,3.777157);
% Exact grid field sample at (33.0,25.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.060000,4.640000)--(3.777157,4.357157);
% Exact grid field sample at (34.0,17.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.640000,0.000000)--(4.357157,-0.282843);
% Exact grid field sample at (34.0,18.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.640000,0.580000)--(4.357157,0.297157);
% Exact grid field sample at (34.0,19.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.640000,1.160000)--(4.357157,0.877157);
% Exact grid field sample at (34.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.640000,1.740000)--(4.357157,1.457157);
% Exact grid field sample at (34.0,21.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (4.640000,2.320000)--(4.640000,2.720000);
% Exact grid field sample at (34.0,22.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (4.640000,2.900000)--(5.040000,2.900000);
% Exact grid field sample at (34.0,23.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.640000,3.480000)--(4.357157,3.197157);
% Exact grid field sample at (34.0,24.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.640000,4.060000)--(4.357157,3.777157);
% Exact grid field sample at (34.0,25.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.640000,4.640000)--(4.357157,4.357157);
% Exact interior field sample at (33.333333333333336,21.333333333333336): G=(0.333333333,0.666666667).
\draw[lpfield,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971}] (4.253333,2.513333)--(4.432219,2.871104);
\filldraw[fill=white,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971},line width=.65pt] (4.253333,2.513333) circle (.040cm);
% Exact interior field sample at (32.333333333333336,18.333333333333336): G=(0.333333333,0.666666667).
\draw[lpfield,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971}] (3.673333,0.773333)--(3.852219,1.131104);
\filldraw[fill=white,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971},line width=.65pt] (3.673333,0.773333) circle (.040cm);
% Exact interior field sample at (26.333333333333332,24.333333333333336): G=(0.666666667,0.333333333).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.23165943;blue,0.34486086}] (0.193333,4.253333)--(0.551104,4.432219);
\filldraw[fill=white,draw={rgb,1:red,0.61000000;green,0.23165943;blue,0.34486086},line width=.65pt] (0.193333,4.253333) circle (.040cm);
% Exact interior field sample at (32.333333333333336,21.333333333333336): G=(0.666666667,0.333333333).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.23165943;blue,0.34486086}] (3.673333,2.513333)--(4.031104,2.692219);
\filldraw[fill=white,draw={rgb,1:red,0.61000000;green,0.23165943;blue,0.34486086},line width=.65pt] (3.673333,2.513333) circle (.040cm);
% Exact interior field sample at (30.333333333333332,18.333333333333336): G=(0.333333333,0.666666667).
\draw[lpfield,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971}] (2.513333,0.773333)--(2.692219,1.131104);
\filldraw[fill=white,draw={rgb,1:red,0.41508114;green,0.13420000;blue,0.53977971},line width=.65pt] (2.513333,0.773333) circle (.040cm);
\node[lpnode2] at (0.000000,0.000000) {2};
\node[lpnode2] at (0.000000,0.580000) {2};
\node[lpnode2] at (0.000000,1.160000) {2};
\node[lpnode2] at (0.000000,1.740000) {2};
\node[lpnode0] at (0.000000,2.320000) {0};
\node[lpnode1] at (0.000000,2.900000) {1};
\node[lpnode1] at (0.000000,3.480000) {1};
\node[lpnode1] at (0.000000,4.060000) {1};
\node[lpnode1] at (0.000000,4.640000) {1};
\node[lpnode2] at (0.580000,0.000000) {2};
\node[lpnode2] at (0.580000,0.580000) {2};
\node[lpnode2] at (0.580000,1.160000) {2};
\node[lpnode2] at (0.580000,1.740000) {2};
\node[lpnode0] at (0.580000,2.320000) {0};
\node[lpnode0] at (0.580000,2.900000) {0};
\node[lpnode0] at (0.580000,3.480000) {0};
\node[lpnode0] at (0.580000,4.060000) {0};
\node[lpnode1] at (0.580000,4.640000) {1};
\node[lpnode2] at (1.160000,0.000000) {2};
\node[lpnode2] at (1.160000,0.580000) {2};
\node[lpnode2] at (1.160000,1.160000) {2};
\node[lpnode2] at (1.160000,1.740000) {2};
\node[lpnode2] at (1.160000,2.320000) {2};
\node[lpnode2] at (1.160000,2.900000) {2};
\node[lpnode2] at (1.160000,3.480000) {2};
\node[lpnode0] at (1.160000,4.060000) {0};
\node[lpnode1] at (1.160000,4.640000) {1};
\node[lpnode1] at (1.740000,0.000000) {1};
\node[lpnode1] at (1.740000,0.580000) {1};
\node[lpnode1] at (1.740000,1.160000) {1};
\node[lpnode2] at (1.740000,1.740000) {2};
\node[lpnode2] at (1.740000,2.320000) {2};
\node[lpnode2] at (1.740000,2.900000) {2};
\node[lpnode2] at (1.740000,3.480000) {2};
\node[lpnode0] at (1.740000,4.060000) {0};
\node[lpnode1] at (1.740000,4.640000) {1};
\node[lpnode0] at (2.320000,0.000000) {0};
\node[lpnode0] at (2.320000,0.580000) {0};
\node[lpnode1] at (2.320000,1.160000) {1};
\node[lpnode2] at (2.320000,1.740000) {2};
\node[lpnode2,line width=1.1pt] at (2.320000,2.320000) {2};
\node[lpnode2] at (2.320000,2.900000) {2};
\node[lpnode2] at (2.320000,3.480000) {2};
\node[lpnode0] at (2.320000,4.060000) {0};
\node[lpnode0] at (2.320000,4.640000) {0};
\node[lpnode2] at (2.900000,0.000000) {2};
\node[lpnode0] at (2.900000,0.580000) {0};
\node[lpnode1] at (2.900000,1.160000) {1};
\node[lpnode2] at (2.900000,1.740000) {2};
\node[lpnode2] at (2.900000,2.320000) {2};
\node[lpnode2] at (2.900000,2.900000) {2};
\node[lpnode2] at (2.900000,3.480000) {2};
\node[lpnode2] at (2.900000,4.060000) {2};
\node[lpnode2] at (2.900000,4.640000) {2};
\node[lpnode2] at (3.480000,0.000000) {2};
\node[lpnode0] at (3.480000,0.580000) {0};
\node[lpnode1] at (3.480000,1.160000) {1};
\node[lpnode1] at (3.480000,1.740000) {1};
\node[lpnode1] at (3.480000,2.320000) {1};
\node[lpnode1] at (3.480000,2.900000) {1};
\node[lpnode2] at (3.480000,3.480000) {2};
\node[lpnode2] at (3.480000,4.060000) {2};
\node[lpnode2] at (3.480000,4.640000) {2};
\node[lpnode2] at (4.060000,0.000000) {2};
\node[lpnode0] at (4.060000,0.580000) {0};
\node[lpnode0] at (4.060000,1.160000) {0};
\node[lpnode0] at (4.060000,1.740000) {0};
\node[lpnode0] at (4.060000,2.320000) {0};
\node[lpnode1] at (4.060000,2.900000) {1};
\node[lpnode2] at (4.060000,3.480000) {2};
\node[lpnode2] at (4.060000,4.060000) {2};
\node[lpnode2] at (4.060000,4.640000) {2};
\node[lpnode2] at (4.640000,0.000000) {2};
\node[lpnode2] at (4.640000,0.580000) {2};
\node[lpnode2] at (4.640000,1.160000) {2};
\node[lpnode2] at (4.640000,1.740000) {2};
\node[lpnode0] at (4.640000,2.320000) {0};
\node[lpnode1] at (4.640000,2.900000) {1};
\node[lpnode2] at (4.640000,3.480000) {2};
\node[lpnode2] at (4.640000,4.060000) {2};
\node[lpnode2] at (4.640000,4.640000) {2};
\draw[lpink!65,line width=.4pt] (0,-.61)--(4.640000,-0.610000);
\draw[lpink!65,line width=.4pt] (-.62,0)--(-0.620000,4.640000);
\draw[lpink!65,line width=.4pt] (0.000000,-0.610000)--(0.000000,-0.690000);
\node[lptick,anchor=north] at (0.000000,-0.740000) {26};
\draw[lpink!65,line width=.4pt] (0.580000,-0.610000)--(0.580000,-0.690000);
\node[lptick,anchor=north] at (0.580000,-0.740000) {27};
\draw[lpink!65,line width=.4pt] (2.320000,-0.610000)--(2.320000,-0.690000);
\node[lptick,anchor=north] at (2.320000,-0.740000) {30};
\draw[lpink!65,line width=.4pt] (4.060000,-0.610000)--(4.060000,-0.690000);
\node[lptick,anchor=north] at (4.060000,-0.740000) {33};
\draw[lpink!65,line width=.4pt] (4.640000,-0.610000)--(4.640000,-0.690000);
\node[lptick,anchor=north] at (4.640000,-0.740000) {34};
\draw[lpink!65,line width=.4pt] (-0.620000,0.000000)--(-0.700000,0.000000);
\node[lptick,anchor=east] at (-0.730000,0.000000) {17};
\draw[lpink!65,line width=.4pt] (-0.620000,0.580000)--(-0.700000,0.580000);
\node[lptick,anchor=east] at (-0.730000,0.580000) {18};
\draw[lpink!65,line width=.4pt] (-0.620000,2.320000)--(-0.700000,2.320000);
\node[lptick,anchor=east] at (-0.730000,2.320000) {21};
\draw[lpink!65,line width=.4pt] (-0.620000,4.060000)--(-0.700000,4.060000);
\node[lptick,anchor=east] at (-0.730000,4.060000) {24};
\draw[lpink!65,line width=.4pt] (-0.620000,4.640000)--(-0.700000,4.640000);
\node[lptick,anchor=east] at (-0.730000,4.640000) {25};
\node[lptick,anchor=west] at (4.780000,-0.610000) {x};
\node[lptick,anchor=south] at (-0.620000,4.800000) {y};
\node[anchor=west,font=\sffamily\fontsize{11}{13}\selectfont\bfseries,inner sep=0pt] at (0.150000,5.590000) {(b) Switch};
\end{scope}
\node[anchor=west,font=\sffamily\fontsize{10}{12}\selectfont\bfseries] at (.10,-1.59) {Field direction};
\shade[shading=lpanglelegend] (3.400000,-1.540000) rectangle (16.610000,-1.330000);
\draw[lpfield,draw=lpvectorE] (3.190000,-1.970000)--(3.610000,-1.970000);
\draw[lpfield,draw=lpvectorNE] (4.902758,-2.118492)--(5.199742,-1.821508);
\draw[lpfield,draw=lpvectorN] (6.702500,-2.180000)--(6.702500,-1.760000);
\draw[lpfield,draw=lpvectorNW] (8.502242,-2.118492)--(8.205258,-1.821508);
\draw[lpfield,draw=lpvectorW] (10.215000,-1.970000)--(9.795000,-1.970000);
\draw[lpfield,draw=lpvectorSW] (11.804742,-1.821508)--(11.507758,-2.118492);
\draw[lpfield,draw=lpvectorS] (13.307500,-1.760000)--(13.307500,-2.180000);
\draw[lpfield,draw=lpvectorSE] (14.810258,-1.821508)--(15.107242,-2.118492);
\draw[lpfield,draw=lpvectorE] (16.400000,-1.970000)--(16.820000,-1.970000);
\node[anchor=west] (lpGridVerticesLegend) at (.10,-2.58) {Grid vertices};
\node[lpnode0] at ([xshift=5mm]lpGridVerticesLegend.east) {0};
\node[lpnode1] at ([xshift=10mm]lpGridVerticesLegend.east) {1};
\node[lpnode2] at ([xshift=15mm]lpGridVerticesLegend.east) {2};
\filldraw[draw=lpvectorNE,fill=white,line width=.65pt] (5.50,-2.58) circle (.040cm);
\node[anchor=west] at (5.77,-2.58) {Interpolated};
\end{tikzpicture}%
}%
\ifdefined\SectionFourStandalone
 \SectionFourPicture%
\else
 \setlength{\fboxrule}{0pt}%
 \setlength{\fboxsep}{4pt}%
 \resizebox{\linewidth}{!}{\raisebox{\depth}{\fbox{\SectionFourPicture}}}%
\fi
\endgroup%


==> figures/section4_vertices.tex <==
% Exact staircase construction for 0->3, 3->1, 4->2, 2->5.
% Self-contained TikZ/PGF source: no figure PDF, raster asset, or shell escape.
% Field arrows and continuous direction shading are evaluated from the same
% affine field on the upper-left to lower-right grid triangulation.
% Load TikZ, graphicx, xcolor, T1 font encoding, and arrows.meta/calc.
% The paper loads these packages. Define SectionFourStandalone for natural size.
\begingroup
\renewcommand{\rmdefault}{lmr}%
\renewcommand{\sfdefault}{lmss}%
\renewcommand{\ttdefault}{lmtt}%
\fontencoding{T1}\fontfamily{lmss}\selectfont
\definecolor{lpink}{RGB}{35,53,67}%
\definecolor{lpzero}{RGB}{25,40,51}%
\definecolor{lpfieldE}{rgb}{0.883000000,0.811630000,0.740260000}%
\definecolor{lpfieldNE}{rgb}{0.883000000,0.740260000,0.847315000}%
\definecolor{lpfieldN}{rgb}{0.740260000,0.740260000,0.883000000}%
\definecolor{lpfieldNW}{rgb}{0.740260000,0.823525000,0.883000000}%
\definecolor{lpfieldW}{rgb}{0.740260000,0.883000000,0.859210000}%
\definecolor{lpfieldSW}{rgb}{0.740260000,0.883000000,0.775945000}%
\definecolor{lpfieldS}{rgb}{0.787840000,0.883000000,0.740260000}%
\definecolor{lpfieldSE}{rgb}{0.871105000,0.883000000,0.740260000}%
\definecolor{lpvectorE}{rgb}{0.610000000,0.372100000,0.134200000}%
\definecolor{lpvectorNE}{rgb}{0.610000000,0.134200000,0.491050000}%
\definecolor{lpvectorN}{rgb}{0.134200000,0.134200000,0.610000000}%
\definecolor{lpvectorNW}{rgb}{0.134200000,0.411750000,0.610000000}%
\definecolor{lpvectorW}{rgb}{0.134200000,0.610000000,0.530700000}%
\definecolor{lpvectorSW}{rgb}{0.134200000,0.610000000,0.253150000}%
\definecolor{lpvectorS}{rgb}{0.292800000,0.610000000,0.134200000}%
\definecolor{lpvectorSE}{rgb}{0.570350000,0.610000000,0.134200000}%
\pgfdeclarefunctionalshading{lpfield0001}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 0.000000000 mul add 0.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0002}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 3 1 roll -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0010}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0020}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0022}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch -1.000000000 mul add 0.000000000 add 3 1 roll -2.000000000 mul exch -2.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0100}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch -1.000000000 mul add 1.000000000 add 3 1 roll 1.000000000 mul exch 1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0101}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0110}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll 1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0112}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0121}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0202}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0211}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 2.000000000 mul exch 2.000000000 mul add -1.000000000 add 3 1 roll 1.000000000 mul exch 1.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0212}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0220}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 0.000000000 mul add -1.000000000 add 3 1 roll 2.000000000 mul exch 0.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield0221}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 2.000000000 mul exch 0.000000000 mul add -1.000000000 add 3 1 roll 1.000000000 mul exch 0.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1001}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll 1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1002}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 0.000000000 mul add -1.000000000 add 3 1 roll 2.000000000 mul exch 0.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1010}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1020}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1022}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 1.000000000 mul add -2.000000000 add 3 1 roll 2.000000000 mul exch 2.000000000 mul add -3.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1100}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 1.000000000 mul add -1.000000000 add 3 1 roll -1.000000000 mul exch -1.000000000 mul add 2.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1101}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1110}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 1.000000000 mul exch 0.000000000 mul add 0.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1112}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 2.000000000 mul exch 0.000000000 mul add -1.000000000 add 3 1 roll 1.000000000 mul exch 0.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1121}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch 2.000000000 mul add -1.000000000 add 3 1 roll 0.000000000 mul exch 1.000000000 mul add -1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1202}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 3 1 roll 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1211}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch -2.000000000 mul add 3.000000000 add 3 1 roll -1.000000000 mul exch -1.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1212}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy 0.000000000 mul exch -2.000000000 mul add 1.000000000 add 3 1 roll 0.000000000 mul exch -1.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1220}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 3 1 roll -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpfield1221}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{25.0 sub 50.0 div exch 25.0 sub 50.0 div exch 2 copy -2.000000000 mul exch 0.000000000 mul add 1.000000000 add 3 1 roll -1.000000000 mul exch 0.000000000 mul add 0.000000000 add 2 copy dup mul exch dup mul add 0.00000000000001 lt { pop pop 1.0 1.0 1.0 } { exch atan dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\pgfdeclarefunctionalshading{lpanglelegend}{\pgfpointorigin}{\pgfpoint{100bp}{100bp}}{}{pop 25.0 sub 7.2 mul dup 45.0 lt { 0.0 sub 45.0 div dup 0.000000000 mul 0.883000000 add exch dup -0.071370000 mul 0.811630000 add exch 0.107055000 mul 0.740260000 add } { dup 90.0 lt { 45.0 sub 45.0 div dup -0.142740000 mul 0.883000000 add exch dup 0.000000000 mul 0.740260000 add exch 0.035685000 mul 0.847315000 add } { dup 135.0 lt { 90.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.083265000 mul 0.740260000 add exch 0.000000000 mul 0.883000000 add } { dup 180.0 lt { 135.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.059475000 mul 0.823525000 add exch -0.023790000 mul 0.883000000 add } { dup 225.0 lt { 180.0 sub 45.0 div dup 0.000000000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.083265000 mul 0.859210000 add } { dup 270.0 lt { 225.0 sub 45.0 div dup 0.047580000 mul 0.740260000 add exch dup 0.000000000 mul 0.883000000 add exch -0.035685000 mul 0.775945000 add } { dup 315.0 lt { 270.0 sub 45.0 div dup 0.083265000 mul 0.787840000 add exch dup 0.000000000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } { 315.0 sub 45.0 div dup 0.011895000 mul 0.871105000 add exch dup -0.071370000 mul 0.883000000 add exch 0.000000000 mul 0.740260000 add } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse } ifelse}%
\long\def\SectionFourPicture{%
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\sffamily\fontsize{10}{12}\selectfont,text=lpink,
 lpnode0/.style={circle,draw=blue!75!black,fill=blue!12,text=black,minimum size=3.0mm,inner sep=0pt,font=\sffamily\fontsize{9}{10}\selectfont,line width=.55pt},
 lpnode1/.style={circle,draw=orange!80!black,fill=orange!14,text=black,minimum size=3.0mm,inner sep=0pt,font=\sffamily\fontsize{9}{10}\selectfont,line width=.55pt},
 lpnode2/.style={circle,draw=black!50,fill=black!7,text=black,minimum size=3.0mm,inner sep=0pt,font=\sffamily\fontsize{9}{10}\selectfont,line width=.5pt},
 lpfield/.style={line width=.8pt,-{Stealth[length=1.6mm,width=1.10mm]}},
 lptick/.style={font=\sffamily\fontsize{9}{11}\selectfont,inner sep=1pt}]

\path[use as bounding box] (-.10,-2.92) rectangle (13.400000,6.400000);
\begin{scope}[shift={(1.000000,0.000000)}]
\fill[lpfieldSW] (0,0) rectangle (5.040000,5.040000);
\shade[shading=lpfield1022] (2.520000,2.520000)--(1.680000,2.520000)--(2.520000,1.680000)--cycle;
\shade[shading=lpfield0202] (1.680000,2.520000)--(2.520000,2.520000)--(1.680000,3.360000)--cycle;
\shade[shading=lpfield1020] (2.520000,3.360000)--(1.680000,3.360000)--(2.520000,2.520000)--cycle;
\shade[shading=lpfield0202] (1.680000,3.360000)--(2.520000,3.360000)--(1.680000,4.200000)--cycle;
\shade[shading=lpfield1020] (2.520000,4.200000)--(1.680000,4.200000)--(2.520000,3.360000)--cycle;
\shade[shading=lpfield0202] (1.680000,4.200000)--(2.520000,4.200000)--(1.680000,5.040000)--cycle;
\shade[shading=lpfield1020] (2.520000,5.040000)--(1.680000,5.040000)--(2.520000,4.200000)--cycle;
\shade[shading=lpfield0220] (2.520000,1.680000)--(3.360000,1.680000)--(2.520000,2.520000)--cycle;
\shade[shading=lpfield1002] (3.360000,2.520000)--(2.520000,2.520000)--(3.360000,1.680000)--cycle;
\fill[lpfieldN] (2.520000,2.520000)--(3.360000,2.520000)--(2.520000,3.360000)--cycle;
\shade[shading=lpfield1100] (3.360000,3.360000)--(2.520000,3.360000)--(3.360000,2.520000)--cycle;
\shade[shading=lpfield0010] (2.520000,3.360000)--(3.360000,3.360000)--(2.520000,4.200000)--cycle;
\shade[shading=lpfield1101] (3.360000,4.200000)--(2.520000,4.200000)--(3.360000,3.360000)--cycle;
\shade[shading=lpfield0010] (2.520000,4.200000)--(3.360000,4.200000)--(2.520000,5.040000)--cycle;
\shade[shading=lpfield1101] (3.360000,5.040000)--(2.520000,5.040000)--(3.360000,4.200000)--cycle;
\shade[shading=lpfield0220] (3.360000,1.680000)--(4.200000,1.680000)--(3.360000,2.520000)--cycle;
\shade[shading=lpfield1002] (4.200000,2.520000)--(3.360000,2.520000)--(4.200000,1.680000)--cycle;
\shade[shading=lpfield0001] (3.360000,2.520000)--(4.200000,2.520000)--(3.360000,3.360000)--cycle;
\shade[shading=lpfield1110] (4.200000,3.360000)--(3.360000,3.360000)--(4.200000,2.520000)--cycle;
\fill[lpfieldE] (3.360000,3.360000)--(4.200000,3.360000)--(3.360000,4.200000)--cycle;
\shade[shading=lpfield1211] (4.200000,4.200000)--(3.360000,4.200000)--(4.200000,3.360000)--cycle;
\shade[shading=lpfield0121] (3.360000,4.200000)--(4.200000,4.200000)--(3.360000,5.040000)--cycle;
\shade[shading=lpfield1212] (4.200000,5.040000)--(3.360000,5.040000)--(4.200000,4.200000)--cycle;
\shade[shading=lpfield0220] (4.200000,1.680000)--(5.040000,1.680000)--(4.200000,2.520000)--cycle;
\shade[shading=lpfield1002] (5.040000,2.520000)--(4.200000,2.520000)--(5.040000,1.680000)--cycle;
\shade[shading=lpfield0001] (4.200000,2.520000)--(5.040000,2.520000)--(4.200000,3.360000)--cycle;
\shade[shading=lpfield1110] (5.040000,3.360000)--(4.200000,3.360000)--(5.040000,2.520000)--cycle;
\shade[shading=lpfield0112] (4.200000,3.360000)--(5.040000,3.360000)--(4.200000,4.200000)--cycle;
\shade[shading=lpfield1221] (5.040000,4.200000)--(4.200000,4.200000)--(5.040000,3.360000)--cycle;
\draw[gray!38,line width=.22pt] (0.000000,0.000000)--(0.840000,0.000000)--(0.840000,0.840000)--(0.000000,0.840000)--(0.000000,0.000000) (0.000000,0.840000)--(0.840000,0.000000);
\draw[gray!38,line width=.22pt] (0.000000,0.840000)--(0.840000,0.840000)--(0.840000,1.680000)--(0.000000,1.680000)--(0.000000,0.840000) (0.000000,1.680000)--(0.840000,0.840000);
\draw[gray!38,line width=.22pt] (0.000000,1.680000)--(0.840000,1.680000)--(0.840000,2.520000)--(0.000000,2.520000)--(0.000000,1.680000) (0.000000,2.520000)--(0.840000,1.680000);
\draw[gray!38,line width=.22pt] (0.000000,2.520000)--(0.840000,2.520000)--(0.840000,3.360000)--(0.000000,3.360000)--(0.000000,2.520000) (0.000000,3.360000)--(0.840000,2.520000);
\draw[gray!38,line width=.22pt] (0.000000,3.360000)--(0.840000,3.360000)--(0.840000,4.200000)--(0.000000,4.200000)--(0.000000,3.360000) (0.000000,4.200000)--(0.840000,3.360000);
\draw[gray!38,line width=.22pt] (0.000000,4.200000)--(0.840000,4.200000)--(0.840000,5.040000)--(0.000000,5.040000)--(0.000000,4.200000) (0.000000,5.040000)--(0.840000,4.200000);
\draw[gray!38,line width=.22pt] (0.840000,0.000000)--(1.680000,0.000000)--(1.680000,0.840000)--(0.840000,0.840000)--(0.840000,0.000000) (0.840000,0.840000)--(1.680000,0.000000);
\draw[gray!38,line width=.22pt] (0.840000,0.840000)--(1.680000,0.840000)--(1.680000,1.680000)--(0.840000,1.680000)--(0.840000,0.840000) (0.840000,1.680000)--(1.680000,0.840000);
\draw[gray!38,line width=.22pt] (0.840000,1.680000)--(1.680000,1.680000)--(1.680000,2.520000)--(0.840000,2.520000)--(0.840000,1.680000) (0.840000,2.520000)--(1.680000,1.680000);
\draw[gray!38,line width=.22pt] (0.840000,2.520000)--(1.680000,2.520000)--(1.680000,3.360000)--(0.840000,3.360000)--(0.840000,2.520000) (0.840000,3.360000)--(1.680000,2.520000);
\draw[gray!38,line width=.22pt] (0.840000,3.360000)--(1.680000,3.360000)--(1.680000,4.200000)--(0.840000,4.200000)--(0.840000,3.360000) (0.840000,4.200000)--(1.680000,3.360000);
\draw[gray!38,line width=.22pt] (0.840000,4.200000)--(1.680000,4.200000)--(1.680000,5.040000)--(0.840000,5.040000)--(0.840000,4.200000) (0.840000,5.040000)--(1.680000,4.200000);
\draw[gray!38,line width=.22pt] (1.680000,0.000000)--(2.520000,0.000000)--(2.520000,0.840000)--(1.680000,0.840000)--(1.680000,0.000000) (1.680000,0.840000)--(2.520000,0.000000);
\draw[gray!38,line width=.22pt] (1.680000,0.840000)--(2.520000,0.840000)--(2.520000,1.680000)--(1.680000,1.680000)--(1.680000,0.840000) (1.680000,1.680000)--(2.520000,0.840000);
\draw[gray!38,line width=.22pt] (1.680000,1.680000)--(2.520000,1.680000)--(2.520000,2.520000)--(1.680000,2.520000)--(1.680000,1.680000) (1.680000,2.520000)--(2.520000,1.680000);
\draw[gray!38,line width=.22pt] (1.680000,2.520000)--(2.520000,2.520000)--(2.520000,3.360000)--(1.680000,3.360000)--(1.680000,2.520000) (1.680000,3.360000)--(2.520000,2.520000);
\draw[gray!38,line width=.22pt] (1.680000,3.360000)--(2.520000,3.360000)--(2.520000,4.200000)--(1.680000,4.200000)--(1.680000,3.360000) (1.680000,4.200000)--(2.520000,3.360000);
\draw[gray!38,line width=.22pt] (1.680000,4.200000)--(2.520000,4.200000)--(2.520000,5.040000)--(1.680000,5.040000)--(1.680000,4.200000) (1.680000,5.040000)--(2.520000,4.200000);
\draw[gray!38,line width=.22pt] (2.520000,0.000000)--(3.360000,0.000000)--(3.360000,0.840000)--(2.520000,0.840000)--(2.520000,0.000000) (2.520000,0.840000)--(3.360000,0.000000);
\draw[gray!38,line width=.22pt] (2.520000,0.840000)--(3.360000,0.840000)--(3.360000,1.680000)--(2.520000,1.680000)--(2.520000,0.840000) (2.520000,1.680000)--(3.360000,0.840000);
\draw[gray!38,line width=.22pt] (2.520000,1.680000)--(3.360000,1.680000)--(3.360000,2.520000)--(2.520000,2.520000)--(2.520000,1.680000) (2.520000,2.520000)--(3.360000,1.680000);
\draw[gray!38,line width=.22pt] (2.520000,2.520000)--(3.360000,2.520000)--(3.360000,3.360000)--(2.520000,3.360000)--(2.520000,2.520000) (2.520000,3.360000)--(3.360000,2.520000);
\draw[gray!38,line width=.22pt] (2.520000,3.360000)--(3.360000,3.360000)--(3.360000,4.200000)--(2.520000,4.200000)--(2.520000,3.360000) (2.520000,4.200000)--(3.360000,3.360000);
\draw[gray!38,line width=.22pt] (2.520000,4.200000)--(3.360000,4.200000)--(3.360000,5.040000)--(2.520000,5.040000)--(2.520000,4.200000) (2.520000,5.040000)--(3.360000,4.200000);
\draw[gray!38,line width=.22pt] (3.360000,0.000000)--(4.200000,0.000000)--(4.200000,0.840000)--(3.360000,0.840000)--(3.360000,0.000000) (3.360000,0.840000)--(4.200000,0.000000);
\draw[gray!38,line width=.22pt] (3.360000,0.840000)--(4.200000,0.840000)--(4.200000,1.680000)--(3.360000,1.680000)--(3.360000,0.840000) (3.360000,1.680000)--(4.200000,0.840000);
\draw[gray!38,line width=.22pt] (3.360000,1.680000)--(4.200000,1.680000)--(4.200000,2.520000)--(3.360000,2.520000)--(3.360000,1.680000) (3.360000,2.520000)--(4.200000,1.680000);
\draw[gray!38,line width=.22pt] (3.360000,2.520000)--(4.200000,2.520000)--(4.200000,3.360000)--(3.360000,3.360000)--(3.360000,2.520000) (3.360000,3.360000)--(4.200000,2.520000);
\draw[gray!38,line width=.22pt] (3.360000,3.360000)--(4.200000,3.360000)--(4.200000,4.200000)--(3.360000,4.200000)--(3.360000,3.360000) (3.360000,4.200000)--(4.200000,3.360000);
\draw[gray!38,line width=.22pt] (3.360000,4.200000)--(4.200000,4.200000)--(4.200000,5.040000)--(3.360000,5.040000)--(3.360000,4.200000) (3.360000,5.040000)--(4.200000,4.200000);
\draw[gray!38,line width=.22pt] (4.200000,0.000000)--(5.040000,0.000000)--(5.040000,0.840000)--(4.200000,0.840000)--(4.200000,0.000000) (4.200000,0.840000)--(5.040000,0.000000);
\draw[gray!38,line width=.22pt] (4.200000,0.840000)--(5.040000,0.840000)--(5.040000,1.680000)--(4.200000,1.680000)--(4.200000,0.840000) (4.200000,1.680000)--(5.040000,0.840000);
\draw[gray!38,line width=.22pt] (4.200000,1.680000)--(5.040000,1.680000)--(5.040000,2.520000)--(4.200000,2.520000)--(4.200000,1.680000) (4.200000,2.520000)--(5.040000,1.680000);
\draw[gray!38,line width=.22pt] (4.200000,2.520000)--(5.040000,2.520000)--(5.040000,3.360000)--(4.200000,3.360000)--(4.200000,2.520000) (4.200000,3.360000)--(5.040000,2.520000);
\draw[gray!38,line width=.22pt] (4.200000,3.360000)--(5.040000,3.360000)--(5.040000,4.200000)--(4.200000,4.200000)--(4.200000,3.360000) (4.200000,4.200000)--(5.040000,3.360000);
\draw[gray!38,line width=.22pt] (4.200000,4.200000)--(5.040000,4.200000)--(5.040000,5.040000)--(4.200000,5.040000)--(4.200000,4.200000) (4.200000,5.040000)--(5.040000,4.200000);
\draw[black!64,line width=.65pt] (2.520000,2.520000)--(3.360000,2.520000);
\draw[black!64,line width=.65pt] (2.520000,3.360000)--(2.520000,2.520000);
\draw[black!64,line width=.65pt] (2.520000,4.200000)--(2.520000,3.360000);
\draw[black!64,line width=.65pt] (2.520000,5.040000)--(2.520000,4.200000);
\draw[black!64,line width=.65pt] (3.360000,2.520000)--(4.200000,2.520000);
\draw[black!64,line width=.65pt] (4.200000,2.520000)--(5.040000,2.520000);
% Exact grid field sample at (18.0,18.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,0.000000)--(-0.282843,-0.282843);
% Exact grid field sample at (18.0,19.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,0.840000)--(-0.282843,0.557157);
% Exact grid field sample at (18.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,1.680000)--(-0.282843,1.397157);
% Exact grid field sample at (18.0,21.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,2.520000)--(-0.282843,2.237157);
% Exact grid field sample at (18.0,22.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,3.360000)--(-0.282843,3.077157);
% Exact grid field sample at (18.0,23.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,4.200000)--(-0.282843,3.917157);
% Exact grid field sample at (18.0,24.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,5.040000)--(-0.282843,4.757157);
% Exact grid field sample at (19.0,18.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,0.000000)--(0.557157,-0.282843);
% Exact grid field sample at (19.0,19.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,0.840000)--(0.557157,0.557157);
% Exact grid field sample at (19.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,1.680000)--(0.557157,1.397157);
% Exact grid field sample at (19.0,21.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,2.520000)--(0.557157,2.237157);
% Exact grid field sample at (19.0,22.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,3.360000)--(0.557157,3.077157);
% Exact grid field sample at (19.0,23.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,4.200000)--(0.557157,3.917157);
% Exact grid field sample at (19.0,24.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,5.040000)--(0.557157,4.757157);
% Exact grid field sample at (20.0,18.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,0.000000)--(1.397157,-0.282843);
% Exact grid field sample at (20.0,19.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,0.840000)--(1.397157,0.557157);
% Exact grid field sample at (20.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,1.680000)--(1.397157,1.397157);
% Exact grid field sample at (20.0,21.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,2.520000)--(1.397157,2.237157);
% Exact grid field sample at (20.0,22.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,3.360000)--(1.397157,3.077157);
% Exact grid field sample at (20.0,23.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,4.200000)--(1.397157,3.917157);
% Exact grid field sample at (20.0,24.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,5.040000)--(1.397157,4.757157);
% Exact grid field sample at (21.0,18.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,0.000000)--(2.237157,-0.282843);
% Exact grid field sample at (21.0,19.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,0.840000)--(2.237157,0.557157);
% Exact grid field sample at (21.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,1.680000)--(2.237157,1.397157);
% Exact grid field sample at (21.0,21.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,2.520000)--(2.520000,2.920000);
% Exact grid field sample at (21.0,22.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,3.360000)--(2.520000,3.760000);
% Exact grid field sample at (21.0,23.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,4.200000)--(2.520000,4.600000);
% Exact grid field sample at (21.0,24.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,5.040000)--(2.520000,5.440000);
% Exact grid field sample at (22.0,18.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,0.000000)--(3.077157,-0.282843);
% Exact grid field sample at (22.0,19.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,0.840000)--(3.077157,0.557157);
% Exact grid field sample at (22.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,1.680000)--(3.077157,1.397157);
% Exact grid field sample at (22.0,21.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (3.360000,2.520000)--(3.360000,2.920000);
% Exact grid field sample at (22.0,22.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (3.360000,3.360000)--(3.760000,3.360000);
% Exact grid field sample at (22.0,23.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (3.360000,4.200000)--(3.760000,4.200000);
% Exact grid field sample at (22.0,24.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (3.360000,5.040000)--(3.760000,5.040000);
% Exact grid field sample at (23.0,18.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,0.000000)--(3.917157,-0.282843);
% Exact grid field sample at (23.0,19.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,0.840000)--(3.917157,0.557157);
% Exact grid field sample at (23.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,1.680000)--(3.917157,1.397157);
% Exact grid field sample at (23.0,21.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (4.200000,2.520000)--(4.200000,2.920000);
% Exact grid field sample at (23.0,22.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (4.200000,3.360000)--(4.600000,3.360000);
% Exact grid field sample at (23.0,23.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,4.200000)--(3.917157,3.917157);
% Exact grid field sample at (23.0,24.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,5.040000)--(3.917157,4.757157);
% Exact grid field sample at (24.0,18.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.040000,0.000000)--(4.757157,-0.282843);
% Exact grid field sample at (24.0,19.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.040000,0.840000)--(4.757157,0.557157);
% Exact grid field sample at (24.0,20.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.040000,1.680000)--(4.757157,1.397157);
% Exact grid field sample at (24.0,21.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (5.040000,2.520000)--(5.040000,2.920000);
% Exact grid field sample at (24.0,22.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (5.040000,3.360000)--(5.440000,3.360000);
% Exact grid field sample at (24.0,23.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.040000,4.200000)--(4.757157,3.917157);
% Exact grid field sample at (24.0,24.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.040000,5.040000)--(4.757157,4.757157);
\node[lpnode2] at (0.000000,0.000000) {2};
\node[lpnode2] at (0.000000,0.840000) {2};
\node[lpnode2] at (0.000000,1.680000) {2};
\node[lpnode2] at (0.000000,2.520000) {2};
\node[lpnode2] at (0.000000,3.360000) {2};
\node[lpnode2] at (0.000000,4.200000) {2};
\node[lpnode2] at (0.000000,5.040000) {2};
\node[lpnode2] at (0.840000,0.000000) {2};
\node[lpnode2] at (0.840000,0.840000) {2};
\node[lpnode2] at (0.840000,1.680000) {2};
\node[lpnode2] at (0.840000,2.520000) {2};
\node[lpnode2] at (0.840000,3.360000) {2};
\node[lpnode2] at (0.840000,4.200000) {2};
\node[lpnode2] at (0.840000,5.040000) {2};
\node[lpnode2] at (1.680000,0.000000) {2};
\node[lpnode2] at (1.680000,0.840000) {2};
\node[lpnode2] at (1.680000,1.680000) {2};
\node[lpnode2] at (1.680000,2.520000) {2};
\node[lpnode2] at (1.680000,3.360000) {2};
\node[lpnode2] at (1.680000,4.200000) {2};
\node[lpnode2] at (1.680000,5.040000) {2};
\node[lpnode2] at (2.520000,0.000000) {2};
\node[lpnode2] at (2.520000,0.840000) {2};
\node[lpnode2] at (2.520000,1.680000) {2};
\node[lpnode0] at (2.520000,2.520000) {0};
\node[lpnode0] at (2.520000,3.360000) {0};
\node[lpnode0] at (2.520000,4.200000) {0};
\node[lpnode0] at (2.520000,5.040000) {0};
\node[lpnode2] at (3.360000,0.000000) {2};
\node[lpnode2] at (3.360000,0.840000) {2};
\node[lpnode2] at (3.360000,1.680000) {2};
\node[lpnode0] at (3.360000,2.520000) {0};
\node[lpnode1] at (3.360000,3.360000) {1};
\node[lpnode1] at (3.360000,4.200000) {1};
\node[lpnode1] at (3.360000,5.040000) {1};
\node[lpnode2] at (4.200000,0.000000) {2};
\node[lpnode2] at (4.200000,0.840000) {2};
\node[lpnode2] at (4.200000,1.680000) {2};
\node[lpnode0] at (4.200000,2.520000) {0};
\node[lpnode1] at (4.200000,3.360000) {1};
\node[lpnode2] at (4.200000,4.200000) {2};
\node[lpnode2] at (4.200000,5.040000) {2};
\node[lpnode2] at (5.040000,0.000000) {2};
\node[lpnode2] at (5.040000,0.840000) {2};
\node[lpnode2] at (5.040000,1.680000) {2};
\node[lpnode0] at (5.040000,2.520000) {0};
\node[lpnode1] at (5.040000,3.360000) {1};
\node[lpnode2] at (5.040000,4.200000) {2};
\node[lpnode2] at (5.040000,5.040000) {2};
\draw[lpink!65,line width=.4pt] (0,-.61)--(5.040000,-0.610000);
\draw[lpink!65,line width=.4pt] (-.62,0)--(-0.620000,5.040000);
\draw[lpink!65,line width=.4pt] (0.000000,-0.610000)--(0.000000,-0.690000);
\node[lptick,anchor=north] at (0.000000,-0.740000) {18};
\draw[lpink!65,line width=.4pt] (2.520000,-0.610000)--(2.520000,-0.690000);
\node[lptick,anchor=north] at (2.520000,-0.740000) {21};
\draw[lpink!65,line width=.4pt] (5.040000,-0.610000)--(5.040000,-0.690000);
\node[lptick,anchor=north] at (5.040000,-0.740000) {24};
\draw[lpink!65,line width=.4pt] (-0.620000,0.000000)--(-0.700000,0.000000);
\node[lptick,anchor=east] at (-0.730000,0.000000) {18};
\draw[lpink!65,line width=.4pt] (-0.620000,2.520000)--(-0.700000,2.520000);
\node[lptick,anchor=east] at (-0.730000,2.520000) {21};
\draw[lpink!65,line width=.4pt] (-0.620000,5.040000)--(-0.700000,5.040000);
\node[lptick,anchor=east] at (-0.730000,5.040000) {24};
\node[lptick,anchor=west] at (5.180000,-0.610000) {x};
\node[lptick,anchor=south] at (-0.620000,5.200000) {y};
\node[anchor=west,font=\sffamily\fontsize{11}{13}\selectfont\bfseries,inner sep=0pt] at (0.150000,5.990000) {(a) Vertex 2};
\end{scope}
\begin{scope}[shift={(8.000000,0.000000)}]
\fill[lpfieldSW] (0,0) rectangle (5.040000,5.040000);
\shade[shading=lpfield0221] (0.000000,0.840000)--(0.840000,0.840000)--(0.000000,1.680000)--cycle;
\shade[shading=lpfield1112] (0.840000,1.680000)--(0.000000,1.680000)--(0.840000,0.840000)--cycle;
\shade[shading=lpfield0110] (0.000000,1.680000)--(0.840000,1.680000)--(0.000000,2.520000)--cycle;
\shade[shading=lpfield1001] (0.840000,2.520000)--(0.000000,2.520000)--(0.840000,1.680000)--cycle;
\shade[shading=lpfield0002] (0.000000,2.520000)--(0.840000,2.520000)--(0.000000,3.360000)--cycle;
\shade[shading=lpfield1220] (0.840000,3.360000)--(0.000000,3.360000)--(0.840000,2.520000)--cycle;
\shade[shading=lpfield0212] (0.840000,0.000000)--(1.680000,0.000000)--(0.840000,0.840000)--cycle;
\shade[shading=lpfield1121] (1.680000,0.840000)--(0.840000,0.840000)--(1.680000,0.000000)--cycle;
\shade[shading=lpfield0211] (0.840000,0.840000)--(1.680000,0.840000)--(0.840000,1.680000)--cycle;
\fill[lpfieldE] (1.680000,1.680000)--(0.840000,1.680000)--(1.680000,0.840000)--cycle;
\shade[shading=lpfield0110] (0.840000,1.680000)--(1.680000,1.680000)--(0.840000,2.520000)--cycle;
\shade[shading=lpfield1001] (1.680000,2.520000)--(0.840000,2.520000)--(1.680000,1.680000)--cycle;
\shade[shading=lpfield0002] (0.840000,2.520000)--(1.680000,2.520000)--(0.840000,3.360000)--cycle;
\shade[shading=lpfield1220] (1.680000,3.360000)--(0.840000,3.360000)--(1.680000,2.520000)--cycle;
\shade[shading=lpfield0101] (1.680000,0.000000)--(2.520000,0.000000)--(1.680000,0.840000)--cycle;
\shade[shading=lpfield1010] (2.520000,0.840000)--(1.680000,0.840000)--(2.520000,0.000000)--cycle;
\shade[shading=lpfield0101] (1.680000,0.840000)--(2.520000,0.840000)--(1.680000,1.680000)--cycle;
\shade[shading=lpfield1010] (2.520000,1.680000)--(1.680000,1.680000)--(2.520000,0.840000)--cycle;
\shade[shading=lpfield0100] (1.680000,1.680000)--(2.520000,1.680000)--(1.680000,2.520000)--cycle;
\fill[lpfieldN] (2.520000,2.520000)--(1.680000,2.520000)--(2.520000,1.680000)--cycle;
\shade[shading=lpfield0002] (1.680000,2.520000)--(2.520000,2.520000)--(1.680000,3.360000)--cycle;
\shade[shading=lpfield1220] (2.520000,3.360000)--(1.680000,3.360000)--(2.520000,2.520000)--cycle;
\shade[shading=lpfield0020] (2.520000,0.000000)--(3.360000,0.000000)--(2.520000,0.840000)--cycle;
\shade[shading=lpfield1202] (3.360000,0.840000)--(2.520000,0.840000)--(3.360000,0.000000)--cycle;
\shade[shading=lpfield0020] (2.520000,0.840000)--(3.360000,0.840000)--(2.520000,1.680000)--cycle;
\shade[shading=lpfield1202] (3.360000,1.680000)--(2.520000,1.680000)--(3.360000,0.840000)--cycle;
\shade[shading=lpfield0020] (2.520000,1.680000)--(3.360000,1.680000)--(2.520000,2.520000)--cycle;
\shade[shading=lpfield1202] (3.360000,2.520000)--(2.520000,2.520000)--(3.360000,1.680000)--cycle;
\shade[shading=lpfield0022] (2.520000,2.520000)--(3.360000,2.520000)--(2.520000,3.360000)--cycle;
\draw[gray!38,line width=.22pt] (0.000000,0.000000)--(0.840000,0.000000)--(0.840000,0.840000)--(0.000000,0.840000)--(0.000000,0.000000) (0.000000,0.840000)--(0.840000,0.000000);
\draw[gray!38,line width=.22pt] (0.000000,0.840000)--(0.840000,0.840000)--(0.840000,1.680000)--(0.000000,1.680000)--(0.000000,0.840000) (0.000000,1.680000)--(0.840000,0.840000);
\draw[gray!38,line width=.22pt] (0.000000,1.680000)--(0.840000,1.680000)--(0.840000,2.520000)--(0.000000,2.520000)--(0.000000,1.680000) (0.000000,2.520000)--(0.840000,1.680000);
\draw[gray!38,line width=.22pt] (0.000000,2.520000)--(0.840000,2.520000)--(0.840000,3.360000)--(0.000000,3.360000)--(0.000000,2.520000) (0.000000,3.360000)--(0.840000,2.520000);
\draw[gray!38,line width=.22pt] (0.000000,3.360000)--(0.840000,3.360000)--(0.840000,4.200000)--(0.000000,4.200000)--(0.000000,3.360000) (0.000000,4.200000)--(0.840000,3.360000);
\draw[gray!38,line width=.22pt] (0.000000,4.200000)--(0.840000,4.200000)--(0.840000,5.040000)--(0.000000,5.040000)--(0.000000,4.200000) (0.000000,5.040000)--(0.840000,4.200000);
\draw[gray!38,line width=.22pt] (0.840000,0.000000)--(1.680000,0.000000)--(1.680000,0.840000)--(0.840000,0.840000)--(0.840000,0.000000) (0.840000,0.840000)--(1.680000,0.000000);
\draw[gray!38,line width=.22pt] (0.840000,0.840000)--(1.680000,0.840000)--(1.680000,1.680000)--(0.840000,1.680000)--(0.840000,0.840000) (0.840000,1.680000)--(1.680000,0.840000);
\draw[gray!38,line width=.22pt] (0.840000,1.680000)--(1.680000,1.680000)--(1.680000,2.520000)--(0.840000,2.520000)--(0.840000,1.680000) (0.840000,2.520000)--(1.680000,1.680000);
\draw[gray!38,line width=.22pt] (0.840000,2.520000)--(1.680000,2.520000)--(1.680000,3.360000)--(0.840000,3.360000)--(0.840000,2.520000) (0.840000,3.360000)--(1.680000,2.520000);
\draw[gray!38,line width=.22pt] (0.840000,3.360000)--(1.680000,3.360000)--(1.680000,4.200000)--(0.840000,4.200000)--(0.840000,3.360000) (0.840000,4.200000)--(1.680000,3.360000);
\draw[gray!38,line width=.22pt] (0.840000,4.200000)--(1.680000,4.200000)--(1.680000,5.040000)--(0.840000,5.040000)--(0.840000,4.200000) (0.840000,5.040000)--(1.680000,4.200000);
\draw[gray!38,line width=.22pt] (1.680000,0.000000)--(2.520000,0.000000)--(2.520000,0.840000)--(1.680000,0.840000)--(1.680000,0.000000) (1.680000,0.840000)--(2.520000,0.000000);
\draw[gray!38,line width=.22pt] (1.680000,0.840000)--(2.520000,0.840000)--(2.520000,1.680000)--(1.680000,1.680000)--(1.680000,0.840000) (1.680000,1.680000)--(2.520000,0.840000);
\draw[gray!38,line width=.22pt] (1.680000,1.680000)--(2.520000,1.680000)--(2.520000,2.520000)--(1.680000,2.520000)--(1.680000,1.680000) (1.680000,2.520000)--(2.520000,1.680000);
\draw[gray!38,line width=.22pt] (1.680000,2.520000)--(2.520000,2.520000)--(2.520000,3.360000)--(1.680000,3.360000)--(1.680000,2.520000) (1.680000,3.360000)--(2.520000,2.520000);
\draw[gray!38,line width=.22pt] (1.680000,3.360000)--(2.520000,3.360000)--(2.520000,4.200000)--(1.680000,4.200000)--(1.680000,3.360000) (1.680000,4.200000)--(2.520000,3.360000);
\draw[gray!38,line width=.22pt] (1.680000,4.200000)--(2.520000,4.200000)--(2.520000,5.040000)--(1.680000,5.040000)--(1.680000,4.200000) (1.680000,5.040000)--(2.520000,4.200000);
\draw[gray!38,line width=.22pt] (2.520000,0.000000)--(3.360000,0.000000)--(3.360000,0.840000)--(2.520000,0.840000)--(2.520000,0.000000) (2.520000,0.840000)--(3.360000,0.000000);
\draw[gray!38,line width=.22pt] (2.520000,0.840000)--(3.360000,0.840000)--(3.360000,1.680000)--(2.520000,1.680000)--(2.520000,0.840000) (2.520000,1.680000)--(3.360000,0.840000);
\draw[gray!38,line width=.22pt] (2.520000,1.680000)--(3.360000,1.680000)--(3.360000,2.520000)--(2.520000,2.520000)--(2.520000,1.680000) (2.520000,2.520000)--(3.360000,1.680000);
\draw[gray!38,line width=.22pt] (2.520000,2.520000)--(3.360000,2.520000)--(3.360000,3.360000)--(2.520000,3.360000)--(2.520000,2.520000) (2.520000,3.360000)--(3.360000,2.520000);
\draw[gray!38,line width=.22pt] (2.520000,3.360000)--(3.360000,3.360000)--(3.360000,4.200000)--(2.520000,4.200000)--(2.520000,3.360000) (2.520000,4.200000)--(3.360000,3.360000);
\draw[gray!38,line width=.22pt] (2.520000,4.200000)--(3.360000,4.200000)--(3.360000,5.040000)--(2.520000,5.040000)--(2.520000,4.200000) (2.520000,5.040000)--(3.360000,4.200000);
\draw[gray!38,line width=.22pt] (3.360000,0.000000)--(4.200000,0.000000)--(4.200000,0.840000)--(3.360000,0.840000)--(3.360000,0.000000) (3.360000,0.840000)--(4.200000,0.000000);
\draw[gray!38,line width=.22pt] (3.360000,0.840000)--(4.200000,0.840000)--(4.200000,1.680000)--(3.360000,1.680000)--(3.360000,0.840000) (3.360000,1.680000)--(4.200000,0.840000);
\draw[gray!38,line width=.22pt] (3.360000,1.680000)--(4.200000,1.680000)--(4.200000,2.520000)--(3.360000,2.520000)--(3.360000,1.680000) (3.360000,2.520000)--(4.200000,1.680000);
\draw[gray!38,line width=.22pt] (3.360000,2.520000)--(4.200000,2.520000)--(4.200000,3.360000)--(3.360000,3.360000)--(3.360000,2.520000) (3.360000,3.360000)--(4.200000,2.520000);
\draw[gray!38,line width=.22pt] (3.360000,3.360000)--(4.200000,3.360000)--(4.200000,4.200000)--(3.360000,4.200000)--(3.360000,3.360000) (3.360000,4.200000)--(4.200000,3.360000);
\draw[gray!38,line width=.22pt] (3.360000,4.200000)--(4.200000,4.200000)--(4.200000,5.040000)--(3.360000,5.040000)--(3.360000,4.200000) (3.360000,5.040000)--(4.200000,4.200000);
\draw[gray!38,line width=.22pt] (4.200000,0.000000)--(5.040000,0.000000)--(5.040000,0.840000)--(4.200000,0.840000)--(4.200000,0.000000) (4.200000,0.840000)--(5.040000,0.000000);
\draw[gray!38,line width=.22pt] (4.200000,0.840000)--(5.040000,0.840000)--(5.040000,1.680000)--(4.200000,1.680000)--(4.200000,0.840000) (4.200000,1.680000)--(5.040000,0.840000);
\draw[gray!38,line width=.22pt] (4.200000,1.680000)--(5.040000,1.680000)--(5.040000,2.520000)--(4.200000,2.520000)--(4.200000,1.680000) (4.200000,2.520000)--(5.040000,1.680000);
\draw[gray!38,line width=.22pt] (4.200000,2.520000)--(5.040000,2.520000)--(5.040000,3.360000)--(4.200000,3.360000)--(4.200000,2.520000) (4.200000,3.360000)--(5.040000,2.520000);
\draw[gray!38,line width=.22pt] (4.200000,3.360000)--(5.040000,3.360000)--(5.040000,4.200000)--(4.200000,4.200000)--(4.200000,3.360000) (4.200000,4.200000)--(5.040000,3.360000);
\draw[gray!38,line width=.22pt] (4.200000,4.200000)--(5.040000,4.200000)--(5.040000,5.040000)--(4.200000,5.040000)--(4.200000,4.200000) (4.200000,5.040000)--(5.040000,4.200000);
\draw[black!64,line width=.65pt] (0.840000,2.520000)--(0.000000,2.520000);
\draw[black!64,line width=.65pt] (1.680000,2.520000)--(0.840000,2.520000);
\draw[black!64,line width=.65pt] (2.520000,0.000000)--(2.520000,0.840000);
\draw[black!64,line width=.65pt] (2.520000,0.840000)--(2.520000,1.680000);
\draw[black!64,line width=.65pt] (2.520000,1.680000)--(2.520000,2.520000);
\draw[black!64,line width=.65pt] (2.520000,2.520000)--(1.680000,2.520000);
% Exact grid field sample at (27.0,27.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,0.000000)--(-0.282843,-0.282843);
% Exact grid field sample at (27.0,28.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,0.840000)--(-0.282843,0.557157);
% Exact grid field sample at (27.0,29.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.000000,1.680000)--(0.400000,1.680000);
% Exact grid field sample at (27.0,30.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.000000,2.520000)--(0.000000,2.920000);
% Exact grid field sample at (27.0,31.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,3.360000)--(-0.282843,3.077157);
% Exact grid field sample at (27.0,32.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,4.200000)--(-0.282843,3.917157);
% Exact grid field sample at (27.0,33.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.000000,5.040000)--(-0.282843,4.757157);
% Exact grid field sample at (28.0,27.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,0.000000)--(0.557157,-0.282843);
% Exact grid field sample at (28.0,28.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,0.840000)--(0.557157,0.557157);
% Exact grid field sample at (28.0,29.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (0.840000,1.680000)--(1.240000,1.680000);
% Exact grid field sample at (28.0,30.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (0.840000,2.520000)--(0.840000,2.920000);
% Exact grid field sample at (28.0,31.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,3.360000)--(0.557157,3.077157);
% Exact grid field sample at (28.0,32.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,4.200000)--(0.557157,3.917157);
% Exact grid field sample at (28.0,33.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (0.840000,5.040000)--(0.557157,4.757157);
% Exact grid field sample at (29.0,27.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.680000,0.000000)--(2.080000,0.000000);
% Exact grid field sample at (29.0,28.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.680000,0.840000)--(2.080000,0.840000);
% Exact grid field sample at (29.0,29.0): G=(1.000000000,0.000000000).
\draw[lpfield,draw={rgb,1:red,0.61000000;green,0.37210000;blue,0.13420000}] (1.680000,1.680000)--(2.080000,1.680000);
% Exact grid field sample at (29.0,30.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (1.680000,2.520000)--(1.680000,2.920000);
% Exact grid field sample at (29.0,31.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,3.360000)--(1.397157,3.077157);
% Exact grid field sample at (29.0,32.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,4.200000)--(1.397157,3.917157);
% Exact grid field sample at (29.0,33.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (1.680000,5.040000)--(1.397157,4.757157);
% Exact grid field sample at (30.0,27.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,0.000000)--(2.520000,0.400000);
% Exact grid field sample at (30.0,28.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,0.840000)--(2.520000,1.240000);
% Exact grid field sample at (30.0,29.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,1.680000)--(2.520000,2.080000);
% Exact grid field sample at (30.0,30.0): G=(0.000000000,1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.13420000;blue,0.61000000}] (2.520000,2.520000)--(2.520000,2.920000);
% Exact grid field sample at (30.0,31.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,3.360000)--(2.237157,3.077157);
% Exact grid field sample at (30.0,32.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,4.200000)--(2.237157,3.917157);
% Exact grid field sample at (30.0,33.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (2.520000,5.040000)--(2.237157,4.757157);
% Exact grid field sample at (31.0,27.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,0.000000)--(3.077157,-0.282843);
% Exact grid field sample at (31.0,28.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,0.840000)--(3.077157,0.557157);
% Exact grid field sample at (31.0,29.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,1.680000)--(3.077157,1.397157);
% Exact grid field sample at (31.0,30.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,2.520000)--(3.077157,2.237157);
% Exact grid field sample at (31.0,31.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,3.360000)--(3.077157,3.077157);
% Exact grid field sample at (31.0,32.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,4.200000)--(3.077157,3.917157);
% Exact grid field sample at (31.0,33.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (3.360000,5.040000)--(3.077157,4.757157);
% Exact grid field sample at (32.0,27.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,0.000000)--(3.917157,-0.282843);
% Exact grid field sample at (32.0,28.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,0.840000)--(3.917157,0.557157);
% Exact grid field sample at (32.0,29.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,1.680000)--(3.917157,1.397157);
% Exact grid field sample at (32.0,30.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,2.520000)--(3.917157,2.237157);
% Exact grid field sample at (32.0,31.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,3.360000)--(3.917157,3.077157);
% Exact grid field sample at (32.0,32.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,4.200000)--(3.917157,3.917157);
% Exact grid field sample at (32.0,33.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (4.200000,5.040000)--(3.917157,4.757157);
% Exact grid field sample at (33.0,27.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.040000,0.000000)--(4.757157,-0.282843);
% Exact grid field sample at (33.0,28.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.040000,0.840000)--(4.757157,0.557157);
% Exact grid field sample at (33.0,29.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.040000,1.680000)--(4.757157,1.397157);
% Exact grid field sample at (33.0,30.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.040000,2.520000)--(4.757157,2.237157);
% Exact grid field sample at (33.0,31.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.040000,3.360000)--(4.757157,3.077157);
% Exact grid field sample at (33.0,32.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.040000,4.200000)--(4.757157,3.917157);
% Exact grid field sample at (33.0,33.0): G=(-1.000000000,-1.000000000).
\draw[lpfield,draw={rgb,1:red,0.13420000;green,0.61000000;blue,0.25315000}] (5.040000,5.040000)--(4.757157,4.757157);
\node[lpnode2] at (0.000000,0.000000) {2};
\node[lpnode2] at (0.000000,0.840000) {2};
\node[lpnode1] at (0.000000,1.680000) {1};
\node[lpnode0] at (0.000000,2.520000) {0};
\node[lpnode2] at (0.000000,3.360000) {2};
\node[lpnode2] at (0.000000,4.200000) {2};
\node[lpnode2] at (0.000000,5.040000) {2};
\node[lpnode2] at (0.840000,0.000000) {2};
\node[lpnode2] at (0.840000,0.840000) {2};
\node[lpnode1] at (0.840000,1.680000) {1};
\node[lpnode0] at (0.840000,2.520000) {0};
\node[lpnode2] at (0.840000,3.360000) {2};
\node[lpnode2] at (0.840000,4.200000) {2};
\node[lpnode2] at (0.840000,5.040000) {2};
\node[lpnode1] at (1.680000,0.000000) {1};
\node[lpnode1] at (1.680000,0.840000) {1};
\node[lpnode1] at (1.680000,1.680000) {1};
\node[lpnode0] at (1.680000,2.520000) {0};
\node[lpnode2] at (1.680000,3.360000) {2};
\node[lpnode2] at (1.680000,4.200000) {2};
\node[lpnode2] at (1.680000,5.040000) {2};
\node[lpnode0] at (2.520000,0.000000) {0};
\node[lpnode0] at (2.520000,0.840000) {0};
\node[lpnode0] at (2.520000,1.680000) {0};
\node[lpnode0] at (2.520000,2.520000) {0};
\node[lpnode2] at (2.520000,3.360000) {2};
\node[lpnode2] at (2.520000,4.200000) {2};
\node[lpnode2] at (2.520000,5.040000) {2};
\node[lpnode2] at (3.360000,0.000000) {2};
\node[lpnode2] at (3.360000,0.840000) {2};
\node[lpnode2] at (3.360000,1.680000) {2};
\node[lpnode2] at (3.360000,2.520000) {2};
\node[lpnode2] at (3.360000,3.360000) {2};
\node[lpnode2] at (3.360000,4.200000) {2};
\node[lpnode2] at (3.360000,5.040000) {2};
\node[lpnode2] at (4.200000,0.000000) {2};
\node[lpnode2] at (4.200000,0.840000) {2};
\node[lpnode2] at (4.200000,1.680000) {2};
\node[lpnode2] at (4.200000,2.520000) {2};
\node[lpnode2] at (4.200000,3.360000) {2};
\node[lpnode2] at (4.200000,4.200000) {2};
\node[lpnode2] at (4.200000,5.040000) {2};
\node[lpnode2] at (5.040000,0.000000) {2};
\node[lpnode2] at (5.040000,0.840000) {2};
\node[lpnode2] at (5.040000,1.680000) {2};
\node[lpnode2] at (5.040000,2.520000) {2};
\node[lpnode2] at (5.040000,3.360000) {2};
\node[lpnode2] at (5.040000,4.200000) {2};
\node[lpnode2] at (5.040000,5.040000) {2};
\draw[lpink!65,line width=.4pt] (0,-.61)--(5.040000,-0.610000);
\draw[lpink!65,line width=.4pt] (-.62,0)--(-0.620000,5.040000);
\draw[lpink!65,line width=.4pt] (0.000000,-0.610000)--(0.000000,-0.690000);
\node[lptick,anchor=north] at (0.000000,-0.740000) {27};
\draw[lpink!65,line width=.4pt] (2.520000,-0.610000)--(2.520000,-0.690000);
\node[lptick,anchor=north] at (2.520000,-0.740000) {30};
\draw[lpink!65,line width=.4pt] (5.040000,-0.610000)--(5.040000,-0.690000);
\node[lptick,anchor=north] at (5.040000,-0.740000) {33};
\draw[lpink!65,line width=.4pt] (-0.620000,0.000000)--(-0.700000,0.000000);
\node[lptick,anchor=east] at (-0.730000,0.000000) {27};
\draw[lpink!65,line width=.4pt] (-0.620000,2.520000)--(-0.700000,2.520000);
\node[lptick,anchor=east] at (-0.730000,2.520000) {30};
\draw[lpink!65,line width=.4pt] (-0.620000,5.040000)--(-0.700000,5.040000);
\node[lptick,anchor=east] at (-0.730000,5.040000) {33};
\node[lptick,anchor=west] at (5.180000,-0.610000) {x};
\node[lptick,anchor=south] at (-0.620000,5.200000) {y};
\node[anchor=west,font=\sffamily\fontsize{11}{13}\selectfont\bfseries,inner sep=0pt] at (0.150000,5.990000) {(b) Vertex 3};
\end{scope}
\node[anchor=west,font=\sffamily\fontsize{10}{12}\selectfont\bfseries] at (.10,-1.59) {Field direction};
\shade[shading=lpanglelegend] (3.400000,-1.540000) rectangle (13.020000,-1.330000);
\draw[lpfield,draw=lpvectorE] (3.190000,-1.970000)--(3.610000,-1.970000);
\draw[lpfield,draw=lpvectorNE] (4.454008,-2.118492)--(4.750992,-1.821508);
\draw[lpfield,draw=lpvectorN] (5.805000,-2.180000)--(5.805000,-1.760000);
\draw[lpfield,draw=lpvectorNW] (7.155992,-2.118492)--(6.859008,-1.821508);
\draw[lpfield,draw=lpvectorW] (8.420000,-1.970000)--(8.000000,-1.970000);
\draw[lpfield,draw=lpvectorSW] (9.560992,-1.821508)--(9.264008,-2.118492);
\draw[lpfield,draw=lpvectorS] (10.615000,-1.760000)--(10.615000,-2.180000);
\draw[lpfield,draw=lpvectorSE] (11.669008,-1.821508)--(11.965992,-2.118492);
\draw[lpfield,draw=lpvectorE] (12.810000,-1.970000)--(13.230000,-1.970000);
\node[anchor=west] (lpGridVerticesLegend) at (.10,-2.58) {Grid vertices};
\node[lpnode0] at ([xshift=5mm]lpGridVerticesLegend.east) {0};
\node[lpnode1] at ([xshift=10mm]lpGridVerticesLegend.east) {1};
\node[lpnode2] at ([xshift=15mm]lpGridVerticesLegend.east) {2};


\end{tikzpicture}%
}%
\ifdefined\SectionFourStandalone
 \SectionFourPicture%
\else
 \setlength{\fboxrule}{0pt}%
 \setlength{\fboxsep}{4pt}%
 \resizebox{\linewidth}{!}{\raisebox{\depth}{\fbox{\SectionFourPicture}}}%
\fi
\endgroup%

